OpenMP GNU and Intel Fortran programs for solving the time-dependent Gross-Pitaevskii equation

We present Open Multi-Processing (OpenMP) version of Fortran 90 programs for solving the Gross-Pitaevskii (GP) equation for a Bose-Einstein condensate in one, two, and three spatial dimensions, optimized for use with GNU and Intel compilers. We use the split-step Crank-Nicolson algorithm for imaginary- and real-time propagation, which enables efficient calculation of stationary and non-stationary solutions, respectively. The present OpenMP programs are designed for computers with multi-core processors and optimized for compiling with both commercially-licensed Intel Fortran and popular free open-source GNU Fortran compiler. The programs are easy to use and are elaborated with helpful comments for the users. All input parameters are listed at the beginning of each program. Different output files provide physical quantities such as energy, chemical potential, root-mean-square sizes, densities, etc. We also present speedup test results for new versions of the programs.

==> BEC-GP-OMP-FOR/output/imag1d-th-den.txt <==
    -10.0000   0.0000000E+000
     -9.9975   0.3294707E-031
     -9.9950   0.1318534E-030
     -9.9925   0.2969146E-030
     -9.9900   0.5284568E-030
     -9.9875   0.8269375E-030
     -9.9850   0.1192946E-029
     -9.9825   0.1627204E-029
     -9.9800   0.2130568E-029
     -9.9775   0.2704029E-029
     -9.9750   0.3348715E-029
     -9.9725   0.4065895E-029
     -9.9700   0.4856978E-029
     -9.9675   0.5723518E-029
     -9.9650   0.6667214E-029
     -9.9625   0.7689917E-029
     -9.9600   0.8793630E-029
     -9.9575   0.9980514E-029
     -9.9550   0.1125289E-028
     -9.9525   0.1261325E-028
     -9.9500   0.1406424E-028
     -9.9475   0.1560870E-028
     -9.9450   0.1724964E-028
     -9.9425   0.1899026E-028
     -9.9400   0.2083394E-028
     -9.9375   0.2278428E-028
     -9.9350   0.2484506E-028
     -9.9325   0.2702029E-028
     -9.9300   0.2931420E-028
     -9.9275   0.3173122E-028
     -9.9250   0.3427605E-028
     -9.9225   0.3695361E-028
     -9.9200   0.3976909E-028
     -9.9175   0.4272794E-028
     -9.9150   0.4583586E-028
     -9.9125   0.4909886E-028
     -9.9100   0.5252325E-028
     -9.9075   0.5611561E-028
     -9.9050   0.5988288E-028
     -9.9025   0.6383230E-028
     -9.9000   0.6797148E-028
     -9.8975   0.7230838E-028
     -9.8950   0.7685132E-028
     -9.8925   0.8160902E-028
     -9.8900   0.8659063E-028
     -9.8875   0.9180568E-028
     -9.8850   0.9726417E-028
     -9.8825   0.1029765E-027
     -9.8800   0.1089537E-027
     -9.8775   0.1152072E-027
     -9.8750   0.1217488E-027
     -9.8725   0.1285911E-027
     -9.8700   0.1357471E-027
     -9.8675   0.1432305E-027
     -9.8650   0.1510555E-027
     -9.8625   0.1592371E-027
     -9.8600   0.1677907E-027
     -9.8575   0.1767327E-027
     -9.8550   0.1860800E-027
     -9.8525   0.1958503E-027
     -9.8500   0.2060623E-027
     -9.8475   0.2167353E-027
     -9.8450   0.2278894E-027
     -9.8425   0.2395459E-027
     -9.8400   0.2517267E-027
     -9.8375   0.2644549E-027
     -9.8350   0.2777545E-027
     -9.8325   0.2916507E-027
     -9.8300   0.3061696E-027
     -9.8275   0.3213387E-027
     -9.8250   0.3371864E-027
     -9.8225   0.3537427E-027
     -9.8200   0.3710387E-027
     -9.8175   0.3891069E-027
     -9.8150   0.4079813E-027
     -9.8125   0.4276973E-027
     -9.8100   0.4482919E-027
     -9.8075   0.4698037E-027
     -9.8050   0.4922730E-027
     -9.8025   0.5157420E-027
     -9.8000   0.5402545E-027
     -9.7975   0.5658563E-027
     -9.7950   0.5925953E-027
     -9.7925   0.6205215E-027
     -9.7900   0.6496870E-027
     -9.7875   0.6801461E-027
     -9.7850   0.7119556E-027
     -9.7825   0.7451748E-027
     -9.7800   0.7798655E-027
     -9.7775   0.8160923E-027
     -9.7750   0.8539224E-027
     -9.7725   0.8934261E-027
     -9.7700   0.9346768E-027
     -9.7675   0.9777510E-027
     -9.7650   0.1022729E-026
     -9.7625   0.1069693E-026
     -9.7600   0.1118731E-026
     -9.7575   0.1169933E-026
     -9.7550   0.1223394E-026
     -9.7525   0.1279213E-026
     -9.7500   0.1337493E-026
     -9.7475   0.1398341E-026
     -9.7450   0.1461870E-026
     -9.7425   0.1528196E-026
     -9.7400   0.1597442E-026
     -9.7375   0.1669736E-026
     -9.7350   0.1745209E-026
     -9.7325   0.1824001E-026
     -9.7300   0.1906257E-026
     -9.7275   0.1992128E-026
     -9.7250   0.2081770E-026
     -9.7225   0.2175349E-026
     -9.7200   0.2273035E-026
     -9.7175   0.2375008E-026
     -9.7150   0.2481454E-026
     -9.7125   0.2592568E-026
     -9.7100   0.2708552E-026
     -9.7075   0.2829618E-026
     -9.7050   0.2955988E-026
     -9.7025   0.3087891E-026
     -9.7000   0.3225568E-026
     -9.6975   0.3369270E-026
     -9.6950   0.3519257E-026
     -9.6925   0.3675803E-026
     -9.6900   0.3839193E-026
     -9.6875   0.4009721E-026
     -9.6850   0.4187700E-026
     -9.6825   0.4373450E-026
     -9.6800   0.4567308E-026
     -9.6775   0.4769626E-026
     -9.6750   0.4980770E-026
     -9.6725   0.5201121E-026
     -9.6700   0.5431078E-026
     -9.6675   0.5671057E-026
     -9.6650   0.5921489E-026
     -9.6625   0.6182827E-026
     -9.6600   0.6455542E-026
     -9.6575   0.6740125E-026
     -9.6550   0.7037088E-026
     -9.6525   0.7346965E-026
     -9.6500   0.7670314E-026
     -9.6475   0.8007716E-026
     -9.6450   0.8359775E-026
     -9.6425   0.8727124E-026
     -9.6400   0.9110420E-026
     -9.6375   0.9510352E-026
     -9.6350   0.9927634E-026
     -9.6325   0.1036301E-025
     -9.6300   0.1081727E-025
     -9.6275   0.1129121E-025
     -9.6250   0.1178569E-025
     -9.6225   0.1230158E-025
     -9.6200   0.1283980E-025
     -9.6175   0.1340132E-025
     -9.6150   0.1398714E-025
     -9.6125   0.1459829E-025
     -9.6100   0.1523587E-025
     -9.6075   0.1590100E-025
     -9.6050   0.1659487E-025
     -9.6025   0.1731871E-025
     -9.6000   0.1807380E-025
     -9.5975   0.1886148E-025
     -9.5950   0.1968315E-025
     -9.5925   0.2054025E-025
     -9.5900   0.2143431E-025
     -9.5875   0.2236691E-025
     -9.5850   0.2333969E-025
     -9.5825   0.2435438E-025
     -9.5800   0.2541275E-025
     -9.5775   0.2651667E-025
     -9.5750   0.2766810E-025
     -9.5725   0.2886905E-025
     -9.5700   0.3012164E-025
     -9.5675   0.3142807E-025
     -9.5650   0.3279063E-025
     -9.5625   0.3421172E-025
     -9.5600   0.3569383E-025
     -9.5575   0.3723956E-025
     -9.5550   0.3885162E-025
     -9.5525   0.4053282E-025
     -9.5500   0.4228611E-025
     -9.5475   0.4411456E-025
     -9.5450   0.4602135E-025
     -9.5425   0.4800982E-025
     -9.5400   0.5008344E-025
     -9.5375   0.5224582E-025
     -9.5350   0.5450072E-025
     -9.5325   0.5685208E-025
     -9.5300   0.5930399E-025
     -9.5275   0.6186071E-025
     -9.5250   0.6452667E-025
     -9.5225   0.6730652E-025
     -9.5200   0.7020506E-025
     -9.5175   0.7322734E-025
     -9.5150   0.7637858E-025
     -9.5125   0.7966424E-025
     -9.5100   0.8309001E-025
     -9.5075   0.8666181E-025
     -9.5050   0.9038581E-025
     -9.5025   0.9426845E-025
     -9.5000   0.9831641E-025
     -9.4975   0.1025367E-024
     -9.4950   0.1069365E-024
     -9.4925   0.1115236E-024
     -9.4900   0.1163056E-024
     -9.4875   0.1212910E-024
     -9.4850   0.1264882E-024
     -9.4825   0.1319062E-024
     -9.4800   0.1375542E-024
     -9.4775   0.1434420E-024
     -9.4750   0.1495796E-024
     -9.4725   0.1559776E-024
     -9.4700   0.1626468E-024
     -9.4675   0.1695988E-024
     -9.4650   0.1768454E-024
     -9.4625   0.1843989E-024
     -9.4600   0.1922723E-024
     -9.4575   0.2004789E-024
     -9.4550   0.2090329E-024
     -9.4525   0.2179486E-024
     -9.4500   0.2272414E-024
     -9.4475   0.2369269E-024
     -9.4450   0.2470218E-024
     -9.4425   0.2575430E-024
     -9.4400   0.2685085E-024
     -9.4375   0.2799369E-024
     -9.4350   0.2918475E-024
     -9.4325   0.3042605E-024
     -9.4300   0.3171969E-024
     -9.4275   0.3306786E-024
     -9.4250   0.3447284E-024
     -9.4225   0.3593700E-024
     -9.4200   0.3746281E-024
     -9.4175   0.3905284E-024
     -9.4150   0.4070978E-024
     -9.4125   0.4243641E-024
     -9.4100   0.4423564E-024
     -9.4075   0.4611050E-024
     -9.4050   0.4806413E-024
     -9.4025   0.5009982E-024
     -9.4000   0.5222098E-024
     -9.3975   0.5443118E-024
     -9.3950   0.5673411E-024
     -9.3925   0.5913363E-024
     -9.3900   0.6163376E-024
     -9.3875   0.6423868E-024
     -9.3850   0.6695274E-024
     -9.3825   0.6978048E-024
     -9.3800   0.7272661E-024
     -9.3775   0.7579604E-024
     -9.3750   0.7899390E-024
     -9.3725   0.8232550E-024
     -9.3700   0.8579639E-024
     -9.3675   0.8941235E-024
     -9.3650   0.9317937E-024
     -9.3625   0.9710373E-024
     -9.3600   0.1011919E-023
     -9.3575   0.1054507E-023
     -9.3550   0.1098872E-023
     -9.3525   0.1145087E-023
     -9.3500   0.1193229E-023
     -9.3475   0.1243377E-023
     -9.3450   0.1295614E-023
     -9.3425   0.1350027E-023
     -9.3400   0.1406705E-023
     -9.3375   0.1465742E-023
     -9.3350   0.1527234E-023
     -9.3325   0.1591284E-023
     -9.3300   0.1657996E-023
     -9.3275   0.1727481E-023
     -9.3250   0.1799852E-023
     -9.3225   0.1875228E-023
     -9.3200   0.1953733E-023
     -9.3175   0.2035496E-023
     -9.3150   0.2120650E-023
     -9.3125   0.2209336E-023
     -9.3100   0.2301697E-023
     -9.3075   0.2397886E-023
     -9.3050   0.2498059E-023
     -9.3025   0.2602379E-023
     -9.3000   0.2711018E-023
     -9.2975   0.2824152E-023
     -9.2950   0.2941965E-023
     -9.2925   0.3064649E-023
     -9.2900   0.3192404E-023
     -9.2875   0.3325438E-023
     -9.2850   0.3463966E-023
     -9.2825   0.3608213E-023
     -9.2800   0.3758414E-023
     -9.2775   0.3914812E-023
     -9.2750   0.4077660E-023
     -9.2725   0.4247221E-023
     -9.2700   0.4423771E-023
     -9.2675   0.4607594E-023
     -9.2650   0.4798987E-023
     -9.2625   0.4998260E-023
     -9.2600   0.5205733E-023
     -9.2575   0.5421740E-023
     -9.2550   0.5646631E-023
     -9.2525   0.5880767E-023
     -9.2500   0.6124523E-023
     -9.2475   0.6378293E-023
     -9.2450   0.6642483E-023
     -9.2425   0.6917518E-023
     -9.2400   0.7203838E-023
     -9.2375   0.7501902E-023
     -9.2350   0.7812188E-023
     -9.2325   0.8135192E-023
     -9.2300   0.8471431E-023
     -9.2275   0.8821441E-023
     -9.2250   0.9185782E-023
     -9.2225   0.9565034E-023
     -9.2200   0.9959803E-023
     -9.2175   0.1037072E-022
     -9.2150   0.1079843E-022
     -9.2125   0.1124363E-022
     -9.2100   0.1170701E-022
     -9.2075   0.1218931E-022
     -9.2050   0.1269131E-022
     -9.2025   0.1321379E-022
     -9.2000   0.1375758E-022
     -9.1975   0.1432355E-022
     -9.1950   0.1491259E-022
     -9.1925   0.1552563E-022
     -9.1900   0.1616365E-022
     -9.1875   0.1682764E-022
     -9.1850   0.1751866E-022
     -9.1825   0.1823780E-022
     -9.1800   0.1898619E-022
     -9.1775   0.1976500E-022
     -9.1750   0.2057547E-022
     -9.1725   0.2141887E-022
     -9.1700   0.2229652E-022
     -9.1675   0.2320981E-022
     -9.1650   0.2416016E-022
     -9.1625   0.2514906E-022
     -9.1600   0.2617807E-022
     -9.1575   0.2724879E-022
     -9.1550   0.2836290E-022
     -9.1525   0.2952214E-022
     -9.1500   0.3072833E-022
     -9.1475   0.3198334E-022
     -9.1450   0.3328913E-022
     -9.1425   0.3464774E-022
     -9.1400   0.3606129E-022
     -9.1375   0.3753197E-022
     -9.1350   0.3906207E-022
     -9.1325   0.4065397E-022
     -9.1300   0.4231014E-022
     -9.1275   0.4403315E-022
     -9.1250   0.4582568E-022
     -9.1225   0.4769049E-022
     -9.1200   0.4963049E-022
     -9.1175   0.5164866E-022
     -9.1150   0.5374814E-022
     -9.1125   0.5593216E-022
     -9.1100   0.5820409E-022
     -9.1075   0.6056744E-022
     -9.1050   0.6302586E-022
     -9.1025   0.6558313E-022
     -9.1000   0.6824318E-022
     -9.0975   0.7101012E-022
     -9.0950   0.7388818E-022
     -9.0925   0.7688179E-022
     -9.0900   0.7999555E-022
     -9.0875   0.8323423E-022
     -9.0850   0.8660280E-022
     -9.0825   0.9010640E-022
     -9.0800   0.9375041E-022
     -9.0775   0.9754039E-022
     -9.0750   0.1014821E-021
     -9.0725   0.1055817E-021
     -9.0700   0.1098452E-021
     -9.0675   0.1142793E-021
     -9.0650   0.1188907E-021
     -9.0625   0.1236864E-021
     -9.0600   0.1286738E-021
     -9.0575   0.1338602E-021
     -9.0550   0.1392538E-021
     -9.0525   0.1448626E-021
     -9.0500   0.1506952E-021
     -9.0475   0.1567603E-021
     -9.0450   0.1630673E-021
     -9.0425   0.1696255E-021
     -9.0400   0.1764450E-021
     -9.0375   0.1835361E-021
     -9.0350   0.1909093E-021
     -9.0325   0.1985760E-021
     -9.0300   0.2065475E-021
     -9.0275   0.2148361E-021
     -9.0250   0.2234540E-021
     -9.0225   0.2324143E-021
     -9.0200   0.2417304E-021
     -9.0175   0.2514163E-021
     -9.0150   0.2614867E-021
     -9.0125   0.2719564E-021
     -9.0100   0.2828414E-021
     -9.0075   0.2941578E-021
     -9.0050   0.3059226E-021
     -9.0025   0.3181533E-021
     -9.0000   0.3308683E-021
     -8.9975   0.3440865E-021
     -8.9950   0.3578277E-021
     -8.9925   0.3721123E-021
     -8.9900   0.3869616E-021
     -8.9875   0.4023977E-021
     -8.9850   0.4184435E-021
     -8.9825   0.4351230E-021
     -8.9800   0.4524608E-021
     -8.9775   0.4704827E-021
     -8.9750   0.4892155E-021
     -8.9725   0.5086868E-021
     -8.9700   0.5289255E-021
     -8.9675   0.5499615E-021
     -8.9650   0.5718260E-021
     -8.9625   0.5945512E-021
     -8.9600   0.6181706E-021
     -8.9575   0.6427192E-021
     -8.9550   0.6682330E-021
     -8.9525   0.6947497E-021
     -8.9500   0.7223082E-021
     -8.9475   0.7509491E-021
     -8.9450   0.7807145E-021
     -8.9425   0.8116481E-021
     -8.9400   0.8437952E-021
     -8.9375   0.8772030E-021
     -8.9350   0.9119203E-021
     -8.9325   0.9479981E-021
     -8.9300   0.9854890E-021
     -8.9275   0.1024448E-020
     -8.9250   0.1064932E-020
     -8.9225   0.1106999E-020
     -8.9200   0.1150712E-020
     -8.9175   0.1196134E-020
     -8.9150   0.1243331E-020
     -8.9125   0.1292372E-020
     -8.9100   0.1343328E-020
     -8.9075   0.1396272E-020
     -8.9050   0.1451283E-020
     -8.9025   0.1508439E-020
     -8.9000   0.1567824E-020
     -8.8975   0.1629523E-020
     -8.8950   0.1693626E-020
     -8.8925   0.1760225E-020
     -8.8900   0.1829417E-020
     -8.8875   0.1901301E-020
     -8.8850   0.1975982E-020
     -8.8825   0.2053566E-020
     -8.8800   0.2134166E-020
     -8.8775   0.2217897E-020
     -8.8750   0.2304881E-020
     -8.8725   0.2395241E-020
     -8.8700   0.2489108E-020
     -8.8675   0.2586616E-020
     -8.8650   0.2687906E-020
     -8.8625   0.2793121E-020
     -8.8600   0.2902414E-020
     -8.8575   0.3015939E-020
     -8.8550   0.3133860E-020
     -8.8525   0.3256345E-020
     -8.8500   0.3383568E-020
     -8.8475   0.3515711E-020
     -8.8450   0.3652962E-020
     -8.8425   0.3795517E-020
     -8.8400   0.3943578E-020
     -8.8375   0.4097355E-020
     -8.8350   0.4257068E-020
     -8.8325   0.4422943E-020
     -8.8300   0.4595214E-020
     -8.8275   0.4774127E-020
     -8.8250   0.4959934E-020
     -8.8225   0.5152899E-020
     -8.8200   0.5353293E-020
     -8.8175   0.5561401E-020
     -8.8150   0.5777515E-020
     -8.8125   0.6001941E-020
     -8.8100   0.6234995E-020
     -8.8075   0.6477005E-020
     -8.8050   0.6728312E-020
     -8.8025   0.6989268E-020
     -8.8000   0.7260241E-020
     -8.7975   0.7541610E-020
     -8.7950   0.7833771E-020
     -8.7925   0.8137133E-020
     -8.7900   0.8452120E-020
     -8.7875   0.8779174E-020
     -8.7850   0.9118752E-020
     -8.7825   0.9471328E-020
     -8.7800   0.9837394E-020
     -8.7775   0.1021746E-019
     -8.7750   0.1061206E-019
     -8.7725   0.1102174E-019
     -8.7700   0.1144706E-019
     -8.7675   0.1188863E-019
     -8.7650   0.1234706E-019
     -8.7625   0.1282297E-019
     -8.7600   0.1331704E-019
     -8.7575   0.1382995E-019
     -8.7550   0.1436240E-019
     -8.7525   0.1491514E-019
     -8.7500   0.1548892E-019
     -8.7475   0.1607640E-019
     -8.7450   0.1670418E-019
     -8.7425   0.1735585E-019
     -8.7400   0.1803229E-019
     -8.7375   0.1873446E-019
     -8.7350   0.1946330E-019
     -8.7325   0.2021983E-019
     -8.7300   0.2100508E-019
     -8.7275   0.2182013E-019
     -8.7250   0.2266610E-019
     -8.7225   0.2354415E-019
     -8.7200   0.2445548E-019
     -8.7175   0.2540134E-019
     -8.7150   0.2638302E-019
     -8.7125   0.2740186E-019
     -8.7100   0.2845926E-019
     -8.7075   0.2955666E-019
     -8.7050   0.3069556E-019
     -8.7025   0.3187749E-019
     -8.7000   0.3310409E-019
     -8.6975   0.3437700E-019
     -8.6950   0.3569797E-019
     -8.6925   0.3706878E-019
     -8.6900   0.3849130E-019
     -8.6875   0.3996745E-019
     -8.6850   0.4149923E-019
     -8.6825   0.4308872E-019
     -8.6800   0.4473806E-019
     -8.6775   0.4644949E-019
     -8.6750   0.4822532E-019
     -8.6725   0.5006793E-019
     -8.6700   0.5197982E-019
     -8.6675   0.5396356E-019
     -8.6650   0.5602182E-019
     -8.6625   0.5815736E-019
     -8.6600   0.6037307E-019
     -8.6575   0.6267190E-019
     -8.6550   0.6505694E-019
     -8.6525   0.6753140E-019
     -8.6500   0.7009859E-019
     -8.6475   0.7276193E-019
     -8.6450   0.7552500E-019
     -8.6425   0.7839148E-019
     -8.6400   0.8136520E-019
     -8.6375   0.8445012E-019
     -8.6350   0.8765037E-019
     -8.6325   0.9097019E-019
     -8.6300   0.9441401E-019
     -8.6275   0.9798641E-019
     -8.6250   0.1016921E-018
     -8.6225   0.1055361E-018
     -8.6200   0.1095234E-018
     -8.6175   0.1136593E-018
     -8.6150   0.1179493E-018
     -8.6125   0.1223991E-018
     -8.6100   0.1270145E-018
     -8.6075   0.1318017E-018
     -8.6050   0.1367670E-018
     -8.6025   0.1419169E-018
     -8.6000   0.1472582E-018
     -8.5975   0.1527979E-018
     -8.5950   0.1585434E-018
     -8.5925   0.1645021E-018
     -8.5900   0.1706820E-018
     -8.5875   0.1770910E-018
     -8.5850   0.1837377E-018
     -8.5825   0.1906306E-018
     -8.5800   0.1977790E-018
     -8.5775   0.2051920E-018
     -8.5750   0.2128794E-018
     -8.5725   0.2208512E-018
     -8.5700   0.2291179E-018
     -8.5675   0.2376901E-018
     -8.5650   0.2465791E-018
     -8.5625   0.2557965E-018
     -8.5600   0.2653541E-018
     -8.5575   0.2752645E-018
     -8.5550   0.2855405E-018
     -8.5525   0.2961955E-018
     -8.5500   0.3072432E-018
     -8.5475   0.3186979E-018
     -8.5450   0.3305745E-018
     -8.5425   0.3428884E-018
     -8.5400   0.3556554E-018
     -8.5375   0.3688920E-018
     -8.5350   0.3826153E-018
     -8.5325   0.3968430E-018
     -8.5300   0.4115933E-018
     -8.5275   0.4268854E-018
     -8.5250   0.4427387E-018
     -8.5225   0.4591738E-018
     -8.5200   0.4762116E-018
     -8.5175   0.4938741E-018
     -8.5150   0.5121838E-018
     -8.5125   0.5311642E-018
     -8.5100   0.5508396E-018
     -8.5075   0.5712351E-018
     -8.5050   0.5923768E-018
     -8.5025   0.6142916E-018
     -8.5000   0.6370074E-018
     -8.4975   0.6605533E-018
     -8.4950   0.6849591E-018
     -8.4925   0.7102559E-018
     -8.4900   0.7364759E-018
     -8.4875   0.7636523E-018
     -8.4850   0.7918196E-018
     -8.4825   0.8210135E-018
     -8.4800   0.8512709E-018
     -8.4775   0.8826302E-018
     -8.4750   0.9151310E-018
     -8.4725   0.9488143E-018
     -8.4700   0.9837227E-018
     -8.4675   0.1019900E-017
     -8.4650   0.1057392E-017
     -8.4625   0.1096246E-017
     -8.4600   0.1136511E-017
     -8.4575   0.1178237E-017
     -8.4550   0.1221476E-017
     -8.4525   0.1266284E-017
     -8.4500   0.1312716E-017
     -8.4475   0.1360830E-017
     -8.4450   0.1410686E-017
     -8.4425   0.1462347E-017
     -8.4400   0.1515878E-017
     -8.4375   0.1571345E-017
     -8.4350   0.1628817E-017
     -8.4325   0.1688366E-017
     -8.4300   0.1750067E-017
     -8.4275   0.1813995E-017
     -8.4250   0.1880231E-017
     -8.4225   0.1948856E-017
     -8.4200   0.2019956E-017
     -8.4175   0.2093619E-017
     -8.4150   0.2169936E-017
     -8.4125   0.2249001E-017
     -8.4100   0.2330913E-017
     -8.4075   0.2415773E-017
     -8.4050   0.2503685E-017
     -8.4025   0.2594758E-017
     -8.4000   0.2689104E-017
     -8.3975   0.2786839E-017
     -8.3950   0.2888083E-017
     -8.3925   0.2992962E-017
     -8.3900   0.3101603E-017
     -8.3875   0.3214140E-017
     -8.3850   0.3330712E-017
     -8.3825   0.3451460E-017
     -8.3800   0.3576533E-017
     -8.3775   0.3706083E-017
     -8.3750   0.3840269E-017
     -8.3725   0.3979256E-017
     -8.3700   0.4123211E-017
     -8.3675   0.4272311E-017
     -8.3650   0.4426738E-017
     -8.3625   0.4586678E-017
     -8.3600   0.4752327E-017
     -8.3575   0.4923886E-017
     -8.3550   0.5101563E-017
     -8.3525   0.5285574E-017
     -8.3500   0.5476141E-017
     -8.3475   0.5673495E-017
     -8.3450   0.5877874E-017
     -8.3425   0.6089526E-017
     -8.3400   0.6308707E-017
     -8.3375   0.6535680E-017
     -8.3350   0.6770719E-017
     -8.3325   0.7014107E-017
     -8.3300   0.7266137E-017
     -8.3275   0.7527112E-017
     -8.3250   0.7797345E-017
     -8.3225   0.8077161E-017
     -8.3200   0.8366895E-017
     -8.3175   0.8666894E-017
     -8.3150   0.8977517E-017
     -8.3125   0.9299136E-017
     -8.3100   0.9632134E-017
     -8.3075   0.9976910E-017
     -8.3050   0.1033388E-016
     -8.3025   0.1070345E-016
     -8.3000   0.1108609E-016
     -8.2975   0.1148223E-016
     -8.2950   0.1189235E-016
     -8.2925   0.1231694E-016
     -8.2900   0.1275650E-016
     -8.2875   0.1321155E-016
     -8.2850   0.1368263E-016
     -8.2825   0.1417030E-016
     -8.2800   0.1467513E-016
     -8.2775   0.1519773E-016
     -8.2750   0.1573870E-016
     -8.2725   0.1629869E-016
     -8.2700   0.1687836E-016
     -8.2675   0.1747838E-016
     -8.2650   0.1809947E-016
     -8.2625   0.1874234E-016
     -8.2600   0.1940777E-016
     -8.2575   0.2009653E-016
     -8.2550   0.2080942E-016
     -8.2525   0.2154728E-016
     -8.2500   0.2231098E-016
     -8.2475   0.2310140E-016
     -8.2450   0.2391947E-016
     -8.2425   0.2476614E-016
     -8.2400   0.2564241E-016
     -8.2375   0.2654928E-016
     -8.2350   0.2748783E-016
     -8.2325   0.2845913E-016
     -8.2300   0.2946431E-016
     -8.2275   0.3050455E-016
     -8.2250   0.3158105E-016
     -8.2225   0.3269506E-016
     -8.2200   0.3384786E-016
     -8.2175   0.3504078E-016
     -8.2150   0.3627522E-016
     -8.2125   0.3755259E-016
     -8.2100   0.3887436E-016
     -8.2075   0.4024206E-016
     -8.2050   0.4165726E-016
     -8.2025   0.4312160E-016
     -8.2000   0.4463674E-016
     -8.1975   0.4620444E-016
     -8.1950   0.4782650E-016
     -8.1925   0.4950476E-016
     -8.1900   0.5124116E-016
     -8.1875   0.5303767E-016
     -8.1850   0.5489636E-016
     -8.1825   0.5681935E-016
     -8.1800   0.5880882E-016
     -8.1775   0.6086706E-016
     -8.1750   0.6299639E-016
     -8.1725   0.6519925E-016
     -8.1700   0.6747814E-016
     -8.1675   0.6983565E-016
     -8.1650   0.7227445E-016
     -8.1625   0.7479732E-016
     -8.1600   0.7740710E-016
     -8.1575   0.8010675E-016
     -8.1550   0.8289932E-016
     -8.1525   0.8578798E-016
     -8.1500   0.8877597E-016
     -8.1475   0.9186667E-016
     -8.1450   0.9506357E-016
     -8.1425   0.9837025E-016
     -8.1400   0.1017904E-015
     -8.1375   0.1053280E-015
     -8.1350   0.1089869E-015
     -8.1325   0.1127712E-015
     -8.1300   0.1166851E-015
     -8.1275   0.1207331E-015
     -8.1250   0.1249197E-015
     -8.1225   0.1292496E-015
     -8.1200   0.1337275E-015
     -8.1175   0.1383586E-015
     -8.1150   0.1431479E-015
     -8.1125   0.1481007E-015
     -8.1100   0.1532227E-015
     -8.1075   0.1585194E-015
     -8.1050   0.1639968E-015
     -8.1025   0.1696609E-015
     -8.1000   0.1755181E-015
     -8.0975   0.1815748E-015
     -8.0950   0.1878376E-015
     -8.0925   0.1943136E-015
     -8.0900   0.2010099E-015
     -8.0875   0.2079339E-015
     -8.0850   0.2150931E-015
     -8.0825   0.2224956E-015
     -8.0800   0.2301493E-015
     -8.0775   0.2380629E-015
     -8.0750   0.2462448E-015
     -8.0725   0.2547042E-015
     -8.0700   0.2634502E-015
     -8.0675   0.2724926E-015
     -8.0650   0.2818410E-015
     -8.0625   0.2915059E-015
     -8.0600   0.3014977E-015
     -8.0575   0.3118273E-015
     -8.0550   0.3225061E-015
     -8.0525   0.3335455E-015
     -8.0500   0.3449578E-015
     -8.0475   0.3567551E-015
     -8.0450   0.3689504E-015
     -8.0425   0.3815570E-015
     -8.0400   0.3945884E-015
     -8.0375   0.4080587E-015
     -8.0350   0.4219827E-015
     -8.0325   0.4363752E-015
     -8.0300   0.4512519E-015
     -8.0275   0.4666288E-015
     -8.0250   0.4825225E-015
     -8.0225   0.4989500E-015
     -8.0200   0.5159292E-015
     -8.0175   0.5334782E-015
     -8.0150   0.5516159E-015
     -8.0125   0.5703618E-015
     -8.0100   0.5897358E-015
     -8.0075   0.6097589E-015
     -8.0050   0.6304524E-015
     -8.0025   0.6518385E-015
     -8.0000   0.6739399E-015
     -7.9975   0.6967803E-015
     -7.9950   0.7203840E-015
     -7.9925   0.7447762E-015
     -7.9900   0.7699827E-015
     -7.9875   0.7960305E-015
     -7.9850   0.8229472E-015
     -7.9825   0.8507613E-015
     -7.9800   0.8795022E-015
     -7.9775   0.9092006E-015
     -7.9750   0.9398877E-015
     -7.9725   0.9715960E-015
     -7.9700   0.1004359E-014
     -7.9675   0.1038211E-014
     -7.9650   0.1073189E-014
     -7.9625   0.1109328E-014
     -7.9600   0.1146666E-014
     -7.9575   0.1185244E-014
     -7.9550   0.1225102E-014
     -7.9525   0.1266280E-014
     -7.9500   0.1308824E-014
     -7.9475   0.1352776E-014
     -7.9450   0.1398183E-014
     -7.9425   0.1445093E-014
     -7.9400   0.1493554E-014
     -7.9375   0.1543618E-014
     -7.9350   0.1595335E-014
     -7.9325   0.1648761E-014
     -7.9300   0.1703950E-014
     -7.9275   0.1760960E-014
     -7.9250   0.1819851E-014
     -7.9225   0.1880682E-014
     -7.9200   0.1943518E-014
     -7.9175   0.2008423E-014
     -7.9150   0.2075464E-014
     -7.9125   0.2144711E-014
     -7.9100   0.2216235E-014
     -7.9075   0.2290111E-014
     -7.9050   0.2366413E-014
     -7.9025   0.2445220E-014
     -7.9000   0.2526614E-014
     -7.8975   0.2610679E-014
     -7.8950   0.2697500E-014
     -7.8925   0.2787166E-014
     -7.8900   0.2879769E-014
     -7.8875   0.2975405E-014
     -7.8850   0.3074170E-014
     -7.8825   0.3176166E-014
     -7.8800   0.3281497E-014
     -7.8775   0.3390270E-014
     -7.8750   0.3502595E-014
     -7.8725   0.3618588E-014
     -7.8700   0.3738366E-014
     -7.8675   0.3862050E-014
     -7.8650   0.3989767E-014
     -7.8625   0.4121645E-014
     -7.8600   0.4257818E-014
     -7.8575   0.4398424E-014
     -7.8550   0.4543605E-014
     -7.8525   0.4693507E-014
     -7.8500   0.4848281E-014
     -7.8475   0.5008084E-014
     -7.8450   0.5173077E-014
     -7.8425   0.5343424E-014
     -7.8400   0.5519298E-014
     -7.8375   0.5700875E-014
     -7.8350   0.5888337E-014
     -7.8325   0.6081871E-014
     -7.8300   0.6281671E-014
     -7.8275   0.6487938E-014
     -7.8250   0.6700876E-014
     -7.8225   0.6920699E-014
     -7.8200   0.7147626E-014
     -7.8175   0.7381882E-014
     -7.8150   0.7623700E-014
     -7.8125   0.7873321E-014
     -7.8100   0.8130993E-014
     -7.8075   0.8396970E-014
     -7.8050   0.8671518E-014
     -7.8025   0.8954907E-014
     -7.8000   0.9247417E-014
     -7.7975   0.9549338E-014
     -7.7950   0.9860968E-014
     -7.7925   0.1018261E-013
     -7.7900   0.1051459E-013
     -7.7875   0.1085723E-013
     -7.7850   0.1121086E-013
     -7.7825   0.1157584E-013
     -7.7800   0.1195252E-013
     -7.7775   0.1234126E-013
     -7.7750   0.1274246E-013
     -7.7725   0.1315651E-013
     -7.7700   0.1358380E-013
     -7.7675   0.1402475E-013
     -7.7650   0.1447980E-013
     -7.7625   0.1494939E-013
     -7.7600   0.1543398E-013
     -7.7575   0.1593403E-013
     -7.7550   0.1645004E-013
     -7.7525   0.1698249E-013
     -7.7500   0.1753192E-013
     -7.7475   0.1809885E-013
     -7.7450   0.1868383E-013
     -7.7425   0.1928742E-013
     -7.7400   0.1991021E-013
     -7.7375   0.2055280E-013
     -7.7350   0.2121581E-013
     -7.7325   0.2189987E-013
     -7.7300   0.2260564E-013
     -7.7275   0.2333381E-013
     -7.7250   0.2408507E-013
     -7.7225   0.2486013E-013
     -7.7200   0.2565976E-013
     -7.7175   0.2648469E-013
     -7.7150   0.2733574E-013
     -7.7125   0.2821370E-013
     -7.7100   0.2911942E-013
     -7.7075   0.3005376E-013
     -7.7050   0.3101761E-013
     -7.7025   0.3201188E-013
     -7.7000   0.3303752E-013
     -7.6975   0.3409551E-013
     -7.6950   0.3518684E-013
     -7.6925   0.3631255E-013
     -7.6900   0.3747371E-013
     -7.6875   0.3867140E-013
     -7.6850   0.3990678E-013
     -7.6825   0.4118098E-013
     -7.6800   0.4249523E-013
     -7.6775   0.4385076E-013
     -7.6750   0.4524883E-013
     -7.6725   0.4669077E-013
     -7.6700   0.4817792E-013
     -7.6675   0.4971169E-013
     -7.6650   0.5129350E-013
     -7.6625   0.5292485E-013
     -7.6600   0.5460724E-013
     -7.6575   0.5634225E-013
     -7.6550   0.5813151E-013
     -7.6525   0.5997667E-013
     -7.6500   0.6187946E-013
     -7.6475   0.6384165E-013
     -7.6450   0.6586505E-013
     -7.6425   0.6795154E-013
     -7.6400   0.7010306E-013
     -7.6375   0.7232160E-013
     -7.6350   0.7460922E-013
     -7.6325   0.7696802E-013
     -7.6300   0.7940018E-013
     -7.6275   0.8190795E-013
     -7.6250   0.8449364E-013
     -7.6225   0.8715962E-013
     -7.6200   0.8990835E-013
     -7.6175   0.9274234E-013
     -7.6150   0.9566421E-013
     -7.6125   0.9867662E-013
     -7.6100   0.1017823E-012
     -7.6075   0.1049842E-012
     -7.6050   0.1082851E-012
     -7.6025   0.1116882E-012
     -7.6000   0.1151964E-012
     -7.5975   0.1188129E-012
     -7.5950   0.1225412E-012
     -7.5925   0.1263845E-012
     -7.5900   0.1303463E-012
     -7.5875   0.1344303E-012
     -7.5850   0.1386402E-012
     -7.5825   0.1429796E-012
     -7.5800   0.1474527E-012
     -7.5775   0.1520633E-012
     -7.5750   0.1568158E-012
     -7.5725   0.1617142E-012
     -7.5700   0.1667632E-012
     -7.5675   0.1719671E-012
     -7.5650   0.1773307E-012
     -7.5625   0.1828588E-012
     -7.5600   0.1885564E-012
     -7.5575   0.1944285E-012
     -7.5550   0.2004804E-012
     -7.5525   0.2067175E-012
     -7.5500   0.2131454E-012
     -7.5475   0.2197697E-012
     -7.5450   0.2265965E-012
     -7.5425   0.2336318E-012
     -7.5400   0.2408818E-012
     -7.5375   0.2483530E-012
     -7.5350   0.2560519E-012
     -7.5325   0.2639855E-012
     -7.5300   0.2721607E-012
     -7.5275   0.2805848E-012
     -7.5250   0.2892652E-012
     -7.5225   0.2982095E-012
     -7.5200   0.3074257E-012
     -7.5175   0.3169219E-012
     -7.5150   0.3267064E-012
     -7.5125   0.3367877E-012
     -7.5100   0.3471749E-012
     -7.5075   0.3578769E-012
     -7.5050   0.3689031E-012
     -7.5025   0.3802631E-012
     -7.5000   0.3919670E-012
     -7.4975   0.4038942E-012
     -7.4950   0.4164688E-012
     -7.4925   0.4294235E-012
     -7.4900   0.4427695E-012
     -7.4875   0.4565185E-012
     -7.4850   0.4706823E-012
     -7.4825   0.4852732E-012
     -7.4800   0.5003039E-012
     -7.4775   0.5157874E-012
     -7.4750   0.5317371E-012
     -7.4725   0.5481668E-012
     -7.4700   0.5650905E-012
     -7.4675   0.5825230E-012
     -7.4650   0.6004792E-012
     -7.4625   0.6189746E-012
     -7.4600   0.6380249E-012
     -7.4575   0.6576467E-012
     -7.4550   0.6778566E-012
     -7.4525   0.6986721E-012
     -7.4500   0.7201108E-012
     -7.4475   0.7421911E-012
     -7.4450   0.7649319E-012
     -7.4425   0.7883525E-012
     -7.4400   0.8124729E-012
     -7.4375   0.8373135E-012
     -7.4350   0.8628955E-012
     -7.4325   0.8892406E-012
     -7.4300   0.9163711E-012
     -7.4275   0.9443100E-012
     -7.4250   0.9730809E-012
     -7.4225   0.1002708E-011
     -7.4200   0.1033217E-011
     -7.4175   0.1064632E-011
     -7.4150   0.1096981E-011
     -7.4125   0.1130291E-011
     -7.4100   0.1164590E-011
     -7.4075   0.1199905E-011
     -7.4050   0.1236268E-011
     -7.4025   0.1273709E-011
     -7.4000   0.1312258E-011
     -7.3975   0.1351949E-011
     -7.3950   0.1392813E-011
     -7.3925   0.1434886E-011
     -7.3900   0.1478202E-011
     -7.3875   0.1522797E-011
     -7.3850   0.1568709E-011
     -7.3825   0.1615975E-011
     -7.3800   0.1664634E-011
     -7.3775   0.1714728E-011
     -7.3750   0.1766297E-011
     -7.3725   0.1819384E-011
     -7.3700   0.1874032E-011
     -7.3675   0.1930288E-011
     -7.3650   0.1988196E-011
     -7.3625   0.2047806E-011
     -7.3600   0.2109165E-011
     -7.3575   0.2172324E-011
     -7.3550   0.2237335E-011
     -7.3525   0.2304251E-011
     -7.3500   0.2373127E-011
     -7.3475   0.2444019E-011
     -7.3450   0.2516985E-011
     -7.3425   0.2592085E-011
     -7.3400   0.2669379E-011
     -7.3375   0.2748930E-011
     -7.3350   0.2830804E-011
     -7.3325   0.2915066E-011
     -7.3300   0.3001784E-011
     -7.3275   0.3091030E-011
     -7.3250   0.3182875E-011
     -7.3225   0.3277393E-011
     -7.3200   0.3374661E-011
     -7.3175   0.3474756E-011
     -7.3150   0.3577760E-011
     -7.3125   0.3683756E-011
     -7.3100   0.3792828E-011
     -7.3075   0.3905064E-011
     -7.3050   0.4020554E-011
     -7.3025   0.4139391E-011
     -7.3000   0.4261669E-011
     -7.2975   0.4387485E-011
     -7.2950   0.4516942E-011
     -7.2925   0.4650140E-011
     -7.2900   0.4787188E-011
     -7.2875   0.4928192E-011
     -7.2850   0.5073267E-011
     -7.2825   0.5222525E-011
     -7.2800   0.5376087E-011
     -7.2775   0.5534072E-011
     -7.2750   0.5696607E-011
     -7.2725   0.5863819E-011
     -7.2700   0.6035840E-011
     -7.2675   0.6212806E-011
     -7.2650   0.6394855E-011
     -7.2625   0.6582132E-011
     -7.2600   0.6774783E-011
     -7.2575   0.6972959E-011
     -7.2550   0.7176814E-011
     -7.2525   0.7386510E-011
     -7.2500   0.7602209E-011
     -7.2475   0.7824079E-011
     -7.2450   0.8052294E-011
     -7.2425   0.8287032E-011
     -7.2400   0.8528474E-011
     -7.2375   0.8776808E-011
     -7.2350   0.9032228E-011
     -7.2325   0.9294930E-011
     -7.2300   0.9565119E-011
     -7.2275   0.9843002E-011
     -7.2250   0.1012880E-010
     -7.2225   0.1042272E-010
     -7.2200   0.1072500E-010
     -7.2175   0.1103587E-010
     -7.2150   0.1135556E-010
     -7.2125   0.1168433E-010
     -7.2100   0.1202243E-010
     -7.2075   0.1237011E-010
     -7.2050   0.1272764E-010
     -7.2025   0.1309529E-010
     -7.2000   0.1347335E-010
     -7.1975   0.1386210E-010
     -7.1950   0.1426183E-010
     -7.1925   0.1467286E-010
     -7.1900   0.1509550E-010
     -7.1875   0.1553005E-010
     -7.1850   0.1597687E-010
     -7.1825   0.1643627E-010
     -7.1800   0.1690861E-010
     -7.1775   0.1739425E-010
     -7.1750   0.1789355E-010
     -7.1725   0.1840689E-010
     -7.1700   0.1893465E-010
     -7.1675   0.1947723E-010
     -7.1650   0.2003505E-010
     -7.1625   0.2060850E-010
     -7.1600   0.2119804E-010
     -7.1575   0.2180409E-010
     -7.1550   0.2242710E-010
     -7.1525   0.2306755E-010
     -7.1500   0.2372592E-010
     -7.1475   0.2440268E-010
     -7.1450   0.2509834E-010
     -7.1425   0.2581343E-010
     -7.1400   0.2654847E-010
     -7.1375   0.2730400E-010
     -7.1350   0.2808058E-010
     -7.1325   0.2887879E-010
     -7.1300   0.2969922E-010
     -7.1275   0.3054247E-010
     -7.1250   0.3140916E-010
     -7.1225   0.3229992E-010
     -7.1200   0.3321542E-010
     -7.1175   0.3415633E-010
     -7.1150   0.3512333E-010
     -7.1125   0.3611713E-010
     -7.1100   0.3713845E-010
     -7.1075   0.3818805E-010
     -7.1050   0.3926669E-010
     -7.1025   0.4037515E-010
     -7.1000   0.4151423E-010
     -7.0975   0.4268478E-010
     -7.0950   0.4388762E-010
     -7.0925   0.4512365E-010
     -7.0900   0.4639375E-010
     -7.0875   0.4769883E-010
     -7.0850   0.4903985E-010
     -7.0825   0.5041776E-010
     -7.0800   0.5183356E-010
     -7.0775   0.5328827E-010
     -7.0750   0.5478294E-010
     -7.0725   0.5631863E-010
     -7.0700   0.5789644E-010
     -7.0675   0.5951751E-010
     -7.0650   0.6118299E-010
     -7.0625   0.6289408E-010
     -7.0600   0.6465198E-010
     -7.0575   0.6645796E-010
     -7.0550   0.6831330E-010
     -7.0525   0.7021931E-010
     -7.0500   0.7217735E-010
     -7.0475   0.7418880E-010
     -7.0450   0.7625509E-010
     -7.0425   0.7837768E-010
     -7.0400   0.8055807E-010
     -7.0375   0.8279779E-010
     -7.0350   0.8509842E-010
     -7.0325   0.8746158E-010
     -7.0300   0.8988893E-010
     -7.0275   0.9238217E-010
     -7.0250   0.9494305E-010
     -7.0225   0.9757335E-010
     -7.0200   0.1002749E-009
     -7.0175   0.1030497E-009
     -7.0150   0.1058995E-009
     -7.0125   0.1088263E-009
     -7.0100   0.1118323E-009
     -7.0075   0.1149195E-009
     -7.0050   0.1180900E-009
     -7.0025   0.1213461E-009
     -7.0000   0.1246899E-009
     -6.9975   0.1281238E-009
     -6.9950   0.1316502E-009
     -6.9925   0.1352715E-009
     -6.9900   0.1389901E-009
     -6.9875   0.1428087E-009
     -6.9850   0.1467299E-009
     -6.9825   0.1507563E-009
     -6.9800   0.1548907E-009
     -6.9775   0.1591359E-009
     -6.9750   0.1634949E-009
     -6.9725   0.1679706E-009
     -6.9700   0.1725660E-009
     -6.9675   0.1772844E-009
     -6.9650   0.1821288E-009
     -6.9625   0.1871026E-009
     -6.9600   0.1922091E-009
     -6.9575   0.1974518E-009
     -6.9550   0.2028343E-009
     -6.9525   0.2083601E-009
     -6.9500   0.2140331E-009
     -6.9475   0.2198570E-009
     -6.9450   0.2258357E-009
     -6.9425   0.2319733E-009
     -6.9400   0.2382738E-009
     -6.9375   0.2447416E-009
     -6.9350   0.2513808E-009
     -6.9325   0.2581961E-009
     -6.9300   0.2651918E-009
     -6.9275   0.2723727E-009
     -6.9250   0.2797435E-009
     -6.9225   0.2873092E-009
     -6.9200   0.2950747E-009
     -6.9175   0.3030453E-009
     -6.9150   0.3112261E-009
     -6.9125   0.3196227E-009
     -6.9100   0.3282405E-009
     -6.9075   0.3370852E-009
     -6.9050   0.3461626E-009
     -6.9025   0.3554788E-009
     -6.9000   0.3650398E-009
     -6.8975   0.3748519E-009
     -6.8950   0.3849216E-009
     -6.8925   0.3952554E-009
     -6.8900   0.4058601E-009
     -6.8875   0.4167425E-009
     -6.8850   0.4279099E-009
     -6.8825   0.4393694E-009
     -6.8800   0.4511285E-009
     -6.8775   0.4631948E-009
     -6.8750   0.4755762E-009
     -6.8725   0.4882807E-009
     -6.8700   0.5013164E-009
     -6.8675   0.5146918E-009
     -6.8650   0.5284156E-009
     -6.8625   0.5424965E-009
     -6.8600   0.5569436E-009
     -6.8575   0.5717663E-009
     -6.8550   0.5869739E-009
     -6.8525   0.6025762E-009
     -6.8500   0.6185832E-009
     -6.8475   0.6350052E-009
     -6.8450   0.6518526E-009
     -6.8425   0.6691361E-009
     -6.8400   0.6868668E-009
     -6.8375   0.7050558E-009
     -6.8350   0.7237148E-009
     -6.8325   0.7428555E-009
     -6.8300   0.7624901E-009
     -6.8275   0.7826310E-009
     -6.8250   0.8032909E-009
     -6.8225   0.8244827E-009
     -6.8200   0.8462199E-009
     -6.8175   0.8685160E-009
     -6.8150   0.8913851E-009
     -6.8125   0.9148416E-009
     -6.8100   0.9389000E-009
     -6.8075   0.9635755E-009
     -6.8050   0.9888834E-009
     -6.8025   0.1014839E-008
     -6.8000   0.1041460E-008
     -6.7975   0.1068761E-008
     -6.7950   0.1096760E-008
     -6.7925   0.1125475E-008
     -6.7900   0.1154922E-008
     -6.7875   0.1185121E-008
     -6.7850   0.1216089E-008
     -6.7825   0.1247846E-008
     -6.7800   0.1280412E-008
     -6.7775   0.1313806E-008
     -6.7750   0.1348049E-008
     -6.7725   0.1383162E-008
     -6.7700   0.1419166E-008
     -6.7675   0.1456084E-008
     -6.7650   0.1493938E-008
     -6.7625   0.1532751E-008
     -6.7600   0.1572547E-008
     -6.7575   0.1613350E-008
     -6.7550   0.1655184E-008
     -6.7525   0.1698075E-008
     -6.7500   0.1742049E-008
     -6.7475   0.1787133E-008
     -6.7450   0.1833354E-008
     -6.7425   0.1880739E-008
     -6.7400   0.1929317E-008
     -6.7375   0.1979118E-008
     -6.7350   0.2030171E-008
     -6.7325   0.2082507E-008
     -6.7300   0.2136157E-008
     -6.7275   0.2191154E-008
     -6.7250   0.2247529E-008
     -6.7225   0.2305317E-008
     -6.7200   0.2364552E-008
     -6.7175   0.2425270E-008
     -6.7150   0.2487505E-008
     -6.7125   0.2551296E-008
     -6.7100   0.2616680E-008
     -6.7075   0.2683696E-008
     -6.7050   0.2752382E-008
     -6.7025   0.2822781E-008
     -6.7000   0.2894932E-008
     -6.6975   0.2968879E-008
     -6.6950   0.3044664E-008
     -6.6925   0.3122333E-008
     -6.6900   0.3201930E-008
     -6.6875   0.3283503E-008
     -6.6850   0.3367098E-008
     -6.6825   0.3452765E-008
     -6.6800   0.3540553E-008
     -6.6775   0.3630514E-008
     -6.6750   0.3722698E-008
     -6.6725   0.3817161E-008
     -6.6700   0.3913956E-008
     -6.6675   0.4013140E-008
     -6.6650   0.4114769E-008
     -6.6625   0.4218902E-008
     -6.6600   0.4325599E-008
     -6.6575   0.4434922E-008
     -6.6550   0.4546932E-008
     -6.6525   0.4661694E-008
     -6.6500   0.4779274E-008
     -6.6475   0.4899739E-008
     -6.6450   0.5023157E-008
     -6.6425   0.5149599E-008
     -6.6400   0.5279137E-008
     -6.6375   0.5411843E-008
     -6.6350   0.5547793E-008
     -6.6325   0.5687065E-008
     -6.6300   0.5829737E-008
     -6.6275   0.5975888E-008
     -6.6250   0.6125603E-008
     -6.6225   0.6278964E-008
     -6.6200   0.6436058E-008
     -6.6175   0.6596974E-008
     -6.6150   0.6761800E-008
     -6.6125   0.6930630E-008
     -6.6100   0.7103557E-008
     -6.6075   0.7280679E-008
     -6.6050   0.7462092E-008
     -6.6025   0.7647900E-008
     -6.6000   0.7838204E-008
     -6.5975   0.8033109E-008
     -6.5950   0.8232725E-008
     -6.5925   0.8437161E-008
     -6.5900   0.8646529E-008
     -6.5875   0.8860946E-008
     -6.5850   0.9080529E-008
     -6.5825   0.9305399E-008
     -6.5800   0.9535679E-008
     -6.5775   0.9771494E-008
     -6.5750   0.1001298E-007
     -6.5725   0.1026025E-007
     -6.5700   0.1051346E-007
     -6.5675   0.1077274E-007
     -6.5650   0.1103823E-007
     -6.5625   0.1131007E-007
     -6.5600   0.1158842E-007
     -6.5575   0.1187342E-007
     -6.5550   0.1216522E-007
     -6.5525   0.1246399E-007
     -6.5500   0.1276988E-007
     -6.5475   0.1308306E-007
     -6.5450   0.1340369E-007
     -6.5425   0.1373196E-007
     -6.5400   0.1406803E-007
     -6.5375   0.1441208E-007
     -6.5350   0.1476430E-007
     -6.5325   0.1512488E-007
     -6.5300   0.1549400E-007
     -6.5275   0.1587186E-007
     -6.5250   0.1625867E-007
     -6.5225   0.1665463E-007
     -6.5200   0.1705994E-007
     -6.5175   0.1747483E-007
     -6.5150   0.1789950E-007
     -6.5125   0.1833419E-007
     -6.5100   0.1877912E-007
     -6.5075   0.1923453E-007
     -6.5050   0.1970064E-007
     -6.5025   0.2017772E-007
     -6.5000   0.2066600E-007
     -6.4975   0.2116574E-007
     -6.4950   0.2167720E-007
     -6.4925   0.2220065E-007
     -6.4900   0.2273636E-007
     -6.4875   0.2328460E-007
     -6.4850   0.2384566E-007
     -6.4825   0.2441982E-007
     -6.4800   0.2500740E-007
     -6.4775   0.2560868E-007
     -6.4750   0.2622397E-007
     -6.4725   0.2685360E-007
     -6.4700   0.2749788E-007
     -6.4675   0.2815714E-007
     -6.4650   0.2883172E-007
     -6.4625   0.2952197E-007
     -6.4600   0.3022823E-007
     -6.4575   0.3095087E-007
     -6.4550   0.3169024E-007
     -6.4525   0.3244674E-007
     -6.4500   0.3322072E-007
     -6.4475   0.3401260E-007
     -6.4450   0.3482277E-007
     -6.4425   0.3565163E-007
     -6.4400   0.3649960E-007
     -6.4375   0.3736711E-007
     -6.4350   0.3825459E-007
     -6.4325   0.3916248E-007
     -6.4300   0.4009125E-007
     -6.4275   0.4104134E-007
     -6.4250   0.4201324E-007
     -6.4225   0.4300743E-007
     -6.4200   0.4402440E-007
     -6.4175   0.4506465E-007
     -6.4150   0.4612869E-007
     -6.4125   0.4721707E-007
     -6.4100   0.4833030E-007
     -6.4075   0.4946893E-007
     -6.4050   0.5063354E-007
     -6.4025   0.5182468E-007
     -6.4000   0.5304294E-007
     -6.3975   0.5428891E-007
     -6.3950   0.5556321E-007
     -6.3925   0.5686645E-007
     -6.3900   0.5819927E-007
     -6.3875   0.5956232E-007
     -6.3850   0.6095625E-007
     -6.3825   0.6238174E-007
     -6.3800   0.6383948E-007
     -6.3775   0.6533017E-007
     -6.3750   0.6685453E-007
     -6.3725   0.6841329E-007
     -6.3700   0.7000720E-007
     -6.3675   0.7163703E-007
     -6.3650   0.7330355E-007
     -6.3625   0.7500756E-007
     -6.3600   0.7674986E-007
     -6.3575   0.7853130E-007
     -6.3550   0.8035271E-007
     -6.3525   0.8221497E-007
     -6.3500   0.8411894E-007
     -6.3475   0.8606554E-007
     -6.3450   0.8805567E-007
     -6.3425   0.9009029E-007
     -6.3400   0.9217033E-007
     -6.3375   0.9429679E-007
     -6.3350   0.9647066E-007
     -6.3325   0.9869294E-007
     -6.3300   0.1009647E-006
     -6.3275   0.1032870E-006
     -6.3250   0.1056608E-006
     -6.3225   0.1080874E-006
     -6.3200   0.1105678E-006
     -6.3175   0.1131032E-006
     -6.3150   0.1156948E-006
     -6.3125   0.1183436E-006
     -6.3100   0.1210511E-006
     -6.3075   0.1238184E-006
     -6.3050   0.1266467E-006
     -6.3025   0.1295374E-006
     -6.3000   0.1324919E-006
     -6.2975   0.1355113E-006
     -6.2950   0.1385972E-006
     -6.2925   0.1417510E-006
     -6.2900   0.1449740E-006
     -6.2875   0.1482677E-006
     -6.2850   0.1516337E-006
     -6.2825   0.1550734E-006
     -6.2800   0.1585883E-006
     -6.2775   0.1621802E-006
     -6.2750   0.1658505E-006
     -6.2725   0.1696010E-006
     -6.2700   0.1734333E-006
     -6.2675   0.1773491E-006
     -6.2650   0.1813502E-006
     -6.2625   0.1854383E-006
     -6.2600   0.1896154E-006
     -6.2575   0.1938831E-006
     -6.2550   0.1982435E-006
     -6.2525   0.2026985E-006
     -6.2500   0.2072499E-006
     -6.2475   0.2118644E-006
     -6.2450   0.2166563E-006
     -6.2425   0.2215518E-006
     -6.2400   0.2265531E-006
     -6.2375   0.2316622E-006
     -6.2350   0.2368816E-006
     -6.2325   0.2422133E-006
     -6.2300   0.2476599E-006
     -6.2275   0.2532235E-006
     -6.2250   0.2589068E-006
     -6.2225   0.2647120E-006
     -6.2200   0.2706417E-006
     -6.2175   0.2766985E-006
     -6.2150   0.2828850E-006
     -6.2125   0.2892038E-006
     -6.2100   0.2956577E-006
     -6.2075   0.3022494E-006
     -6.2050   0.3089817E-006
     -6.2025   0.3158576E-006
     -6.2000   0.3228799E-006
     -6.1975   0.3300516E-006
     -6.1950   0.3373758E-006
     -6.1925   0.3448556E-006
     -6.1900   0.3524941E-006
     -6.1875   0.3602946E-006
     -6.1850   0.3682603E-006
     -6.1825   0.3763946E-006
     -6.1800   0.3847010E-006
     -6.1775   0.3931828E-006
     -6.1750   0.4018437E-006
     -6.1725   0.4106873E-006
     -6.1700   0.4197171E-006
     -6.1675   0.4289371E-006
     -6.1650   0.4383510E-006
     -6.1625   0.4479628E-006
     -6.1600   0.4577763E-006
     -6.1575   0.4677957E-006
     -6.1550   0.4780251E-006
     -6.1525   0.4884687E-006
     -6.1500   0.4991307E-006
     -6.1475   0.5100156E-006
     -6.1450   0.5211277E-006
     -6.1425   0.5324717E-006
     -6.1400   0.5440522E-006
     -6.1375   0.5558738E-006
     -6.1350   0.5679413E-006
     -6.1325   0.5802597E-006
     -6.1300   0.5928339E-006
     -6.1275   0.6056690E-006
     -6.1250   0.6187702E-006
     -6.1225   0.6321427E-006
     -6.1200   0.6457919E-006
     -6.1175   0.6597232E-006
     -6.1150   0.6739422E-006
     -6.1125   0.6884547E-006
     -6.1100   0.7032663E-006
     -6.1075   0.7183829E-006
     -6.1050   0.7338106E-006
     -6.1025   0.7495555E-006
     -6.1000   0.7656237E-006
     -6.0975   0.7820217E-006
     -6.0950   0.7987557E-006
     -6.0925   0.8158325E-006
     -6.0900   0.8332587E-006
     -6.0875   0.8510412E-006
     -6.0850   0.8691868E-006
     -6.0825   0.8877027E-006
     -6.0800   0.9065960E-006
     -6.0775   0.9258740E-006
     -6.0750   0.9455443E-006
     -6.0725   0.9656144E-006
     -6.0700   0.9860921E-006
     -6.0675   0.1006985E-005
     -6.0650   0.1028302E-005
     -6.0625   0.1050050E-005
     -6.0600   0.1072239E-005
     -6.0575   0.1094875E-005
     -6.0550   0.1117969E-005
     -6.0525   0.1141529E-005
     -6.0500   0.1165563E-005
     -6.0475   0.1190082E-005
     -6.0450   0.1215093E-005
     -6.0425   0.1240608E-005
     -6.0400   0.1266634E-005
     -6.0375   0.1293182E-005
     -6.0350   0.1320263E-005
     -6.0325   0.1347885E-005
     -6.0300   0.1376060E-005
     -6.0275   0.1404798E-005
     -6.0250   0.1434109E-005
     -6.0225   0.1464005E-005
     -6.0200   0.1494497E-005
     -6.0175   0.1525595E-005
     -6.0150   0.1557311E-005
     -6.0125   0.1589658E-005
     -6.0100   0.1622646E-005
     -6.0075   0.1656288E-005
     -6.0050   0.1690597E-005
     -6.0025   0.1725584E-005
     -6.0000   0.1761263E-005
     -5.9975   0.1797646E-005
     -5.9950   0.1834748E-005
     -5.9925   0.1872580E-005
     -5.9900   0.1911157E-005
     -5.9875   0.1950492E-005
     -5.9850   0.1990601E-005
     -5.9825   0.2031497E-005
     -5.9800   0.2073194E-005
     -5.9775   0.2115709E-005
     -5.9750   0.2159055E-005
     -5.9725   0.2203249E-005
     -5.9700   0.2248306E-005
     -5.9675   0.2294242E-005
     -5.9650   0.2341074E-005
     -5.9625   0.2388817E-005
     -5.9600   0.2437489E-005
     -5.9575   0.2487107E-005
     -5.9550   0.2537688E-005
     -5.9525   0.2589250E-005
     -5.9500   0.2641811E-005
     -5.9475   0.2695389E-005
     -5.9450   0.2750002E-005
     -5.9425   0.2805671E-005
     -5.9400   0.2862414E-005
     -5.9375   0.2920250E-005
     -5.9350   0.2979200E-005
     -5.9325   0.3039284E-005
     -5.9300   0.3100522E-005
     -5.9275   0.3162936E-005
     -5.9250   0.3226546E-005
     -5.9225   0.3291375E-005
     -5.9200   0.3357445E-005
     -5.9175   0.3424777E-005
     -5.9150   0.3493395E-005
     -5.9125   0.3563323E-005
     -5.9100   0.3634582E-005
     -5.9075   0.3707199E-005
     -5.9050   0.3781196E-005
     -5.9025   0.3856598E-005
     -5.9000   0.3933432E-005
     -5.8975   0.4011722E-005
     -5.8950   0.4091495E-005
     -5.8925   0.4172776E-005
     -5.8900   0.4255594E-005
     -5.8875   0.4339975E-005
     -5.8850   0.4425947E-005
     -5.8825   0.4513538E-005
     -5.8800   0.4602778E-005
     -5.8775   0.4693695E-005
     -5.8750   0.4786319E-005
     -5.8725   0.4880680E-005
     -5.8700   0.4976810E-005
     -5.8675   0.5074738E-005
     -5.8650   0.5174498E-005
     -5.8625   0.5276120E-005
     -5.8600   0.5379638E-005
     -5.8575   0.5485086E-005
     -5.8550   0.5592496E-005
     -5.8525   0.5701904E-005
     -5.8500   0.5813344E-005
     -5.8475   0.5926852E-005
     -5.8450   0.6042464E-005
     -5.8425   0.6160216E-005
     -5.8400   0.6280146E-005
     -5.8375   0.6402292E-005
     -5.8350   0.6526691E-005
     -5.8325   0.6653384E-005
     -5.8300   0.6782410E-005
     -5.8275   0.6913809E-005
     -5.8250   0.7047622E-005
     -5.8225   0.7183891E-005
     -5.8200   0.7322658E-005
     -5.8175   0.7463966E-005
     -5.8150   0.7607859E-005
     -5.8125   0.7754381E-005
     -5.8100   0.7903577E-005
     -5.8075   0.8055493E-005
     -5.8050   0.8210176E-005
     -5.8025   0.8367672E-005
     -5.8000   0.8528030E-005
     -5.7975   0.8691298E-005
     -5.7950   0.8857526E-005
     -5.7925   0.9026764E-005
     -5.7900   0.9199063E-005
     -5.7875   0.9374476E-005
     -5.7850   0.9553053E-005
     -5.7825   0.9734850E-005
     -5.7800   0.9919921E-005
     -5.7775   0.1010832E-004
     -5.7750   0.1030010E-004
     -5.7725   0.1049533E-004
     -5.7700   0.1069405E-004
     -5.7675   0.1089633E-004
     -5.7650   0.1110223E-004
     -5.7625   0.1131181E-004
     -5.7600   0.1152512E-004
     -5.7575   0.1174224E-004
     -5.7550   0.1196322E-004
     -5.7525   0.1218813E-004
     -5.7500   0.1241704E-004
     -5.7475   0.1265000E-004
     -5.7450   0.1288709E-004
     -5.7425   0.1312838E-004
     -5.7400   0.1337393E-004
     -5.7375   0.1362382E-004
     -5.7350   0.1387812E-004
     -5.7325   0.1413689E-004
     -5.7300   0.1440022E-004
     -5.7275   0.1466817E-004
     -5.7250   0.1494083E-004
     -5.7225   0.1521826E-004
     -5.7200   0.1550056E-004
     -5.7175   0.1578779E-004
     -5.7150   0.1608003E-004
     -5.7125   0.1637738E-004
     -5.7100   0.1667991E-004
     -5.7075   0.1698770E-004
     -5.7050   0.1730085E-004
     -5.7025   0.1761943E-004
     -5.7000   0.1794353E-004
     -5.6975   0.1827325E-004
     -5.6950   0.1860868E-004
     -5.6925   0.1894990E-004
     -5.6900   0.1929701E-004
     -5.6875   0.1965010E-004
     -5.6850   0.2000927E-004
     -5.6825   0.2037462E-004
     -5.6800   0.2074624E-004
     -5.6775   0.2112423E-004
     -5.6750   0.2150870E-004
     -5.6725   0.2189975E-004
     -5.6700   0.2229749E-004
     -5.6675   0.2270201E-004
     -5.6650   0.2311342E-004
     -5.6625   0.2353185E-004
     -5.6600   0.2395738E-004
     -5.6575   0.2439015E-004
     -5.6550   0.2483025E-004
     -5.6525   0.2527782E-004
     -5.6500   0.2573295E-004
     -5.6475   0.2619577E-004
     -5.6450   0.2666641E-004
     -5.6425   0.2714498E-004
     -5.6400   0.2763161E-004
     -5.6375   0.2812641E-004
     -5.6350   0.2862953E-004
     -5.6325   0.2914109E-004
     -5.6300   0.2966121E-004
     -5.6275   0.3019003E-004
     -5.6250   0.3072769E-004
     -5.6225   0.3127432E-004
     -5.6200   0.3183006E-004
     -5.6175   0.3239504E-004
     -5.6150   0.3296942E-004
     -5.6125   0.3355333E-004
     -5.6100   0.3414692E-004
     -5.6075   0.3475034E-004
     -5.6050   0.3536374E-004
     -5.6025   0.3598727E-004
     -5.6000   0.3662107E-004
     -5.5975   0.3726532E-004
     -5.5950   0.3792017E-004
     -5.5925   0.3858577E-004
     -5.5900   0.3926229E-004
     -5.5875   0.3994989E-004
     -5.5850   0.4064875E-004
     -5.5825   0.4135903E-004
     -5.5800   0.4208089E-004
     -5.5775   0.4281452E-004
     -5.5750   0.4356009E-004
     -5.5725   0.4431778E-004
     -5.5700   0.4508776E-004
     -5.5675   0.4587023E-004
     -5.5650   0.4666537E-004
     -5.5625   0.4747336E-004
     -5.5600   0.4829439E-004
     -5.5575   0.4912866E-004
     -5.5550   0.4997636E-004
     -5.5525   0.5083769E-004
     -5.5500   0.5171286E-004
     -5.5475   0.5260205E-004
     -5.5450   0.5350549E-004
     -5.5425   0.5442337E-004
     -5.5400   0.5535591E-004
     -5.5375   0.5630332E-004
     -5.5350   0.5726582E-004
     -5.5325   0.5824363E-004
     -5.5300   0.5923696E-004
     -5.5275   0.6024605E-004
     -5.5250   0.6127112E-004
     -5.5225   0.6231240E-004
     -5.5200   0.6337012E-004
     -5.5175   0.6444453E-004
     -5.5150   0.6553585E-004
     -5.5125   0.6664434E-004
     -5.5100   0.6777024E-004
     -5.5075   0.6891379E-004
     -5.5050   0.7007525E-004
     -5.5025   0.7125488E-004
     -5.5000   0.7245292E-004
     -5.4975   0.7366965E-004
     -5.4950   0.7490532E-004
     -5.4925   0.7616020E-004
     -5.4900   0.7743457E-004
     -5.4875   0.7872869E-004
     -5.4850   0.8004285E-004
     -5.4825   0.8137733E-004
     -5.4800   0.8273240E-004
     -5.4775   0.8410836E-004
     -5.4750   0.8550550E-004
     -5.4725   0.8692412E-004
     -5.4700   0.8836451E-004
     -5.4675   0.8982696E-004
     -5.4650   0.9131180E-004
     -5.4625   0.9281933E-004
     -5.4600   0.9434985E-004
     -5.4575   0.9590369E-004
     -5.4550   0.9748117E-004
     -5.4525   0.9908261E-004
     -5.4500   0.1007083E-003
     -5.4475   0.1023587E-003
     -5.4450   0.1040340E-003
     -5.4425   0.1057346E-003
     -5.4400   0.1074608E-003
     -5.4375   0.1092130E-003
     -5.4350   0.1109916E-003
     -5.4325   0.1127968E-003
     -5.4300   0.1146292E-003
     -5.4275   0.1164889E-003
     -5.4250   0.1183764E-003
     -5.4225   0.1202920E-003
     -5.4200   0.1222362E-003
     -5.4175   0.1242093E-003
     -5.4150   0.1262117E-003
     -5.4125   0.1282438E-003
     -5.4100   0.1303059E-003
     -5.4075   0.1323986E-003
     -5.4050   0.1345221E-003
     -5.4025   0.1366769E-003
     -5.4000   0.1388634E-003
     -5.3975   0.1410820E-003
     -5.3950   0.1433331E-003
     -5.3925   0.1456172E-003
     -5.3900   0.1479347E-003
     -5.3875   0.1502861E-003
     -5.3850   0.1526716E-003
     -5.3825   0.1550919E-003
     -5.3800   0.1575474E-003
     -5.3775   0.1600384E-003
     -5.3750   0.1625655E-003
     -5.3725   0.1651292E-003
     -5.3700   0.1677298E-003
     -5.3675   0.1703680E-003
     -5.3650   0.1730440E-003
     -5.3625   0.1757586E-003
     -5.3600   0.1785120E-003
     -5.3575   0.1813049E-003
     -5.3550   0.1841376E-003
     -5.3525   0.1870108E-003
     -5.3500   0.1899250E-003
     -5.3475   0.1928805E-003
     -5.3450   0.1958781E-003
     -5.3425   0.1989181E-003
     -5.3400   0.2020012E-003
     -5.3375   0.2051278E-003
     -5.3350   0.2082985E-003
     -5.3325   0.2115139E-003
     -5.3300   0.2147744E-003
     -5.3275   0.2180807E-003
     -5.3250   0.2214334E-003
     -5.3225   0.2248329E-003
     -5.3200   0.2282799E-003
     -5.3175   0.2317750E-003
     -5.3150   0.2353187E-003
     -5.3125   0.2389116E-003
     -5.3100   0.2425544E-003
     -5.3075   0.2462476E-003
     -5.3050   0.2499918E-003
     -5.3025   0.2537877E-003
     -5.3000   0.2576359E-003
     -5.2975   0.2615370E-003
     -5.2950   0.2654916E-003
     -5.2925   0.2695005E-003
     -5.2900   0.2735641E-003
     -5.2875   0.2776833E-003
     -5.2850   0.2818585E-003
     -5.2825   0.2860906E-003
     -5.2800   0.2903802E-003
     -5.2775   0.2947279E-003
     -5.2750   0.2991345E-003
     -5.2725   0.3036006E-003
     -5.2700   0.3081269E-003
     -5.2675   0.3127142E-003
     -5.2650   0.3173631E-003
     -5.2625   0.3220744E-003
     -5.2600   0.3268487E-003
     -5.2575   0.3316869E-003
     -5.2550   0.3365896E-003
     -5.2525   0.3415576E-003
     -5.2500   0.3465916E-003
     -5.2475   0.3516924E-003
     -5.2450   0.3568608E-003
     -5.2425   0.3620975E-003
     -5.2400   0.3674033E-003
     -5.2375   0.3727790E-003
     -5.2350   0.3782253E-003
     -5.2325   0.3837432E-003
     -5.2300   0.3893332E-003
     -5.2275   0.3949964E-003
     -5.2250   0.4007335E-003
     -5.2225   0.4065453E-003
     -5.2200   0.4124326E-003
     -5.2175   0.4183963E-003
     -5.2150   0.4244373E-003
     -5.2125   0.4305563E-003
     -5.2100   0.4367543E-003
     -5.2075   0.4430321E-003
     -5.2050   0.4493906E-003
     -5.2025   0.4558306E-003
     -5.2000   0.4623531E-003
     -5.1975   0.4689590E-003
     -5.1950   0.4756490E-003
     -5.1925   0.4824243E-003
     -5.1900   0.4892856E-003
     -5.1875   0.4962339E-003
     -5.1850   0.5032701E-003
     -5.1825   0.5103952E-003
     -5.1800   0.5176101E-003
     -5.1775   0.5249158E-003
     -5.1750   0.5323131E-003
     -5.1725   0.5398032E-003
     -5.1700   0.5473869E-003
     -5.1675   0.5550653E-003
     -5.1650   0.5628393E-003
     -5.1625   0.5707099E-003
     -5.1600   0.5786782E-003
     -5.1575   0.5867451E-003
     -5.1550   0.5949116E-003
     -5.1525   0.6031789E-003
     -5.1500   0.6115478E-003
     -5.1475   0.6200196E-003
     -5.1450   0.6285951E-003
     -5.1425   0.6372755E-003
     -5.1400   0.6460619E-003
     -5.1375   0.6549552E-003
     -5.1350   0.6639566E-003
     -5.1325   0.6730672E-003
     -5.1300   0.6822881E-003
     -5.1275   0.6916203E-003
     -5.1250   0.7010650E-003
     -5.1225   0.7106232E-003
     -5.1200   0.7202962E-003
     -5.1175   0.7300850E-003
     -5.1150   0.7399908E-003
     -5.1125   0.7500147E-003
     -5.1100   0.7601579E-003
     -5.1075   0.7704215E-003
     -5.1050   0.7808067E-003
     -5.1025   0.7913147E-003
     -5.1000   0.8019467E-003
     -5.0975   0.8127038E-003
     -5.0950   0.8235873E-003
     -5.0925   0.8345983E-003
     -5.0900   0.8457381E-003
     -5.0875   0.8570078E-003
     -5.0850   0.8684088E-003
     -5.0825   0.8799422E-003
     -5.0800   0.8916093E-003
     -5.0775   0.9034114E-003
     -5.0750   0.9153496E-003
     -5.0725   0.9274254E-003
     -5.0700   0.9396398E-003
     -5.0675   0.9519942E-003
     -5.0650   0.9644900E-003
     -5.0625   0.9771283E-003
     -5.0600   0.9899105E-003
     -5.0575   0.1002838E-002
     -5.0550   0.1015912E-002
     -5.0525   0.1029134E-002
     -5.0500   0.1042504E-002
     -5.0475   0.1056026E-002
     -5.0450   0.1069699E-002
     -5.0425   0.1083525E-002
     -5.0400   0.1097506E-002
     -5.0375   0.1111643E-002
     -5.0350   0.1125937E-002
     -5.0325   0.1140390E-002
     -5.0300   0.1155002E-002
     -5.0275   0.1169777E-002
     -5.0250   0.1184714E-002
     -5.0225   0.1199815E-002
     -5.0200   0.1215081E-002
     -5.0175   0.1230515E-002
     -5.0150   0.1246117E-002
     -5.0125   0.1261890E-002
     -5.0100   0.1277833E-002
     -5.0075   0.1293949E-002
     -5.0050   0.1310240E-002
     -5.0025   0.1326706E-002
     -5.0000   0.1343349E-002
     -4.9975   0.1360115E-002
     -4.9950   0.1377182E-002
     -4.9925   0.1394430E-002
     -4.9900   0.1411863E-002
     -4.9875   0.1429480E-002
     -4.9850   0.1447285E-002
     -4.9825   0.1465278E-002
     -4.9800   0.1483461E-002
     -4.9775   0.1501835E-002
     -4.9750   0.1520402E-002
     -4.9725   0.1539163E-002
     -4.9700   0.1558120E-002
     -4.9675   0.1577275E-002
     -4.9650   0.1596629E-002
     -4.9625   0.1616184E-002
     -4.9600   0.1635940E-002
     -4.9575   0.1655901E-002
     -4.9550   0.1676066E-002
     -4.9525   0.1696439E-002
     -4.9500   0.1717020E-002
     -4.9475   0.1737811E-002
     -4.9450   0.1758813E-002
     -4.9425   0.1780029E-002
     -4.9400   0.1801459E-002
     -4.9375   0.1823106E-002
     -4.9350   0.1844971E-002
     -4.9325   0.1867055E-002
     -4.9300   0.1889361E-002
     -4.9275   0.1911889E-002
     -4.9250   0.1934642E-002
     -4.9225   0.1957620E-002
     -4.9200   0.1980827E-002
     -4.9175   0.2004262E-002
     -4.9150   0.2027929E-002
     -4.9125   0.2051828E-002
     -4.9100   0.2075961E-002
     -4.9075   0.2100331E-002
     -4.9050   0.2124937E-002
     -4.9025   0.2149783E-002
     -4.9000   0.2174870E-002
     -4.8975   0.2200198E-002
     -4.8950   0.2225771E-002
     -4.8925   0.2251590E-002
     -4.8900   0.2277656E-002
     -4.8875   0.2303972E-002
     -4.8850   0.2330538E-002
     -4.8825   0.2357356E-002
     -4.8800   0.2384428E-002
     -4.8775   0.2411756E-002
     -4.8750   0.2439342E-002
     -4.8725   0.2467186E-002
     -4.8700   0.2495291E-002
     -4.8675   0.2523659E-002
     -4.8650   0.2552291E-002
     -4.8625   0.2581188E-002
     -4.8600   0.2610353E-002
     -4.8575   0.2639787E-002
     -4.8550   0.2669492E-002
     -4.8525   0.2699469E-002
     -4.8500   0.2729721E-002
     -4.8475   0.2760248E-002
     -4.8450   0.2791053E-002
     -4.8425   0.2822136E-002
     -4.8400   0.2853501E-002
     -4.8375   0.2885148E-002
     -4.8350   0.2917080E-002
     -4.8325   0.2949297E-002
     -4.8300   0.2981802E-002
     -4.8275   0.3014596E-002
     -4.8250   0.3047681E-002
     -4.8225   0.3081059E-002
     -4.8200   0.3114730E-002
     -4.8175   0.3148698E-002
     -4.8150   0.3182963E-002
     -4.8125   0.3217528E-002
     -4.8100   0.3252393E-002
     -4.8075   0.3287561E-002
     -4.8050   0.3323033E-002
     -4.8025   0.3358811E-002
     -4.8000   0.3394896E-002
     -4.7975   0.3431291E-002
     -4.7950   0.3467996E-002
     -4.7925   0.3505014E-002
     -4.7900   0.3542346E-002
     -4.7875   0.3579994E-002
     -4.7850   0.3617958E-002
     -4.7825   0.3656242E-002
     -4.7800   0.3694847E-002
     -4.7775   0.3733773E-002
     -4.7750   0.3773024E-002
     -4.7725   0.3812600E-002
     -4.7700   0.3852502E-002
     -4.7675   0.3892734E-002
     -4.7650   0.3933295E-002
     -4.7625   0.3974189E-002
     -4.7600   0.4015416E-002
     -4.7575   0.4056977E-002
     -4.7550   0.4098876E-002
     -4.7525   0.4141112E-002
     -4.7500   0.4183688E-002
     -4.7475   0.4226605E-002
     -4.7450   0.4269865E-002
     -4.7425   0.4313469E-002
     -4.7400   0.4357419E-002
     -4.7375   0.4401717E-002
     -4.7350   0.4446363E-002
     -4.7325   0.4491359E-002
     -4.7300   0.4536708E-002
     -4.7275   0.4582410E-002
     -4.7250   0.4628466E-002
     -4.7225   0.4674879E-002
     -4.7200   0.4721650E-002
     -4.7175   0.4768780E-002
     -4.7150   0.4816270E-002
     -4.7125   0.4864123E-002
     -4.7100   0.4912340E-002
     -4.7075   0.4960921E-002
     -4.7050   0.5009869E-002
     -4.7025   0.5059184E-002
     -4.7000   0.5108869E-002
     -4.6975   0.5158925E-002
     -4.6950   0.5209352E-002
     -4.6925   0.5260153E-002
     -4.6900   0.5311329E-002
     -4.6875   0.5362880E-002
     -4.6850   0.5414809E-002
     -4.6825   0.5467117E-002
     -4.6800   0.5519805E-002
     -4.6775   0.5572874E-002
     -4.6750   0.5626326E-002
     -4.6725   0.5680162E-002
     -4.6700   0.5734382E-002
     -4.6675   0.5788990E-002
     -4.6650   0.5843985E-002
     -4.6625   0.5899369E-002
     -4.6600   0.5955143E-002
     -4.6575   0.6011308E-002
     -4.6550   0.6067866E-002
     -4.6525   0.6124818E-002
     -4.6500   0.6182164E-002
     -4.6475   0.6239907E-002
     -4.6450   0.6298047E-002
     -4.6425   0.6356585E-002
     -4.6400   0.6415522E-002
     -4.6375   0.6474860E-002
     -4.6350   0.6534600E-002
     -4.6325   0.6594742E-002
     -4.6300   0.6655288E-002
     -4.6275   0.6716239E-002
     -4.6250   0.6777596E-002
     -4.6225   0.6839359E-002
     -4.6200   0.6901530E-002
     -4.6175   0.6964110E-002
     -4.6150   0.7027100E-002
     -4.6125   0.7090501E-002
     -4.6100   0.7154313E-002
     -4.6075   0.7218538E-002
     -4.6050   0.7283177E-002
     -4.6025   0.7348230E-002
     -4.6000   0.7413698E-002
     -4.5975   0.7479582E-002
     -4.5950   0.7545883E-002
     -4.5925   0.7612602E-002
     -4.5900   0.7679740E-002
     -4.5875   0.7747297E-002
     -4.5850   0.7815274E-002
     -4.5825   0.7883672E-002
     -4.5800   0.7952492E-002
     -4.5775   0.8021735E-002
     -4.5750   0.8091400E-002
     -4.5725   0.8161489E-002
     -4.5700   0.8232003E-002
     -4.5675   0.8302942E-002
     -4.5650   0.8374306E-002
     -4.5625   0.8446097E-002
     -4.5600   0.8518315E-002
     -4.5575   0.8590961E-002
     -4.5550   0.8664035E-002
     -4.5525   0.8737537E-002
     -4.5500   0.8811469E-002
     -4.5475   0.8885830E-002
     -4.5450   0.8960622E-002
     -4.5425   0.9035844E-002
     -4.5400   0.9111498E-002
     -4.5375   0.9187583E-002
     -4.5350   0.9264100E-002
     -4.5325   0.9341050E-002
     -4.5300   0.9418432E-002
     -4.5275   0.9496248E-002
     -4.5250   0.9574496E-002
     -4.5225   0.9653179E-002
     -4.5200   0.9732296E-002
     -4.5175   0.9811847E-002
     -4.5150   0.9891833E-002
     -4.5125   0.9972254E-002
     -4.5100   0.1005311E-001
     -4.5075   0.1013440E-001
     -4.5050   0.1021613E-001
     -4.5025   0.1029829E-001
     -4.5000   0.1038089E-001
     -4.4975   0.1046392E-001
     -4.4950   0.1054739E-001
     -4.4925   0.1063130E-001
     -4.4900   0.1071564E-001
     -4.4875   0.1080042E-001
     -4.4850   0.1088564E-001
     -4.4825   0.1097129E-001
     -4.4800   0.1105737E-001
     -4.4775   0.1114390E-001
     -4.4750   0.1123086E-001
     -4.4725   0.1131825E-001
     -4.4700   0.1140609E-001
     -4.4675   0.1149435E-001
     -4.4650   0.1158306E-001
     -4.4625   0.1167220E-001
     -4.4600   0.1176177E-001
     -4.4575   0.1185178E-001
     -4.4550   0.1194222E-001
     -4.4525   0.1203310E-001
     -4.4500   0.1212442E-001
     -4.4475   0.1221617E-001
     -4.4450   0.1230835E-001
     -4.4425   0.1240096E-001
     -4.4400   0.1249401E-001
     -4.4375   0.1258749E-001
     -4.4350   0.1268141E-001
     -4.4325   0.1277575E-001
     -4.4300   0.1287053E-001
     -4.4275   0.1296574E-001
     -4.4250   0.1306138E-001
     -4.4225   0.1315745E-001
     -4.4200   0.1325394E-001
     -4.4175   0.1335087E-001
     -4.4150   0.1344823E-001
     -4.4125   0.1354602E-001
     -4.4100   0.1364423E-001
     -4.4075   0.1374287E-001
     -4.4050   0.1384193E-001
     -4.4025   0.1394142E-001
     -4.4000   0.1404134E-001
     -4.3975   0.1414168E-001
     -4.3950   0.1424245E-001
     -4.3925   0.1434363E-001
     -4.3900   0.1444524E-001
     -4.3875   0.1454727E-001
     -4.3850   0.1464972E-001
     -4.3825   0.1475259E-001
     -4.3800   0.1485588E-001
     -4.3775   0.1495959E-001
     -4.3750   0.1506371E-001
     -4.3725   0.1516825E-001
     -4.3700   0.1527321E-001
     -4.3675   0.1537858E-001
     -4.3650   0.1548437E-001
     -4.3625   0.1559056E-001
     -4.3600   0.1569717E-001
     -4.3575   0.1580419E-001
     -4.3550   0.1591162E-001
     -4.3525   0.1601946E-001
     -4.3500   0.1612770E-001
     -4.3475   0.1623635E-001
     -4.3450   0.1634541E-001
     -4.3425   0.1645487E-001
     -4.3400   0.1656473E-001
     -4.3375   0.1667500E-001
     -4.3350   0.1678567E-001
     -4.3325   0.1689673E-001
     -4.3300   0.1700820E-001
     -4.3275   0.1712006E-001
     -4.3250   0.1723232E-001
     -4.3225   0.1734497E-001
     -4.3200   0.1745802E-001
     -4.3175   0.1757146E-001
     -4.3150   0.1768529E-001
     -4.3125   0.1779951E-001
     -4.3100   0.1791411E-001
     -4.3075   0.1802911E-001
     -4.3050   0.1814449E-001
     -4.3025   0.1826025E-001
     -4.3000   0.1837640E-001
     -4.2975   0.1849293E-001
     -4.2950   0.1860983E-001
     -4.2925   0.1872712E-001
     -4.2900   0.1884478E-001
     -4.2875   0.1896282E-001
     -4.2850   0.1908124E-001
     -4.2825   0.1920002E-001
     -4.2800   0.1931918E-001
     -4.2775   0.1943871E-001
     -4.2750   0.1955860E-001
     -4.2725   0.1967886E-001
     -4.2700   0.1979949E-001
     -4.2675   0.1992048E-001
     -4.2650   0.2004183E-001
     -4.2625   0.2016354E-001
     -4.2600   0.2028561E-001
     -4.2575   0.2040804E-001
     -4.2550   0.2053082E-001
     -4.2525   0.2065395E-001
     -4.2500   0.2077744E-001
     -4.2475   0.2090127E-001
     -4.2450   0.2102546E-001
     -4.2425   0.2114999E-001
     -4.2400   0.2127487E-001
     -4.2375   0.2140009E-001
     -4.2350   0.2152565E-001
     -4.2325   0.2165155E-001
     -4.2300   0.2177779E-001
     -4.2275   0.2190436E-001
     -4.2250   0.2203127E-001
     -4.2225   0.2215851E-001
     -4.2200   0.2228608E-001
     -4.2175   0.2241398E-001
     -4.2150   0.2254221E-001
     -4.2125   0.2267076E-001
     -4.2100   0.2279964E-001
     -4.2075   0.2292884E-001
     -4.2050   0.2305835E-001
     -4.2025   0.2318819E-001
     -4.2000   0.2331834E-001
     -4.1975   0.2344880E-001
     -4.1950   0.2357958E-001
     -4.1925   0.2371066E-001
     -4.1900   0.2384206E-001
     -4.1875   0.2397376E-001
     -4.1850   0.2410576E-001
     -4.1825   0.2423806E-001
     -4.1800   0.2437067E-001
     -4.1775   0.2450357E-001
     -4.1750   0.2463677E-001
     -4.1725   0.2477027E-001
     -4.1700   0.2490405E-001
     -4.1675   0.2503813E-001
     -4.1650   0.2517249E-001
     -4.1625   0.2530714E-001
     -4.1600   0.2544208E-001
     -4.1575   0.2557730E-001
     -4.1550   0.2571279E-001
     -4.1525   0.2584857E-001
     -4.1500   0.2598462E-001
     -4.1475   0.2612094E-001
     -4.1450   0.2625754E-001
     -4.1425   0.2639440E-001
     -4.1400   0.2653154E-001
     -4.1375   0.2666894E-001
     -4.1350   0.2680660E-001
     -4.1325   0.2694452E-001
     -4.1300   0.2708271E-001
     -4.1275   0.2722115E-001
     -4.1250   0.2735984E-001
     -4.1225   0.2749879E-001
     -4.1200   0.2763799E-001
     -4.1175   0.2777744E-001
     -4.1150   0.2791714E-001
     -4.1125   0.2805708E-001
     -4.1100   0.2819726E-001
     -4.1075   0.2833768E-001
     -4.1050   0.2847834E-001
     -4.1025   0.2861924E-001
     -4.1000   0.2876037E-001
     -4.0975   0.2890173E-001
     -4.0950   0.2904333E-001
     -4.0925   0.2918515E-001
     -4.0900   0.2932719E-001
     -4.0875   0.2946946E-001
     -4.0850   0.2961195E-001
     -4.0825   0.2975466E-001
     -4.0800   0.2989759E-001
     -4.0775   0.3004073E-001
     -4.0750   0.3018408E-001
     -4.0725   0.3032765E-001
     -4.0700   0.3047142E-001
     -4.0675   0.3061540E-001
     -4.0650   0.3075958E-001
     -4.0625   0.3090397E-001
     -4.0600   0.3104855E-001
     -4.0575   0.3119334E-001
     -4.0550   0.3133831E-001
     -4.0525   0.3148349E-001
     -4.0500   0.3162885E-001
     -4.0475   0.3177440E-001
     -4.0450   0.3192014E-001
     -4.0425   0.3206607E-001
     -4.0400   0.3221217E-001
     -4.0375   0.3235846E-001
     -4.0350   0.3250493E-001
     -4.0325   0.3265157E-001
     -4.0300   0.3279839E-001
     -4.0275   0.3294538E-001
     -4.0250   0.3309254E-001
     -4.0225   0.3323987E-001
     -4.0200   0.3338736E-001
     -4.0175   0.3353502E-001
     -4.0150   0.3368284E-001
     -4.0125   0.3383082E-001
     -4.0100   0.3397896E-001
     -4.0075   0.3412725E-001
     -4.0050   0.3427570E-001
     -4.0025   0.3442430E-001
     -4.0000   0.3457304E-001
     -3.9975   0.3472194E-001
     -3.9950   0.3487098E-001
     -3.9925   0.3502016E-001
     -3.9900   0.3516948E-001
     -3.9875   0.3531895E-001
     -3.9850   0.3546855E-001
     -3.9825   0.3561828E-001
     -3.9800   0.3576815E-001
     -3.9775   0.3591815E-001
     -3.9750   0.3606827E-001
     -3.9725   0.3621853E-001
     -3.9700   0.3636891E-001
     -3.9675   0.3651941E-001
     -3.9650   0.3667003E-001
     -3.9625   0.3682077E-001
     -3.9600   0.3697163E-001
     -3.9575   0.3712261E-001
     -3.9550   0.3727369E-001
     -3.9525   0.3742489E-001
     -3.9500   0.3757620E-001
     -3.9475   0.3772761E-001
     -3.9450   0.3787913E-001
     -3.9425   0.3803075E-001
     -3.9400   0.3818248E-001
     -3.9375   0.3833430E-001
     -3.9350   0.3848622E-001
     -3.9325   0.3863823E-001
     -3.9300   0.3879034E-001
     -3.9275   0.3894254E-001
     -3.9250   0.3909483E-001
     -3.9225   0.3924721E-001
     -3.9200   0.3939968E-001
     -3.9175   0.3955223E-001
     -3.9150   0.3970486E-001
     -3.9125   0.3985757E-001
     -3.9100   0.4001036E-001
     -3.9075   0.4016323E-001
     -3.9050   0.4031617E-001
     -3.9025   0.4046918E-001
     -3.9000   0.4062227E-001
     -3.8975   0.4077542E-001
     -3.8950   0.4092865E-001
     -3.8925   0.4108194E-001
     -3.8900   0.4123529E-001
     -3.8875   0.4138871E-001
     -3.8850   0.4154219E-001
     -3.8825   0.4169572E-001
     -3.8800   0.4184932E-001
     -3.8775   0.4200296E-001
     -3.8750   0.4215667E-001
     -3.8725   0.4231042E-001
     -3.8700   0.4246423E-001
     -3.8675   0.4261808E-001
     -3.8650   0.4277198E-001
     -3.8625   0.4292593E-001
     -3.8600   0.4307991E-001
     -3.8575   0.4323395E-001
     -3.8550   0.4338802E-001
     -3.8525   0.4354213E-001
     -3.8500   0.4369627E-001
     -3.8475   0.4385046E-001
     -3.8450   0.4400467E-001
     -3.8425   0.4415892E-001
     -3.8400   0.4431320E-001
     -3.8375   0.4446751E-001
     -3.8350   0.4462184E-001
     -3.8325   0.4477620E-001
     -3.8300   0.4493059E-001
     -3.8275   0.4508500E-001
     -3.8250   0.4523943E-001
     -3.8225   0.4539388E-001
     -3.8200   0.4554834E-001
     -3.8175   0.4570283E-001
     -3.8150   0.4585733E-001
     -3.8125   0.4601184E-001
     -3.8100   0.4616637E-001
     -3.8075   0.4632090E-001
     -3.8050   0.4647545E-001
     -3.8025   0.4663000E-001
     -3.8000   0.4678456E-001
     -3.7975   0.4693912E-001
     -3.7950   0.4709369E-001
     -3.7925   0.4724826E-001
     -3.7900   0.4740283E-001
     -3.7875   0.4755740E-001
     -3.7850   0.4771197E-001
     -3.7825   0.4786653E-001
     -3.7800   0.4802109E-001
     -3.7775   0.4817565E-001
     -3.7750   0.4833019E-001
     -3.7725   0.4848473E-001
     -3.7700   0.4863926E-001
     -3.7675   0.4879377E-001
     -3.7650   0.4894828E-001
     -3.7625   0.4910277E-001
     -3.7600   0.4925724E-001
     -3.7575   0.4941170E-001
     -3.7550   0.4956614E-001
     -3.7525   0.4972056E-001
     -3.7500   0.4987496E-001
     -3.7475   0.5002953E-001
     -3.7450   0.5018366E-001
     -3.7425   0.5033777E-001
     -3.7400   0.5049185E-001
     -3.7375   0.5064591E-001
     -3.7350   0.5079993E-001
     -3.7325   0.5095393E-001
     -3.7300   0.5110789E-001
     -3.7275   0.5126183E-001
     -3.7250   0.5141573E-001
     -3.7225   0.5156960E-001
     -3.7200   0.5172343E-001
     -3.7175   0.5187722E-001
     -3.7150   0.5203098E-001
     -3.7125   0.5218470E-001
     -3.7100   0.5233838E-001
     -3.7075   0.5249202E-001
     -3.7050   0.5264562E-001
     -3.7025   0.5279917E-001
     -3.7000   0.5295268E-001
     -3.6975   0.5310615E-001
     -3.6950   0.5325957E-001
     -3.6925   0.5341294E-001
     -3.6900   0.5356626E-001
     -3.6875   0.5371954E-001
     -3.6850   0.5387276E-001
     -3.6825   0.5402594E-001
     -3.6800   0.5417906E-001
     -3.6775   0.5433213E-001
     -3.6750   0.5448514E-001
     -3.6725   0.5463810E-001
     -3.6700   0.5479100E-001
     -3.6675   0.5494385E-001
     -3.6650   0.5509664E-001
     -3.6625   0.5524937E-001
     -3.6600   0.5540204E-001
     -3.6575   0.5555465E-001
     -3.6550   0.5570720E-001
     -3.6525   0.5585968E-001
     -3.6500   0.5601210E-001
     -3.6475   0.5616446E-001
     -3.6450   0.5631675E-001
     -3.6425   0.5646898E-001
     -3.6400   0.5662114E-001
     -3.6375   0.5677323E-001
     -3.6350   0.5692526E-001
     -3.6325   0.5707721E-001
     -3.6300   0.5722910E-001
     -3.6275   0.5738091E-001
     -3.6250   0.5753266E-001
     -3.6225   0.5768433E-001
     -3.6200   0.5783593E-001
     -3.6175   0.5798745E-001
     -3.6150   0.5813890E-001
     -3.6125   0.5829027E-001
     -3.6100   0.5844157E-001
     -3.6075   0.5859279E-001
     -3.6050   0.5874393E-001
     -3.6025   0.5889500E-001
     -3.6000   0.5904598E-001
     -3.5975   0.5919689E-001
     -3.5950   0.5934771E-001
     -3.5925   0.5949846E-001
     -3.5900   0.5964912E-001
     -3.5875   0.5979970E-001
     -3.5850   0.5995019E-001
     -3.5825   0.6010061E-001
     -3.5800   0.6025094E-001
     -3.5775   0.6040118E-001
     -3.5750   0.6055134E-001
     -3.5725   0.6070141E-001
     -3.5700   0.6085139E-001
     -3.5675   0.6100129E-001
     -3.5650   0.6115109E-001
     -3.5625   0.6130081E-001
     -3.5600   0.6145044E-001
     -3.5575   0.6159998E-001
     -3.5550   0.6174943E-001
     -3.5525   0.6189879E-001
     -3.5500   0.6204806E-001
     -3.5475   0.6219723E-001
     -3.5450   0.6234631E-001
     -3.5425   0.6249530E-001
     -3.5400   0.6264419E-001
     -3.5375   0.6279299E-001
     -3.5350   0.6294170E-001
     -3.5325   0.6309031E-001
     -3.5300   0.6323882E-001
     -3.5275   0.6338724E-001
     -3.5250   0.6353556E-001
     -3.5225   0.6368378E-001
     -3.5200   0.6383191E-001
     -3.5175   0.6397993E-001
     -3.5150   0.6412786E-001
     -3.5125   0.6427569E-001
     -3.5100   0.6442342E-001
     -3.5075   0.6457105E-001
     -3.5050   0.6471857E-001
     -3.5025   0.6486600E-001
     -3.5000   0.6501333E-001
     -3.4975   0.6516055E-001
     -3.4950   0.6530767E-001
     -3.4925   0.6545469E-001
     -3.4900   0.6560160E-001
     -3.4875   0.6574841E-001
     -3.4850   0.6589512E-001
     -3.4825   0.6604172E-001
     -3.4800   0.6618822E-001
     -3.4775   0.6633462E-001
     -3.4750   0.6648090E-001
     -3.4725   0.6662708E-001
     -3.4700   0.6677316E-001
     -3.4675   0.6691913E-001
     -3.4650   0.6706499E-001
     -3.4625   0.6721075E-001
     -3.4600   0.6735639E-001
     -3.4575   0.6750193E-001
     -3.4550   0.6764736E-001
     -3.4525   0.6779269E-001
     -3.4500   0.6793790E-001
     -3.4475   0.6808300E-001
     -3.4450   0.6822800E-001
     -3.4425   0.6837288E-001
     -3.4400   0.6851766E-001
     -3.4375   0.6866232E-001
     -3.4350   0.6880688E-001
     -3.4325   0.6895132E-001
     -3.4300   0.6909565E-001
     -3.4275   0.6923987E-001
     -3.4250   0.6938398E-001
     -3.4225   0.6952798E-001
     -3.4200   0.6967186E-001
     -3.4175   0.6981563E-001
     -3.4150   0.6995929E-001
     -3.4125   0.7010284E-001
     -3.4100   0.7024627E-001
     -3.4075   0.7038959E-001
     -3.4050   0.7053279E-001
     -3.4025   0.7067588E-001
     -3.4000   0.7081886E-001
     -3.3975   0.7096172E-001
     -3.3950   0.7110447E-001
     -3.3925   0.7124710E-001
     -3.3900   0.7138962E-001
     -3.3875   0.7153202E-001
     -3.3850   0.7167431E-001
     -3.3825   0.7181648E-001
     -3.3800   0.7195854E-001
     -3.3775   0.7210048E-001
     -3.3750   0.7224230E-001
     -3.3725   0.7238401E-001
     -3.3700   0.7252560E-001
     -3.3675   0.7266707E-001
     -3.3650   0.7280842E-001
     -3.3625   0.7294966E-001
     -3.3600   0.7309079E-001
     -3.3575   0.7323179E-001
     -3.3550   0.7337268E-001
     -3.3525   0.7351345E-001
     -3.3500   0.7365410E-001
     -3.3475   0.7379463E-001
     -3.3450   0.7393505E-001
     -3.3425   0.7407534E-001
     -3.3400   0.7421552E-001
     -3.3375   0.7435558E-001
     -3.3350   0.7449552E-001
     -3.3325   0.7463535E-001
     -3.3300   0.7477505E-001
     -3.3275   0.7491463E-001
     -3.3250   0.7505410E-001
     -3.3225   0.7519345E-001
     -3.3200   0.7533267E-001
     -3.3175   0.7547178E-001
     -3.3150   0.7561077E-001
     -3.3125   0.7574964E-001
     -3.3100   0.7588838E-001
     -3.3075   0.7602701E-001
     -3.3050   0.7616552E-001
     -3.3025   0.7630391E-001
     -3.3000   0.7644218E-001
     -3.2975   0.7658033E-001
     -3.2950   0.7671835E-001
     -3.2925   0.7685626E-001
     -3.2900   0.7699405E-001
     -3.2875   0.7713172E-001
     -3.2850   0.7726926E-001
     -3.2825   0.7740669E-001
     -3.2800   0.7754399E-001
     -3.2775   0.7768118E-001
     -3.2750   0.7781824E-001
     -3.2725   0.7795518E-001
     -3.2700   0.7809200E-001
     -3.2675   0.7822870E-001
     -3.2650   0.7836528E-001
     -3.2625   0.7850174E-001
     -3.2600   0.7863808E-001
     -3.2575   0.7877429E-001
     -3.2550   0.7891039E-001
     -3.2525   0.7904636E-001
     -3.2500   0.7918221E-001
     -3.2475   0.7931794E-001
     -3.2450   0.7945355E-001
     -3.2425   0.7958904E-001
     -3.2400   0.7972441E-001
     -3.2375   0.7985965E-001
     -3.2350   0.7999477E-001
     -3.2325   0.8012978E-001
     -3.2300   0.8026466E-001
     -3.2275   0.8039942E-001
     -3.2250   0.8053405E-001
     -3.2225   0.8066857E-001
     -3.2200   0.8080296E-001
     -3.2175   0.8093724E-001
     -3.2150   0.8107139E-001
     -3.2125   0.8120542E-001
     -3.2100   0.8133932E-001
     -3.2075   0.8147311E-001
     -3.2050   0.8160677E-001
     -3.2025   0.8174032E-001
     -3.2000   0.8187374E-001
     -3.1975   0.8200704E-001
     -3.1950   0.8214022E-001
     -3.1925   0.8227327E-001
     -3.1900   0.8240621E-001
     -3.1875   0.8253902E-001
     -3.1850   0.8267171E-001
     -3.1825   0.8280428E-001
     -3.1800   0.8293673E-001
     -3.1775   0.8306905E-001
     -3.1750   0.8320126E-001
     -3.1725   0.8333334E-001
     -3.1700   0.8346531E-001
     -3.1675   0.8359715E-001
     -3.1650   0.8372886E-001
     -3.1625   0.8386046E-001
     -3.1600   0.8399194E-001
     -3.1575   0.8412329E-001
     -3.1550   0.8425453E-001
     -3.1525   0.8438564E-001
     -3.1500   0.8451663E-001
     -3.1475   0.8464750E-001
     -3.1450   0.8477824E-001
     -3.1425   0.8490887E-001
     -3.1400   0.8503938E-001
     -3.1375   0.8516976E-001
     -3.1350   0.8530002E-001
     -3.1325   0.8543016E-001
     -3.1300   0.8556018E-001
     -3.1275   0.8569008E-001
     -3.1250   0.8581986E-001
     -3.1225   0.8594952E-001
     -3.1200   0.8607906E-001
     -3.1175   0.8620847E-001
     -3.1150   0.8633777E-001
     -3.1125   0.8646694E-001
     -3.1100   0.8659599E-001
     -3.1075   0.8672493E-001
     -3.1050   0.8685374E-001
     -3.1025   0.8698243E-001
     -3.1000   0.8711100E-001
     -3.0975   0.8723945E-001
     -3.0950   0.8736778E-001
     -3.0925   0.8749599E-001
     -3.0900   0.8762407E-001
     -3.0875   0.8775204E-001
     -3.0850   0.8787989E-001
     -3.0825   0.8800762E-001
     -3.0800   0.8813522E-001
     -3.0775   0.8826271E-001
     -3.0750   0.8839008E-001
     -3.0725   0.8851732E-001
     -3.0700   0.8864445E-001
     -3.0675   0.8877146E-001
     -3.0650   0.8889834E-001
     -3.0625   0.8902511E-001
     -3.0600   0.8915176E-001
     -3.0575   0.8927828E-001
     -3.0550   0.8940469E-001
     -3.0525   0.8953098E-001
     -3.0500   0.8965715E-001
     -3.0475   0.8978319E-001
     -3.0450   0.8990912E-001
     -3.0425   0.9003493E-001
     -3.0400   0.9016062E-001
     -3.0375   0.9028619E-001
     -3.0350   0.9041165E-001
     -3.0325   0.9053698E-001
     -3.0300   0.9066219E-001
     -3.0275   0.9078729E-001
     -3.0250   0.9091226E-001
     -3.0225   0.9103712E-001
     -3.0200   0.9116186E-001
     -3.0175   0.9128648E-001
     -3.0150   0.9141098E-001
     -3.0125   0.9153536E-001
     -3.0100   0.9165962E-001
     -3.0075   0.9178377E-001
     -3.0050   0.9190779E-001
     -3.0025   0.9203170E-001
     -3.0000   0.9215549E-001
     -2.9975   0.9227916E-001
     -2.9950   0.9240271E-001
     -2.9925   0.9252615E-001
     -2.9900   0.9264946E-001
     -2.9875   0.9277266E-001
     -2.9850   0.9289574E-001
     -2.9825   0.9301870E-001
     -2.9800   0.9314155E-001
     -2.9775   0.9326427E-001
     -2.9750   0.9338688E-001
     -2.9725   0.9350938E-001
     -2.9700   0.9363175E-001
     -2.9675   0.9375401E-001
     -2.9650   0.9387615E-001
     -2.9625   0.9399817E-001
     -2.9600   0.9412007E-001
     -2.9575   0.9424186E-001
     -2.9550   0.9436353E-001
     -2.9525   0.9448508E-001
     -2.9500   0.9460652E-001
     -2.9475   0.9472784E-001
     -2.9450   0.9484904E-001
     -2.9425   0.9497013E-001
     -2.9400   0.9509109E-001
     -2.9375   0.9521195E-001
     -2.9350   0.9533268E-001
     -2.9325   0.9545330E-001
     -2.9300   0.9557380E-001
     -2.9275   0.9569419E-001
     -2.9250   0.9581446E-001
     -2.9225   0.9593461E-001
     -2.9200   0.9605465E-001
     -2.9175   0.9617457E-001
     -2.9150   0.9629438E-001
     -2.9125   0.9641407E-001
     -2.9100   0.9653364E-001
     -2.9075   0.9665310E-001
     -2.9050   0.9677244E-001
     -2.9025   0.9689166E-001
     -2.9000   0.9701077E-001
     -2.8975   0.9712977E-001
     -2.8950   0.9724865E-001
     -2.8925   0.9736741E-001
     -2.8900   0.9748606E-001
     -2.8875   0.9760460E-001
     -2.8850   0.9772301E-001
     -2.8825   0.9784132E-001
     -2.8800   0.9795950E-001
     -2.8775   0.9807758E-001
     -2.8750   0.9819554E-001
     -2.8725   0.9831338E-001
     -2.8700   0.9843111E-001
     -2.8675   0.9854872E-001
     -2.8650   0.9866622E-001
     -2.8625   0.9878361E-001
     -2.8600   0.9890088E-001
     -2.8575   0.9901803E-001
     -2.8550   0.9913507E-001
     -2.8525   0.9925200E-001
     -2.8500   0.9936881E-001
     -2.8475   0.9948551E-001
     -2.8450   0.9960209E-001
     -2.8425   0.9971857E-001
     -2.8400   0.9983492E-001
     -2.8375   0.9995116E-001
     -2.8350   0.1000673E+000
     -2.8325   0.1001833E+000
     -2.8300   0.1002992E+000
     -2.8275   0.1004150E+000
     -2.8250   0.1005307E+000
     -2.8225   0.1006462E+000
     -2.8200   0.1007617E+000
     -2.8175   0.1008770E+000
     -2.8150   0.1009922E+000
     -2.8125   0.1011073E+000
     -2.8100   0.1012223E+000
     -2.8075   0.1013372E+000
     -2.8050   0.1014520E+000
     -2.8025   0.1015666E+000
     -2.8000   0.1016812E+000
     -2.7975   0.1017956E+000
     -2.7950   0.1019099E+000
     -2.7925   0.1020241E+000
     -2.7900   0.1021382E+000
     -2.7875   0.1022522E+000
     -2.7850   0.1023661E+000
     -2.7825   0.1024798E+000
     -2.7800   0.1025935E+000
     -2.7775   0.1027070E+000
     -2.7750   0.1028204E+000
     -2.7725   0.1029337E+000
     -2.7700   0.1030469E+000
     -2.7675   0.1031600E+000
     -2.7650   0.1032730E+000
     -2.7625   0.1033858E+000
     -2.7600   0.1034986E+000
     -2.7575   0.1036112E+000
     -2.7550   0.1037237E+000
     -2.7525   0.1038361E+000
     -2.7500   0.1039484E+000
     -2.7475   0.1040606E+000
     -2.7450   0.1041727E+000
     -2.7425   0.1042847E+000
     -2.7400   0.1043965E+000
     -2.7375   0.1045082E+000
     -2.7350   0.1046199E+000
     -2.7325   0.1047314E+000
     -2.7300   0.1048428E+000
     -2.7275   0.1049541E+000
     -2.7250   0.1050653E+000
     -2.7225   0.1051764E+000
     -2.7200   0.1052873E+000
     -2.7175   0.1053982E+000
     -2.7150   0.1055089E+000
     -2.7125   0.1056196E+000
     -2.7100   0.1057301E+000
     -2.7075   0.1058405E+000
     -2.7050   0.1059508E+000
     -2.7025   0.1060610E+000
     -2.7000   0.1061711E+000
     -2.6975   0.1062810E+000
     -2.6950   0.1063909E+000
     -2.6925   0.1065006E+000
     -2.6900   0.1066103E+000
     -2.6875   0.1067198E+000
     -2.6850   0.1068292E+000
     -2.6825   0.1069385E+000
     -2.6800   0.1070477E+000
     -2.6775   0.1071568E+000
     -2.6750   0.1072658E+000
     -2.6725   0.1073747E+000
     -2.6700   0.1074834E+000
     -2.6675   0.1075921E+000
     -2.6650   0.1077006E+000
     -2.6625   0.1078091E+000
     -2.6600   0.1079174E+000
     -2.6575   0.1080256E+000
     -2.6550   0.1081337E+000
     -2.6525   0.1082417E+000
     -2.6500   0.1083496E+000
     -2.6475   0.1084574E+000
     -2.6450   0.1085650E+000
     -2.6425   0.1086726E+000
     -2.6400   0.1087800E+000
     -2.6375   0.1088874E+000
     -2.6350   0.1089946E+000
     -2.6325   0.1091017E+000
     -2.6300   0.1092087E+000
     -2.6275   0.1093156E+000
     -2.6250   0.1094224E+000
     -2.6225   0.1095291E+000
     -2.6200   0.1096357E+000
     -2.6175   0.1097422E+000
     -2.6150   0.1098485E+000
     -2.6125   0.1099548E+000
     -2.6100   0.1100609E+000
     -2.6075   0.1101670E+000
     -2.6050   0.1102729E+000
     -2.6025   0.1103787E+000
     -2.6000   0.1104844E+000
     -2.5975   0.1105900E+000
     -2.5950   0.1106955E+000
     -2.5925   0.1108009E+000
     -2.5900   0.1109062E+000
     -2.5875   0.1110114E+000
     -2.5850   0.1111165E+000
     -2.5825   0.1112214E+000
     -2.5800   0.1113263E+000
     -2.5775   0.1114310E+000
     -2.5750   0.1115356E+000
     -2.5725   0.1116402E+000
     -2.5700   0.1117446E+000
     -2.5675   0.1118489E+000
     -2.5650   0.1119531E+000
     -2.5625   0.1120572E+000
     -2.5600   0.1121612E+000
     -2.5575   0.1122651E+000
     -2.5550   0.1123689E+000
     -2.5525   0.1124725E+000
     -2.5500   0.1125761E+000
     -2.5475   0.1126796E+000
     -2.5450   0.1127829E+000
     -2.5425   0.1128861E+000
     -2.5400   0.1129893E+000
     -2.5375   0.1130923E+000
     -2.5350   0.1131952E+000
     -2.5325   0.1132980E+000
     -2.5300   0.1134008E+000
     -2.5275   0.1135034E+000
     -2.5250   0.1136059E+000
     -2.5225   0.1137082E+000
     -2.5200   0.1138105E+000
     -2.5175   0.1139127E+000
     -2.5150   0.1140148E+000
     -2.5125   0.1141167E+000
     -2.5100   0.1142186E+000
     -2.5075   0.1143203E+000
     -2.5050   0.1144220E+000
     -2.5025   0.1145235E+000
     -2.5000   0.1146250E+000
     -2.4975   0.1147264E+000
     -2.4950   0.1148275E+000
     -2.4925   0.1149285E+000
     -2.4900   0.1150294E+000
     -2.4875   0.1151301E+000
     -2.4850   0.1152308E+000
     -2.4825   0.1153314E+000
     -2.4800   0.1154318E+000
     -2.4775   0.1155322E+000
     -2.4750   0.1156324E+000
     -2.4725   0.1157326E+000
     -2.4700   0.1158326E+000
     -2.4675   0.1159325E+000
     -2.4650   0.1160323E+000
     -2.4625   0.1161321E+000
     -2.4600   0.1162317E+000
     -2.4575   0.1163312E+000
     -2.4550   0.1164306E+000
     -2.4525   0.1165299E+000
     -2.4500   0.1166291E+000
     -2.4475   0.1167281E+000
     -2.4450   0.1168271E+000
     -2.4425   0.1169260E+000
     -2.4400   0.1170248E+000
     -2.4375   0.1171234E+000
     -2.4350   0.1172220E+000
     -2.4325   0.1173204E+000
     -2.4300   0.1174188E+000
     -2.4275   0.1175170E+000
     -2.4250   0.1176151E+000
     -2.4225   0.1177132E+000
     -2.4200   0.1178111E+000
     -2.4175   0.1179089E+000
     -2.4150   0.1180066E+000
     -2.4125   0.1181042E+000
     -2.4100   0.1182018E+000
     -2.4075   0.1182992E+000
     -2.4050   0.1183964E+000
     -2.4025   0.1184936E+000
     -2.4000   0.1185907E+000
     -2.3975   0.1186877E+000
     -2.3950   0.1187846E+000
     -2.3925   0.1188813E+000
     -2.3900   0.1189780E+000
     -2.3875   0.1190746E+000
     -2.3850   0.1191710E+000
     -2.3825   0.1192674E+000
     -2.3800   0.1193636E+000
     -2.3775   0.1194598E+000
     -2.3750   0.1195558E+000
     -2.3725   0.1196517E+000
     -2.3700   0.1197476E+000
     -2.3675   0.1198433E+000
     -2.3650   0.1199389E+000
     -2.3625   0.1200344E+000
     -2.3600   0.1201298E+000
     -2.3575   0.1202251E+000
     -2.3550   0.1203203E+000
     -2.3525   0.1204154E+000
     -2.3500   0.1205104E+000
     -2.3475   0.1206053E+000
     -2.3450   0.1207001E+000
     -2.3425   0.1207947E+000
     -2.3400   0.1208893E+000
     -2.3375   0.1209838E+000
     -2.3350   0.1210781E+000
     -2.3325   0.1211724E+000
     -2.3300   0.1212665E+000
     -2.3275   0.1213606E+000
     -2.3250   0.1214545E+000
     -2.3225   0.1215484E+000
     -2.3200   0.1216421E+000
     -2.3175   0.1217358E+000
     -2.3150   0.1218293E+000
     -2.3125   0.1219227E+000
     -2.3100   0.1220160E+000
     -2.3075   0.1221092E+000
     -2.3050   0.1222024E+000
     -2.3025   0.1222954E+000
     -2.3000   0.1223883E+000
     -2.2975   0.1224811E+000
     -2.2950   0.1225738E+000
     -2.2925   0.1226664E+000
     -2.2900   0.1227588E+000
     -2.2875   0.1228512E+000
     -2.2850   0.1229435E+000
     -2.2825   0.1230357E+000
     -2.2800   0.1231277E+000
     -2.2775   0.1232197E+000
     -2.2750   0.1233116E+000
     -2.2725   0.1234033E+000
     -2.2700   0.1234950E+000
     -2.2675   0.1235865E+000
     -2.2650   0.1236780E+000
     -2.2625   0.1237693E+000
     -2.2600   0.1238606E+000
     -2.2575   0.1239517E+000
     -2.2550   0.1240427E+000
     -2.2525   0.1241337E+000
     -2.2500   0.1242245E+000
     -2.2475   0.1243152E+000
     -2.2450   0.1244058E+000
     -2.2425   0.1244964E+000
     -2.2400   0.1245868E+000
     -2.2375   0.1246771E+000
     -2.2350   0.1247673E+000
     -2.2325   0.1248574E+000
     -2.2300   0.1249474E+000
     -2.2275   0.1250373E+000
     -2.2250   0.1251271E+000
     -2.2225   0.1252167E+000
     -2.2200   0.1253063E+000
     -2.2175   0.1253958E+000
     -2.2150   0.1254852E+000
     -2.2125   0.1255744E+000
     -2.2100   0.1256636E+000
     -2.2075   0.1257527E+000
     -2.2050   0.1258416E+000
     -2.2025   0.1259305E+000
     -2.2000   0.1260193E+000
     -2.1975   0.1261079E+000
     -2.1950   0.1261965E+000
     -2.1925   0.1262849E+000
     -2.1900   0.1263732E+000
     -2.1875   0.1264615E+000
     -2.1850   0.1265496E+000
     -2.1825   0.1266376E+000
     -2.1800   0.1267256E+000
     -2.1775   0.1268134E+000
     -2.1750   0.1269011E+000
     -2.1725   0.1269887E+000
     -2.1700   0.1270763E+000
     -2.1675   0.1271637E+000
     -2.1650   0.1272510E+000
     -2.1625   0.1273382E+000
     -2.1600   0.1274253E+000
     -2.1575   0.1275123E+000
     -2.1550   0.1275992E+000
     -2.1525   0.1276860E+000
     -2.1500   0.1277727E+000
     -2.1475   0.1278593E+000
     -2.1450   0.1279457E+000
     -2.1425   0.1280321E+000
     -2.1400   0.1281184E+000
     -2.1375   0.1282046E+000
     -2.1350   0.1282906E+000
     -2.1325   0.1283766E+000
     -2.1300   0.1284625E+000
     -2.1275   0.1285482E+000
     -2.1250   0.1286339E+000
     -2.1225   0.1287195E+000
     -2.1200   0.1288049E+000
     -2.1175   0.1288903E+000
     -2.1150   0.1289755E+000
     -2.1125   0.1290607E+000
     -2.1100   0.1291457E+000
     -2.1075   0.1292307E+000
     -2.1050   0.1293155E+000
     -2.1025   0.1294002E+000
     -2.1000   0.1294849E+000
     -2.0975   0.1295694E+000
     -2.0950   0.1296538E+000
     -2.0925   0.1297381E+000
     -2.0900   0.1298224E+000
     -2.0875   0.1299065E+000
     -2.0850   0.1299905E+000
     -2.0825   0.1300744E+000
     -2.0800   0.1301582E+000
     -2.0775   0.1302419E+000
     -2.0750   0.1303255E+000
     -2.0725   0.1304090E+000
     -2.0700   0.1304924E+000
     -2.0675   0.1305757E+000
     -2.0650   0.1306589E+000
     -2.0625   0.1307420E+000
     -2.0600   0.1308250E+000
     -2.0575   0.1309079E+000
     -2.0550   0.1309907E+000
     -2.0525   0.1310734E+000
     -2.0500   0.1311560E+000
     -2.0475   0.1312384E+000
     -2.0450   0.1313208E+000
     -2.0425   0.1314031E+000
     -2.0400   0.1314853E+000
     -2.0375   0.1315673E+000
     -2.0350   0.1316493E+000
     -2.0325   0.1317312E+000
     -2.0300   0.1318129E+000
     -2.0275   0.1318946E+000
     -2.0250   0.1319761E+000
     -2.0225   0.1320576E+000
     -2.0200   0.1321389E+000
     -2.0175   0.1322202E+000
     -2.0150   0.1323013E+000
     -2.0125   0.1323824E+000
     -2.0100   0.1324633E+000
     -2.0075   0.1325442E+000
     -2.0050   0.1326249E+000
     -2.0025   0.1327055E+000
     -2.0000   0.1327861E+000
     -1.9975   0.1328665E+000
     -1.9950   0.1329468E+000
     -1.9925   0.1330270E+000
     -1.9900   0.1331072E+000
     -1.9875   0.1331872E+000
     -1.9850   0.1332671E+000
     -1.9825   0.1333469E+000
     -1.9800   0.1334266E+000
     -1.9775   0.1335063E+000
     -1.9750   0.1335858E+000
     -1.9725   0.1336652E+000
     -1.9700   0.1337445E+000
     -1.9675   0.1338237E+000
     -1.9650   0.1339028E+000
     -1.9625   0.1339818E+000
     -1.9600   0.1340607E+000
     -1.9575   0.1341395E+000
     -1.9550   0.1342182E+000
     -1.9525   0.1342968E+000
     -1.9500   0.1343753E+000
     -1.9475   0.1344537E+000
     -1.9450   0.1345319E+000
     -1.9425   0.1346101E+000
     -1.9400   0.1346882E+000
     -1.9375   0.1347662E+000
     -1.9350   0.1348441E+000
     -1.9325   0.1349218E+000
     -1.9300   0.1349995E+000
     -1.9275   0.1350771E+000
     -1.9250   0.1351546E+000
     -1.9225   0.1352319E+000
     -1.9200   0.1353092E+000
     -1.9175   0.1353863E+000
     -1.9150   0.1354634E+000
     -1.9125   0.1355404E+000
     -1.9100   0.1356172E+000
     -1.9075   0.1356940E+000
     -1.9050   0.1357706E+000
     -1.9025   0.1358472E+000
     -1.9000   0.1359236E+000
     -1.8975   0.1360000E+000
     -1.8950   0.1360762E+000
     -1.8925   0.1361524E+000
     -1.8900   0.1362284E+000
     -1.8875   0.1363044E+000
     -1.8850   0.1363802E+000
     -1.8825   0.1364559E+000
     -1.8800   0.1365316E+000
     -1.8775   0.1366071E+000
     -1.8750   0.1366826E+000
     -1.8725   0.1367579E+000
     -1.8700   0.1368331E+000
     -1.8675   0.1369082E+000
     -1.8650   0.1369833E+000
     -1.8625   0.1370582E+000
     -1.8600   0.1371330E+000
     -1.8575   0.1372077E+000
     -1.8550   0.1372823E+000
     -1.8525   0.1373569E+000
     -1.8500   0.1374313E+000
     -1.8475   0.1375056E+000
     -1.8450   0.1375798E+000
     -1.8425   0.1376539E+000
     -1.8400   0.1377279E+000
     -1.8375   0.1378018E+000
     -1.8350   0.1378756E+000
     -1.8325   0.1379493E+000
     -1.8300   0.1380229E+000
     -1.8275   0.1380964E+000
     -1.8250   0.1381698E+000
     -1.8225   0.1382431E+000
     -1.8200   0.1383163E+000
     -1.8175   0.1383894E+000
     -1.8150   0.1384624E+000
     -1.8125   0.1385353E+000
     -1.8100   0.1386081E+000
     -1.8075   0.1386808E+000
     -1.8050   0.1387534E+000
     -1.8025   0.1388259E+000
     -1.8000   0.1388982E+000
     -1.7975   0.1389705E+000
     -1.7950   0.1390427E+000
     -1.7925   0.1391148E+000
     -1.7900   0.1391868E+000
     -1.7875   0.1392586E+000
     -1.7850   0.1393304E+000
     -1.7825   0.1394021E+000
     -1.7800   0.1394737E+000
     -1.7775   0.1395451E+000
     -1.7750   0.1396165E+000
     -1.7725   0.1396878E+000
     -1.7700   0.1397589E+000
     -1.7675   0.1398300E+000
     -1.7650   0.1399010E+000
     -1.7625   0.1399718E+000
     -1.7600   0.1400426E+000
     -1.7575   0.1401132E+000
     -1.7550   0.1401838E+000
     -1.7525   0.1402542E+000
     -1.7500   0.1403246E+000
     -1.7475   0.1403949E+000
     -1.7450   0.1404650E+000
     -1.7425   0.1405351E+000
     -1.7400   0.1406050E+000
     -1.7375   0.1406749E+000
     -1.7350   0.1407446E+000
     -1.7325   0.1408142E+000
     -1.7300   0.1408838E+000
     -1.7275   0.1409532E+000
     -1.7250   0.1410226E+000
     -1.7225   0.1410918E+000
     -1.7200   0.1411610E+000
     -1.7175   0.1412300E+000
     -1.7150   0.1412989E+000
     -1.7125   0.1413678E+000
     -1.7100   0.1414365E+000
     -1.7075   0.1415051E+000
     -1.7050   0.1415737E+000
     -1.7025   0.1416421E+000
     -1.7000   0.1417104E+000
     -1.6975   0.1417786E+000
     -1.6950   0.1418468E+000
     -1.6925   0.1419148E+000
     -1.6900   0.1419827E+000
     -1.6875   0.1420505E+000
     -1.6850   0.1421183E+000
     -1.6825   0.1421859E+000
     -1.6800   0.1422534E+000
     -1.6775   0.1423208E+000
     -1.6750   0.1423881E+000
     -1.6725   0.1424553E+000
     -1.6700   0.1425225E+000
     -1.6675   0.1425895E+000
     -1.6650   0.1426564E+000
     -1.6625   0.1427232E+000
     -1.6600   0.1427899E+000
     -1.6575   0.1428565E+000
     -1.6550   0.1429230E+000
     -1.6525   0.1429894E+000
     -1.6500   0.1430557E+000
     -1.6475   0.1431219E+000
     -1.6450   0.1431880E+000
     -1.6425   0.1432540E+000
     -1.6400   0.1433199E+000
     -1.6375   0.1433857E+000
     -1.6350   0.1434514E+000
     -1.6325   0.1435170E+000
     -1.6300   0.1435825E+000
     -1.6275   0.1436479E+000
     -1.6250   0.1437132E+000
     -1.6225   0.1437784E+000
     -1.6200   0.1438435E+000
     -1.6175   0.1439085E+000
     -1.6150   0.1439734E+000
     -1.6125   0.1440382E+000
     -1.6100   0.1441028E+000
     -1.6075   0.1441674E+000
     -1.6050   0.1442319E+000
     -1.6025   0.1442963E+000
     -1.6000   0.1443606E+000
     -1.5975   0.1444248E+000
     -1.5950   0.1444889E+000
     -1.5925   0.1445528E+000
     -1.5900   0.1446167E+000
     -1.5875   0.1446805E+000
     -1.5850   0.1447442E+000
     -1.5825   0.1448077E+000
     -1.5800   0.1448712E+000
     -1.5775   0.1449346E+000
     -1.5750   0.1449979E+000
     -1.5725   0.1450610E+000
     -1.5700   0.1451241E+000
     -1.5675   0.1451871E+000
     -1.5650   0.1452500E+000
     -1.5625   0.1453127E+000
     -1.5600   0.1453754E+000
     -1.5575   0.1454380E+000
     -1.5550   0.1455004E+000
     -1.5525   0.1455628E+000
     -1.5500   0.1456251E+000
     -1.5475   0.1456872E+000
     -1.5450   0.1457493E+000
     -1.5425   0.1458113E+000
     -1.5400   0.1458731E+000
     -1.5375   0.1459349E+000
     -1.5350   0.1459965E+000
     -1.5325   0.1460581E+000
     -1.5300   0.1461196E+000
     -1.5275   0.1461809E+000
     -1.5250   0.1462422E+000
     -1.5225   0.1463033E+000
     -1.5200   0.1463644E+000
     -1.5175   0.1464253E+000
     -1.5150   0.1464862E+000
     -1.5125   0.1465469E+000
     -1.5100   0.1466076E+000
     -1.5075   0.1466681E+000
     -1.5050   0.1467286E+000
     -1.5025   0.1467889E+000
     -1.5000   0.1468492E+000
     -1.4975   0.1469093E+000
     -1.4950   0.1469694E+000
     -1.4925   0.1470293E+000
     -1.4900   0.1470892E+000
     -1.4875   0.1471489E+000
     -1.4850   0.1472086E+000
     -1.4825   0.1472681E+000
     -1.4800   0.1473276E+000
     -1.4775   0.1473869E+000
     -1.4750   0.1474461E+000
     -1.4725   0.1475053E+000
     -1.4700   0.1475643E+000
     -1.4675   0.1476233E+000
     -1.4650   0.1476821E+000
     -1.4625   0.1477408E+000
     -1.4600   0.1477995E+000
     -1.4575   0.1478580E+000
     -1.4550   0.1479164E+000
     -1.4525   0.1479748E+000
     -1.4500   0.1480330E+000
     -1.4475   0.1480912E+000
     -1.4450   0.1481492E+000
     -1.4425   0.1482071E+000
     -1.4400   0.1482650E+000
     -1.4375   0.1483227E+000
     -1.4350   0.1483803E+000
     -1.4325   0.1484378E+000
     -1.4300   0.1484953E+000
     -1.4275   0.1485526E+000
     -1.4250   0.1486098E+000
     -1.4225   0.1486670E+000
     -1.4200   0.1487240E+000
     -1.4175   0.1487809E+000
     -1.4150   0.1488378E+000
     -1.4125   0.1488945E+000
     -1.4100   0.1489511E+000
     -1.4075   0.1490076E+000
     -1.4050   0.1490641E+000
     -1.4025   0.1491204E+000
     -1.4000   0.1491766E+000
     -1.3975   0.1492327E+000
     -1.3950   0.1492888E+000
     -1.3925   0.1493447E+000
     -1.3900   0.1494005E+000
     -1.3875   0.1494562E+000
     -1.3850   0.1495118E+000
     -1.3825   0.1495674E+000
     -1.3800   0.1496228E+000
     -1.3775   0.1496781E+000
     -1.3750   0.1497333E+000
     -1.3725   0.1497884E+000
     -1.3700   0.1498435E+000
     -1.3675   0.1498984E+000
     -1.3650   0.1499532E+000
     -1.3625   0.1500079E+000
     -1.3600   0.1500625E+000
     -1.3575   0.1501171E+000
     -1.3550   0.1501715E+000
     -1.3525   0.1502258E+000
     -1.3500   0.1502800E+000
     -1.3475   0.1503341E+000
     -1.3450   0.1503881E+000
     -1.3425   0.1504421E+000
     -1.3400   0.1504959E+000
     -1.3375   0.1505496E+000
     -1.3350   0.1506032E+000
     -1.3325   0.1506567E+000
     -1.3300   0.1507101E+000
     -1.3275   0.1507634E+000
     -1.3250   0.1508167E+000
     -1.3225   0.1508698E+000
     -1.3200   0.1509228E+000
     -1.3175   0.1509757E+000
     -1.3150   0.1510285E+000
     -1.3125   0.1510812E+000
     -1.3100   0.1511338E+000
     -1.3075   0.1511864E+000
     -1.3050   0.1512388E+000
     -1.3025   0.1512911E+000
     -1.3000   0.1513433E+000
     -1.2975   0.1513954E+000
     -1.2950   0.1514474E+000
     -1.2925   0.1514993E+000
     -1.2900   0.1515511E+000
     -1.2875   0.1516028E+000
     -1.2850   0.1516545E+000
     -1.2825   0.1517060E+000
     -1.2800   0.1517574E+000
     -1.2775   0.1518087E+000
     -1.2750   0.1518599E+000
     -1.2725   0.1519110E+000
     -1.2700   0.1519620E+000
     -1.2675   0.1520129E+000
     -1.2650   0.1520638E+000
     -1.2625   0.1521145E+000
     -1.2600   0.1521651E+000
     -1.2575   0.1522156E+000
     -1.2550   0.1522660E+000
     -1.2525   0.1523163E+000
     -1.2500   0.1523665E+000
     -1.2475   0.1524167E+000
     -1.2450   0.1524666E+000
     -1.2425   0.1525165E+000
     -1.2400   0.1525662E+000
     -1.2375   0.1526158E+000
     -1.2350   0.1526653E+000
     -1.2325   0.1527147E+000
     -1.2300   0.1527641E+000
     -1.2275   0.1528133E+000
     -1.2250   0.1528624E+000
     -1.2225   0.1529114E+000
     -1.2200   0.1529603E+000
     -1.2175   0.1530092E+000
     -1.2150   0.1530579E+000
     -1.2125   0.1531065E+000
     -1.2100   0.1531550E+000
     -1.2075   0.1532035E+000
     -1.2050   0.1532518E+000
     -1.2025   0.1533000E+000
     -1.2000   0.1533481E+000
     -1.1975   0.1533961E+000
     -1.1950   0.1534441E+000
     -1.1925   0.1534919E+000
     -1.1900   0.1535396E+000
     -1.1875   0.1535872E+000
     -1.1850   0.1536347E+000
     -1.1825   0.1536822E+000
     -1.1800   0.1537295E+000
     -1.1775   0.1537767E+000
     -1.1750   0.1538238E+000
     -1.1725   0.1538709E+000
     -1.1700   0.1539178E+000
     -1.1675   0.1539646E+000
     -1.1650   0.1540113E+000
     -1.1625   0.1540579E+000
     -1.1600   0.1541045E+000
     -1.1575   0.1541509E+000
     -1.1550   0.1541972E+000
     -1.1525   0.1542434E+000
     -1.1500   0.1542895E+000
     -1.1475   0.1543356E+000
     -1.1450   0.1543815E+000
     -1.1425   0.1544273E+000
     -1.1400   0.1544730E+000
     -1.1375   0.1545186E+000
     -1.1350   0.1545642E+000
     -1.1325   0.1546096E+000
     -1.1300   0.1546549E+000
     -1.1275   0.1547001E+000
     -1.1250   0.1547452E+000
     -1.1225   0.1547903E+000
     -1.1200   0.1548352E+000
     -1.1175   0.1548800E+000
     -1.1150   0.1549247E+000
     -1.1125   0.1549693E+000
     -1.1100   0.1550139E+000
     -1.1075   0.1550583E+000
     -1.1050   0.1551026E+000
     -1.1025   0.1551468E+000
     -1.1000   0.1551909E+000
     -1.0975   0.1552349E+000
     -1.0950   0.1552789E+000
     -1.0925   0.1553227E+000
     -1.0900   0.1553664E+000
     -1.0875   0.1554100E+000
     -1.0850   0.1554535E+000
     -1.0825   0.1554970E+000
     -1.0800   0.1555403E+000
     -1.0775   0.1555835E+000
     -1.0750   0.1556266E+000
     -1.0725   0.1556696E+000
     -1.0700   0.1557125E+000
     -1.0675   0.1557554E+000
     -1.0650   0.1557981E+000
     -1.0625   0.1558407E+000
     -1.0600   0.1558832E+000
     -1.0575   0.1559256E+000
     -1.0550   0.1559679E+000
     -1.0525   0.1560101E+000
     -1.0500   0.1560523E+000
     -1.0475   0.1560943E+000
     -1.0450   0.1561362E+000
     -1.0425   0.1561780E+000
     -1.0400   0.1562197E+000
     -1.0375   0.1562613E+000
     -1.0350   0.1563028E+000
     -1.0325   0.1563443E+000
     -1.0300   0.1563856E+000
     -1.0275   0.1564268E+000
     -1.0250   0.1564679E+000
     -1.0225   0.1565089E+000
     -1.0200   0.1565498E+000
     -1.0175   0.1565906E+000
     -1.0150   0.1566314E+000
     -1.0125   0.1566720E+000
     -1.0100   0.1567125E+000
     -1.0075   0.1567529E+000
     -1.0050   0.1567932E+000
     -1.0025   0.1568334E+000
     -1.0000   0.1568735E+000
     -0.9975   0.1569135E+000
     -0.9950   0.1569534E+000
     -0.9925   0.1569933E+000
     -0.9900   0.1570330E+000
     -0.9875   0.1570726E+000
     -0.9850   0.1571121E+000
     -0.9825   0.1571515E+000
     -0.9800   0.1571908E+000
     -0.9775   0.1572300E+000
     -0.9750   0.1572691E+000
     -0.9725   0.1573081E+000
     -0.9700   0.1573470E+000
     -0.9675   0.1573859E+000
     -0.9650   0.1574246E+000
     -0.9625   0.1574632E+000
     -0.9600   0.1575017E+000
     -0.9575   0.1575401E+000
     -0.9550   0.1575784E+000
     -0.9525   0.1576166E+000
     -0.9500   0.1576547E+000
     -0.9475   0.1576927E+000
     -0.9450   0.1577306E+000
     -0.9425   0.1577684E+000
     -0.9400   0.1578061E+000
     -0.9375   0.1578437E+000
     -0.9350   0.1578812E+000
     -0.9325   0.1579186E+000
     -0.9300   0.1579560E+000
     -0.9275   0.1579932E+000
     -0.9250   0.1580303E+000
     -0.9225   0.1580673E+000
     -0.9200   0.1581042E+000
     -0.9175   0.1581410E+000
     -0.9150   0.1581777E+000
     -0.9125   0.1582143E+000
     -0.9100   0.1582508E+000
     -0.9075   0.1582872E+000
     -0.9050   0.1583235E+000
     -0.9025   0.1583597E+000
     -0.9000   0.1583958E+000
     -0.8975   0.1584318E+000
     -0.8950   0.1584677E+000
     -0.8925   0.1585035E+000
     -0.8900   0.1585392E+000
     -0.8875   0.1585748E+000
     -0.8850   0.1586103E+000
     -0.8825   0.1586457E+000
     -0.8800   0.1586810E+000
     -0.8775   0.1587162E+000
     -0.8750   0.1587513E+000
     -0.8725   0.1587863E+000
     -0.8700   0.1588212E+000
     -0.8675   0.1588560E+000
     -0.8650   0.1588907E+000
     -0.8625   0.1589253E+000
     -0.8600   0.1589598E+000
     -0.8575   0.1589942E+000
     -0.8550   0.1590285E+000
     -0.8525   0.1590627E+000
     -0.8500   0.1590968E+000
     -0.8475   0.1591308E+000
     -0.8450   0.1591647E+000
     -0.8425   0.1591985E+000
     -0.8400   0.1592322E+000
     -0.8375   0.1592658E+000
     -0.8350   0.1592993E+000
     -0.8325   0.1593327E+000
     -0.8300   0.1593660E+000
     -0.8275   0.1593992E+000
     -0.8250   0.1594323E+000
     -0.8225   0.1594653E+000
     -0.8200   0.1594982E+000
     -0.8175   0.1595310E+000
     -0.8150   0.1595637E+000
     -0.8125   0.1595963E+000
     -0.8100   0.1596288E+000
     -0.8075   0.1596611E+000
     -0.8050   0.1596934E+000
     -0.8025   0.1597256E+000
     -0.8000   0.1597577E+000
     -0.7975   0.1597897E+000
     -0.7950   0.1598216E+000
     -0.7925   0.1598534E+000
     -0.7900   0.1598851E+000
     -0.7875   0.1599167E+000
     -0.7850   0.1599482E+000
     -0.7825   0.1599796E+000
     -0.7800   0.1600109E+000
     -0.7775   0.1600421E+000
     -0.7750   0.1600732E+000
     -0.7725   0.1601042E+000
     -0.7700   0.1601350E+000
     -0.7675   0.1601658E+000
     -0.7650   0.1601965E+000
     -0.7625   0.1602271E+000
     -0.7600   0.1602576E+000
     -0.7575   0.1602880E+000
     -0.7550   0.1603183E+000
     -0.7525   0.1603485E+000
     -0.7500   0.1603786E+000
     -0.7475   0.1604086E+000
     -0.7450   0.1604384E+000
     -0.7425   0.1604682E+000
     -0.7400   0.1604979E+000
     -0.7375   0.1605275E+000
     -0.7350   0.1605570E+000
     -0.7325   0.1605864E+000
     -0.7300   0.1606157E+000
     -0.7275   0.1606449E+000
     -0.7250   0.1606740E+000
     -0.7225   0.1607029E+000
     -0.7200   0.1607318E+000
     -0.7175   0.1607606E+000
     -0.7150   0.1607893E+000
     -0.7125   0.1608179E+000
     -0.7100   0.1608464E+000
     -0.7075   0.1608748E+000
     -0.7050   0.1609031E+000
     -0.7025   0.1609312E+000
     -0.7000   0.1609593E+000
     -0.6975   0.1609873E+000
     -0.6950   0.1610152E+000
     -0.6925   0.1610430E+000
     -0.6900   0.1610707E+000
     -0.6875   0.1610983E+000
     -0.6850   0.1611257E+000
     -0.6825   0.1611531E+000
     -0.6800   0.1611804E+000
     -0.6775   0.1612076E+000
     -0.6750   0.1612347E+000
     -0.6725   0.1612617E+000
     -0.6700   0.1612886E+000
     -0.6675   0.1613153E+000
     -0.6650   0.1613420E+000
     -0.6625   0.1613686E+000
     -0.6600   0.1613951E+000
     -0.6575   0.1614215E+000
     -0.6550   0.1614478E+000
     -0.6525   0.1614739E+000
     -0.6500   0.1615000E+000
     -0.6475   0.1615260E+000
     -0.6450   0.1615519E+000
     -0.6425   0.1615777E+000
     -0.6400   0.1616033E+000
     -0.6375   0.1616289E+000
     -0.6350   0.1616544E+000
     -0.6325   0.1616798E+000
     -0.6300   0.1617051E+000
     -0.6275   0.1617303E+000
     -0.6250   0.1617553E+000
     -0.6225   0.1617803E+000
     -0.6200   0.1618052E+000
     -0.6175   0.1618300E+000
     -0.6150   0.1618547E+000
     -0.6125   0.1618792E+000
     -0.6100   0.1619037E+000
     -0.6075   0.1619281E+000
     -0.6050   0.1619524E+000
     -0.6025   0.1619766E+000
     -0.6000   0.1620006E+000
     -0.5975   0.1620246E+000
     -0.5950   0.1620485E+000
     -0.5925   0.1620723E+000
     -0.5900   0.1620960E+000
     -0.5875   0.1621195E+000
     -0.5850   0.1621430E+000
     -0.5825   0.1621664E+000
     -0.5800   0.1621897E+000
     -0.5775   0.1622129E+000
     -0.5750   0.1622359E+000
     -0.5725   0.1622589E+000
     -0.5700   0.1622818E+000
     -0.5675   0.1623046E+000
     -0.5650   0.1623272E+000
     -0.5625   0.1623498E+000
     -0.5600   0.1623723E+000
     -0.5575   0.1623947E+000
     -0.5550   0.1624169E+000
     -0.5525   0.1624391E+000
     -0.5500   0.1624612E+000
     -0.5475   0.1624832E+000
     -0.5450   0.1625051E+000
     -0.5425   0.1625268E+000
     -0.5400   0.1625485E+000
     -0.5375   0.1625701E+000
     -0.5350   0.1625916E+000
     -0.5325   0.1626129E+000
     -0.5300   0.1626342E+000
     -0.5275   0.1626554E+000
     -0.5250   0.1626765E+000
     -0.5225   0.1626974E+000
     -0.5200   0.1627183E+000
     -0.5175   0.1627391E+000
     -0.5150   0.1627598E+000
     -0.5125   0.1627803E+000
     -0.5100   0.1628008E+000
     -0.5075   0.1628212E+000
     -0.5050   0.1628415E+000
     -0.5025   0.1628616E+000
     -0.5000   0.1628817E+000
     -0.4975   0.1629017E+000
     -0.4950   0.1629216E+000
     -0.4925   0.1629413E+000
     -0.4900   0.1629610E+000
     -0.4875   0.1629806E+000
     -0.4850   0.1630001E+000
     -0.4825   0.1630194E+000
     -0.4800   0.1630387E+000
     -0.4775   0.1630579E+000
     -0.4750   0.1630769E+000
     -0.4725   0.1630959E+000
     -0.4700   0.1631148E+000
     -0.4675   0.1631336E+000
     -0.4650   0.1631522E+000
     -0.4625   0.1631708E+000
     -0.4600   0.1631893E+000
     -0.4575   0.1632077E+000
     -0.4550   0.1632259E+000
     -0.4525   0.1632441E+000
     -0.4500   0.1632622E+000
     -0.4475   0.1632801E+000
     -0.4450   0.1632980E+000
     -0.4425   0.1633158E+000
     -0.4400   0.1633335E+000
     -0.4375   0.1633510E+000
     -0.4350   0.1633685E+000
     -0.4325   0.1633859E+000
     -0.4300   0.1634031E+000
     -0.4275   0.1634203E+000
     -0.4250   0.1634374E+000
     -0.4225   0.1634544E+000
     -0.4200   0.1634712E+000
     -0.4175   0.1634880E+000
     -0.4150   0.1635047E+000
     -0.4125   0.1635212E+000
     -0.4100   0.1635377E+000
     -0.4075   0.1635541E+000
     -0.4050   0.1635703E+000
     -0.4025   0.1635865E+000
     -0.4000   0.1636026E+000
     -0.3975   0.1636186E+000
     -0.3950   0.1636344E+000
     -0.3925   0.1636502E+000
     -0.3900   0.1636659E+000
     -0.3875   0.1636814E+000
     -0.3850   0.1636969E+000
     -0.3825   0.1637123E+000
     -0.3800   0.1637275E+000
     -0.3775   0.1637427E+000
     -0.3750   0.1637578E+000
     -0.3725   0.1637728E+000
     -0.3700   0.1637876E+000
     -0.3675   0.1638024E+000
     -0.3650   0.1638171E+000
     -0.3625   0.1638316E+000
     -0.3600   0.1638461E+000
     -0.3575   0.1638605E+000
     -0.3550   0.1638747E+000
     -0.3525   0.1638889E+000
     -0.3500   0.1639030E+000
     -0.3475   0.1639169E+000
     -0.3450   0.1639308E+000
     -0.3425   0.1639446E+000
     -0.3400   0.1639582E+000
     -0.3375   0.1639718E+000
     -0.3350   0.1639853E+000
     -0.3325   0.1639987E+000
     -0.3300   0.1640119E+000
     -0.3275   0.1640251E+000
     -0.3250   0.1640382E+000
     -0.3225   0.1640511E+000
     -0.3200   0.1640640E+000
     -0.3175   0.1640768E+000
     -0.3150   0.1640894E+000
     -0.3125   0.1641020E+000
     -0.3100   0.1641145E+000
     -0.3075   0.1641268E+000
     -0.3050   0.1641391E+000
     -0.3025   0.1641513E+000
     -0.3000   0.1641633E+000
     -0.2975   0.1641753E+000
     -0.2950   0.1641872E+000
     -0.2925   0.1641989E+000
     -0.2900   0.1642106E+000
     -0.2875   0.1642222E+000
     -0.2850   0.1642336E+000
     -0.2825   0.1642450E+000
     -0.2800   0.1642563E+000
     -0.2775   0.1642675E+000
     -0.2750   0.1642785E+000
     -0.2725   0.1642895E+000
     -0.2700   0.1643004E+000
     -0.2675   0.1643111E+000
     -0.2650   0.1643218E+000
     -0.2625   0.1643324E+000
     -0.2600   0.1643428E+000
     -0.2575   0.1643532E+000
     -0.2550   0.1643635E+000
     -0.2525   0.1643736E+000
     -0.2500   0.1643837E+000
     -0.2475   0.1643937E+000
     -0.2450   0.1644035E+000
     -0.2425   0.1644133E+000
     -0.2400   0.1644230E+000
     -0.2375   0.1644325E+000
     -0.2350   0.1644420E+000
     -0.2325   0.1644514E+000
     -0.2300   0.1644606E+000
     -0.2275   0.1644698E+000
     -0.2250   0.1644789E+000
     -0.2225   0.1644879E+000
     -0.2200   0.1644967E+000
     -0.2175   0.1645055E+000
     -0.2150   0.1645142E+000
     -0.2125   0.1645227E+000
     -0.2100   0.1645312E+000
     -0.2075   0.1645396E+000
     -0.2050   0.1645478E+000
     -0.2025   0.1645560E+000
     -0.2000   0.1645641E+000
     -0.1975   0.1645720E+000
     -0.1950   0.1645799E+000
     -0.1925   0.1645877E+000
     -0.1900   0.1645954E+000
     -0.1875   0.1646029E+000
     -0.1850   0.1646104E+000
     -0.1825   0.1646178E+000
     -0.1800   0.1646250E+000
     -0.1775   0.1646322E+000
     -0.1750   0.1646393E+000
     -0.1725   0.1646462E+000
     -0.1700   0.1646531E+000
     -0.1675   0.1646599E+000
     -0.1650   0.1646666E+000
     -0.1625   0.1646731E+000
     -0.1600   0.1646796E+000
     -0.1575   0.1646860E+000
     -0.1550   0.1646922E+000
     -0.1525   0.1646984E+000
     -0.1500   0.1647045E+000
     -0.1475   0.1647105E+000
     -0.1450   0.1647163E+000
     -0.1425   0.1647221E+000
     -0.1400   0.1647278E+000
     -0.1375   0.1647333E+000
     -0.1350   0.1647388E+000
     -0.1325   0.1647442E+000
     -0.1300   0.1647495E+000
     -0.1275   0.1647546E+000
     -0.1250   0.1647597E+000
     -0.1225   0.1647647E+000
     -0.1200   0.1647696E+000
     -0.1175   0.1647743E+000
     -0.1150   0.1647790E+000
     -0.1125   0.1647836E+000
     -0.1100   0.1647880E+000
     -0.1075   0.1647924E+000
     -0.1050   0.1647967E+000
     -0.1025   0.1648009E+000
     -0.1000   0.1648049E+000
     -0.0975   0.1648089E+000
     -0.0950   0.1648128E+000
     -0.0925   0.1648166E+000
     -0.0900   0.1648203E+000
     -0.0875   0.1648238E+000
     -0.0850   0.1648273E+000
     -0.0825   0.1648307E+000
     -0.0800   0.1648340E+000
     -0.0775   0.1648371E+000
     -0.0750   0.1648402E+000
     -0.0725   0.1648432E+000
     -0.0700   0.1648461E+000
     -0.0675   0.1648489E+000
     -0.0650   0.1648515E+000
     -0.0625   0.1648541E+000
     -0.0600   0.1648566E+000
     -0.0575   0.1648590E+000
     -0.0550   0.1648613E+000
     -0.0525   0.1648634E+000
     -0.0500   0.1648655E+000
     -0.0475   0.1648675E+000
     -0.0450   0.1648694E+000
     -0.0425   0.1648712E+000
     -0.0400   0.1648729E+000
     -0.0375   0.1648744E+000
     -0.0350   0.1648759E+000
     -0.0325   0.1648773E+000
     -0.0300   0.1648786E+000
     -0.0275   0.1648798E+000
     -0.0250   0.1648809E+000
     -0.0225   0.1648818E+000
     -0.0200   0.1648827E+000
     -0.0175   0.1648835E+000
     -0.0150   0.1648842E+000
     -0.0125   0.1648848E+000
     -0.0100   0.1648853E+000
     -0.0075   0.1648857E+000
     -0.0050   0.1648860E+000
     -0.0025   0.1648862E+000
      0.0000   0.1648862E+000
      0.0025   0.1648863E+000
      0.0050   0.1648861E+000
      0.0075   0.1648858E+000
      0.0100   0.1648854E+000
      0.0125   0.1648849E+000
      0.0150   0.1648844E+000
      0.0175   0.1648837E+000
      0.0200   0.1648829E+000
      0.0225   0.1648820E+000
      0.0250   0.1648810E+000
      0.0275   0.1648799E+000
      0.0300   0.1648787E+000
      0.0325   0.1648774E+000
      0.0350   0.1648760E+000
      0.0375   0.1648746E+000
      0.0400   0.1648730E+000
      0.0425   0.1648713E+000
      0.0450   0.1648695E+000
      0.0475   0.1648676E+000
      0.0500   0.1648656E+000
      0.0525   0.1648636E+000
      0.0550   0.1648614E+000
      0.0575   0.1648591E+000
      0.0600   0.1648567E+000
      0.0625   0.1648542E+000
      0.0650   0.1648516E+000
      0.0675   0.1648490E+000
      0.0700   0.1648462E+000
      0.0725   0.1648433E+000
      0.0750   0.1648403E+000
      0.0775   0.1648372E+000
      0.0800   0.1648341E+000
      0.0825   0.1648308E+000
      0.0850   0.1648274E+000
      0.0875   0.1648239E+000
      0.0900   0.1648203E+000
      0.0925   0.1648167E+000
      0.0950   0.1648129E+000
      0.0975   0.1648090E+000
      0.1000   0.1648050E+000
      0.1025   0.1648010E+000
      0.1050   0.1647968E+000
      0.1075   0.1647925E+000
      0.1100   0.1647881E+000
      0.1125   0.1647837E+000
      0.1150   0.1647791E+000
      0.1175   0.1647744E+000
      0.1200   0.1647696E+000
      0.1225   0.1647648E+000
      0.1250   0.1647598E+000
      0.1275   0.1647547E+000
      0.1300   0.1647495E+000
      0.1325   0.1647443E+000
      0.1350   0.1647389E+000
      0.1375   0.1647334E+000
      0.1400   0.1647278E+000
      0.1425   0.1647222E+000
      0.1450   0.1647164E+000
      0.1475   0.1647105E+000
      0.1500   0.1647045E+000
      0.1525   0.1646985E+000
      0.1550   0.1646923E+000
      0.1575   0.1646860E+000
      0.1600   0.1646797E+000
      0.1625   0.1646732E+000
      0.1650   0.1646666E+000
      0.1675   0.1646599E+000
      0.1700   0.1646532E+000
      0.1725   0.1646463E+000
      0.1750   0.1646393E+000
      0.1775   0.1646323E+000
      0.1800   0.1646251E+000
      0.1825   0.1646178E+000
      0.1850   0.1646104E+000
      0.1875   0.1646030E+000
      0.1900   0.1645954E+000
      0.1925   0.1645877E+000
      0.1950   0.1645800E+000
      0.1975   0.1645721E+000
      0.2000   0.1645641E+000
      0.2025   0.1645560E+000
      0.2050   0.1645479E+000
      0.2075   0.1645396E+000
      0.2100   0.1645312E+000
      0.2125   0.1645228E+000
      0.2150   0.1645142E+000
      0.2175   0.1645055E+000
      0.2200   0.1644968E+000
      0.2225   0.1644879E+000
      0.2250   0.1644789E+000
      0.2275   0.1644699E+000
      0.2300   0.1644607E+000
      0.2325   0.1644514E+000
      0.2350   0.1644420E+000
      0.2375   0.1644326E+000
      0.2400   0.1644230E+000
      0.2425   0.1644133E+000
      0.2450   0.1644036E+000
      0.2475   0.1643937E+000
      0.2500   0.1643837E+000
      0.2525   0.1643737E+000
      0.2550   0.1643635E+000
      0.2575   0.1643532E+000
      0.2600   0.1643429E+000
      0.2625   0.1643324E+000
      0.2650   0.1643218E+000
      0.2675   0.1643112E+000
      0.2700   0.1643004E+000
      0.2725   0.1642895E+000
      0.2750   0.1642785E+000
      0.2775   0.1642675E+000
      0.2800   0.1642563E+000
      0.2825   0.1642450E+000
      0.2850   0.1642337E+000
      0.2875   0.1642222E+000
      0.2900   0.1642106E+000
      0.2925   0.1641990E+000
      0.2950   0.1641872E+000
      0.2975   0.1641753E+000
      0.3000   0.1641634E+000
      0.3025   0.1641513E+000
      0.3050   0.1641391E+000
      0.3075   0.1641269E+000
      0.3100   0.1641145E+000
      0.3125   0.1641020E+000
      0.3150   0.1640895E+000
      0.3175   0.1640768E+000
      0.3200   0.1640640E+000
      0.3225   0.1640511E+000
      0.3250   0.1640382E+000
      0.3275   0.1640251E+000
      0.3300   0.1640119E+000
      0.3325   0.1639987E+000
      0.3350   0.1639853E+000
      0.3375   0.1639718E+000
      0.3400   0.1639583E+000
      0.3425   0.1639446E+000
      0.3450   0.1639308E+000
      0.3475   0.1639170E+000
      0.3500   0.1639030E+000
      0.3525   0.1638889E+000
      0.3550   0.1638748E+000
      0.3575   0.1638605E+000
      0.3600   0.1638461E+000
      0.3625   0.1638316E+000
      0.3650   0.1638171E+000
      0.3675   0.1638024E+000
      0.3700   0.1637876E+000
      0.3725   0.1637728E+000
      0.3750   0.1637578E+000
      0.3775   0.1637427E+000
      0.3800   0.1637276E+000
      0.3825   0.1637123E+000
      0.3850   0.1636969E+000
      0.3875   0.1636814E+000
      0.3900   0.1636659E+000
      0.3925   0.1636502E+000
      0.3950   0.1636344E+000
      0.3975   0.1636186E+000
      0.4000   0.1636026E+000
      0.4025   0.1635865E+000
      0.4050   0.1635704E+000
      0.4075   0.1635541E+000
      0.4100   0.1635377E+000
      0.4125   0.1635212E+000
      0.4150   0.1635047E+000
      0.4175   0.1634880E+000
      0.4200   0.1634712E+000
      0.4225   0.1634544E+000
      0.4250   0.1634374E+000
      0.4275   0.1634203E+000
      0.4300   0.1634031E+000
      0.4325   0.1633859E+000
      0.4350   0.1633685E+000
      0.4375   0.1633510E+000
      0.4400   0.1633335E+000
      0.4425   0.1633158E+000
      0.4450   0.1632980E+000
      0.4475   0.1632801E+000
      0.4500   0.1632622E+000
      0.4525   0.1632441E+000
      0.4550   0.1632259E+000
      0.4575   0.1632077E+000
      0.4600   0.1631893E+000
      0.4625   0.1631708E+000
      0.4650   0.1631522E+000
      0.4675   0.1631336E+000
      0.4700   0.1631148E+000
      0.4725   0.1630959E+000
      0.4750   0.1630769E+000
      0.4775   0.1630579E+000
      0.4800   0.1630387E+000
      0.4825   0.1630194E+000
      0.4850   0.1630001E+000
      0.4875   0.1629806E+000
      0.4900   0.1629610E+000
      0.4925   0.1629413E+000
      0.4950   0.1629216E+000
      0.4975   0.1629017E+000
      0.5000   0.1628817E+000
      0.5025   0.1628616E+000
      0.5050   0.1628415E+000
      0.5075   0.1628212E+000
      0.5100   0.1628008E+000
      0.5125   0.1627803E+000
      0.5150   0.1627598E+000
      0.5175   0.1627391E+000
      0.5200   0.1627183E+000
      0.5225   0.1626974E+000
      0.5250   0.1626765E+000
      0.5275   0.1626554E+000
      0.5300   0.1626342E+000
      0.5325   0.1626129E+000
      0.5350   0.1625916E+000
      0.5375   0.1625701E+000
      0.5400   0.1625485E+000
      0.5425   0.1625268E+000
      0.5450   0.1625051E+000
      0.5475   0.1624832E+000
      0.5500   0.1624612E+000
      0.5525   0.1624391E+000
      0.5550   0.1624170E+000
      0.5575   0.1623947E+000
      0.5600   0.1623723E+000
      0.5625   0.1623498E+000
      0.5650   0.1623272E+000
      0.5675   0.1623046E+000
      0.5700   0.1622818E+000
      0.5725   0.1622589E+000
      0.5750   0.1622359E+000
      0.5775   0.1622129E+000
      0.5800   0.1621897E+000
      0.5825   0.1621664E+000
      0.5850   0.1621430E+000
      0.5875   0.1621195E+000
      0.5900   0.1620960E+000
      0.5925   0.1620723E+000
      0.5950   0.1620485E+000
      0.5975   0.1620246E+000
      0.6000   0.1620006E+000
      0.6025   0.1619766E+000
      0.6050   0.1619524E+000
      0.6075   0.1619281E+000
      0.6100   0.1619037E+000
      0.6125   0.1618792E+000
      0.6150   0.1618547E+000
      0.6175   0.1618300E+000
      0.6200   0.1618052E+000
      0.6225   0.1617803E+000
      0.6250   0.1617553E+000
      0.6275   0.1617303E+000
      0.6300   0.1617051E+000
      0.6325   0.1616798E+000
      0.6350   0.1616544E+000
      0.6375   0.1616289E+000
      0.6400   0.1616033E+000
      0.6425   0.1615777E+000
      0.6450   0.1615519E+000
      0.6475   0.1615260E+000
      0.6500   0.1615000E+000
      0.6525   0.1614739E+000
      0.6550   0.1614478E+000
      0.6575   0.1614215E+000
      0.6600   0.1613951E+000
      0.6625   0.1613686E+000
      0.6650   0.1613420E+000
      0.6675   0.1613153E+000
      0.6700   0.1612886E+000
      0.6725   0.1612617E+000
      0.6750   0.1612347E+000
      0.6775   0.1612076E+000
      0.6800   0.1611804E+000
      0.6825   0.1611531E+000
      0.6850   0.1611257E+000
      0.6875   0.1610983E+000
      0.6900   0.1610707E+000
      0.6925   0.1610430E+000
      0.6950   0.1610152E+000
      0.6975   0.1609873E+000
      0.7000   0.1609593E+000
      0.7025   0.1609312E+000
      0.7050   0.1609031E+000
      0.7075   0.1608748E+000
      0.7100   0.1608464E+000
      0.7125   0.1608179E+000
      0.7150   0.1607893E+000
      0.7175   0.1607606E+000
      0.7200   0.1607318E+000
      0.7225   0.1607029E+000
      0.7250   0.1606740E+000
      0.7275   0.1606449E+000
      0.7300   0.1606157E+000
      0.7325   0.1605864E+000
      0.7350   0.1605570E+000
      0.7375   0.1605275E+000
      0.7400   0.1604979E+000
      0.7425   0.1604682E+000
      0.7450   0.1604384E+000
      0.7475   0.1604086E+000
      0.7500   0.1603786E+000
      0.7525   0.1603485E+000
      0.7550   0.1603183E+000
      0.7575   0.1602880E+000
      0.7600   0.1602576E+000
      0.7625   0.1602271E+000
      0.7650   0.1601965E+000
      0.7675   0.1601658E+000
      0.7700   0.1601350E+000
      0.7725   0.1601041E+000
      0.7750   0.1600732E+000
      0.7775   0.1600421E+000
      0.7800   0.1600109E+000
      0.7825   0.1599796E+000
      0.7850   0.1599482E+000
      0.7875   0.1599167E+000
      0.7900   0.1598851E+000
      0.7925   0.1598534E+000
      0.7950   0.1598216E+000
      0.7975   0.1597897E+000
      0.8000   0.1597577E+000
      0.8025   0.1597256E+000
      0.8050   0.1596934E+000
      0.8075   0.1596611E+000
      0.8100   0.1596287E+000
      0.8125   0.1595962E+000
      0.8150   0.1595637E+000
      0.8175   0.1595310E+000
      0.8200   0.1594982E+000
      0.8225   0.1594653E+000
      0.8250   0.1594323E+000
      0.8275   0.1593992E+000
      0.8300   0.1593660E+000
      0.8325   0.1593327E+000
      0.8350   0.1592993E+000
      0.8375   0.1592658E+000
      0.8400   0.1592322E+000
      0.8425   0.1591985E+000
      0.8450   0.1591647E+000
      0.8475   0.1591308E+000
      0.8500   0.1590968E+000
      0.8525   0.1590627E+000
      0.8550   0.1590285E+000
      0.8575   0.1589942E+000
      0.8600   0.1589598E+000
      0.8625   0.1589253E+000
      0.8650   0.1588907E+000
      0.8675   0.1588560E+000
      0.8700   0.1588212E+000
      0.8725   0.1587863E+000
      0.8750   0.1587513E+000
      0.8775   0.1587162E+000
      0.8800   0.1586810E+000
      0.8825   0.1586457E+000
      0.8850   0.1586103E+000
      0.8875   0.1585748E+000
      0.8900   0.1585392E+000
      0.8925   0.1585035E+000
      0.8950   0.1584677E+000
      0.8975   0.1584318E+000
      0.9000   0.1583958E+000
      0.9025   0.1583597E+000
      0.9050   0.1583235E+000
      0.9075   0.1582872E+000
      0.9100   0.1582508E+000
      0.9125   0.1582143E+000
      0.9150   0.1581777E+000
      0.9175   0.1581410E+000
      0.9200   0.1581042E+000
      0.9225   0.1580672E+000
      0.9250   0.1580302E+000
      0.9275   0.1579931E+000
      0.9300   0.1579559E+000
      0.9325   0.1579186E+000
      0.9350   0.1578812E+000
      0.9375   0.1578437E+000
      0.9400   0.1578061E+000
      0.9425   0.1577684E+000
      0.9450   0.1577306E+000
      0.9475   0.1576927E+000
      0.9500   0.1576547E+000
      0.9525   0.1576166E+000
      0.9550   0.1575784E+000
      0.9575   0.1575401E+000
      0.9600   0.1575016E+000
      0.9625   0.1574631E+000
      0.9650   0.1574245E+000
      0.9675   0.1573858E+000
      0.9700   0.1573470E+000
      0.9725   0.1573081E+000
      0.9750   0.1572691E+000
      0.9775   0.1572300E+000
      0.9800   0.1571908E+000
      0.9825   0.1571515E+000
      0.9850   0.1571121E+000
      0.9875   0.1570725E+000
      0.9900   0.1570329E+000
      0.9925   0.1569932E+000
      0.9950   0.1569534E+000
      0.9975   0.1569135E+000
      1.0000   0.1568735E+000
      1.0025   0.1568334E+000
      1.0050   0.1567932E+000
      1.0075   0.1567529E+000
      1.0100   0.1567124E+000
      1.0125   0.1566719E+000
      1.0150   0.1566313E+000
      1.0175   0.1565906E+000
      1.0200   0.1565498E+000
      1.0225   0.1565089E+000
      1.0250   0.1564679E+000
      1.0275   0.1564267E+000
      1.0300   0.1563855E+000
      1.0325   0.1563442E+000
      1.0350   0.1563028E+000
      1.0375   0.1562613E+000
      1.0400   0.1562197E+000
      1.0425   0.1561780E+000
      1.0450   0.1561361E+000
      1.0475   0.1560942E+000
      1.0500   0.1560522E+000
      1.0525   0.1560101E+000
      1.0550   0.1559679E+000
      1.0575   0.1559256E+000
      1.0600   0.1558831E+000
      1.0625   0.1558406E+000
      1.0650   0.1557980E+000
      1.0675   0.1557553E+000
      1.0700   0.1557125E+000
      1.0725   0.1556696E+000
      1.0750   0.1556265E+000
      1.0775   0.1555834E+000
      1.0800   0.1555402E+000
      1.0825   0.1554969E+000
      1.0850   0.1554535E+000
      1.0875   0.1554100E+000
      1.0900   0.1553663E+000
      1.0925   0.1553226E+000
      1.0950   0.1552788E+000
      1.0975   0.1552349E+000
      1.1000   0.1551909E+000
      1.1025   0.1551467E+000
      1.1050   0.1551025E+000
      1.1075   0.1550582E+000
      1.1100   0.1550138E+000
      1.1125   0.1549693E+000
      1.1150   0.1549246E+000
      1.1175   0.1548799E+000
      1.1200   0.1548351E+000
      1.1225   0.1547902E+000
      1.1250   0.1547452E+000
      1.1275   0.1547000E+000
      1.1300   0.1546548E+000
      1.1325   0.1546095E+000
      1.1350   0.1545641E+000
      1.1375   0.1545186E+000
      1.1400   0.1544729E+000
      1.1425   0.1544272E+000
      1.1450   0.1543814E+000
      1.1475   0.1543355E+000
      1.1500   0.1542894E+000
      1.1525   0.1542433E+000
      1.1550   0.1541971E+000
      1.1575   0.1541508E+000
      1.1600   0.1541044E+000
      1.1625   0.1540578E+000
      1.1650   0.1540112E+000
      1.1675   0.1539645E+000
      1.1700   0.1539177E+000
      1.1725   0.1538707E+000
      1.1750   0.1538237E+000
      1.1775   0.1537766E+000
      1.1800   0.1537294E+000
      1.1825   0.1536821E+000
      1.1850   0.1536346E+000
      1.1875   0.1535871E+000
      1.1900   0.1535395E+000
      1.1925   0.1534918E+000
      1.1950   0.1534439E+000
      1.1975   0.1533960E+000
      1.2000   0.1533480E+000
      1.2025   0.1532999E+000
      1.2050   0.1532516E+000
      1.2075   0.1532033E+000
      1.2100   0.1531549E+000
      1.2125   0.1531064E+000
      1.2150   0.1530578E+000
      1.2175   0.1530090E+000
      1.2200   0.1529602E+000
      1.2225   0.1529113E+000
      1.2250   0.1528623E+000
      1.2275   0.1528131E+000
      1.2300   0.1527639E+000
      1.2325   0.1527146E+000
      1.2350   0.1526652E+000
      1.2375   0.1526156E+000
      1.2400   0.1525660E+000
      1.2425   0.1525163E+000
      1.2450   0.1524665E+000
      1.2475   0.1524166E+000
      1.2500   0.1523665E+000
      1.2525   0.1523165E+000
      1.2550   0.1522662E+000
      1.2575   0.1522158E+000
      1.2600   0.1521652E+000
      1.2625   0.1521146E+000
      1.2650   0.1520639E+000
      1.2675   0.1520131E+000
      1.2700   0.1519622E+000
      1.2725   0.1519112E+000
      1.2750   0.1518601E+000
      1.2775   0.1518088E+000
      1.2800   0.1517575E+000
      1.2825   0.1517061E+000
      1.2850   0.1516546E+000
      1.2875   0.1516030E+000
      1.2900   0.1515513E+000
      1.2925   0.1514995E+000
      1.2950   0.1514475E+000
      1.2975   0.1513955E+000
      1.3000   0.1513434E+000
      1.3025   0.1512912E+000
      1.3050   0.1512389E+000
      1.3075   0.1511865E+000
      1.3100   0.1511340E+000
      1.3125   0.1510813E+000
      1.3150   0.1510286E+000
      1.3175   0.1509758E+000
      1.3200   0.1509229E+000
      1.3225   0.1508699E+000
      1.3250   0.1508168E+000
      1.3275   0.1507636E+000
      1.3300   0.1507102E+000
      1.3325   0.1506568E+000
      1.3350   0.1506033E+000
      1.3375   0.1505497E+000
      1.3400   0.1504960E+000
      1.3425   0.1504422E+000
      1.3450   0.1503882E+000
      1.3475   0.1503342E+000
      1.3500   0.1502801E+000
      1.3525   0.1502259E+000
      1.3550   0.1501716E+000
      1.3575   0.1501171E+000
      1.3600   0.1500626E+000
      1.3625   0.1500080E+000
      1.3650   0.1499533E+000
      1.3675   0.1498985E+000
      1.3700   0.1498435E+000
      1.3725   0.1497885E+000
      1.3750   0.1497334E+000
      1.3775   0.1496782E+000
      1.3800   0.1496229E+000
      1.3825   0.1495674E+000
      1.3850   0.1495119E+000
      1.3875   0.1494563E+000
      1.3900   0.1494006E+000
      1.3925   0.1493447E+000
      1.3950   0.1492888E+000
      1.3975   0.1492328E+000
      1.4000   0.1491767E+000
      1.4025   0.1491204E+000
      1.4050   0.1490641E+000
      1.4075   0.1490077E+000
      1.4100   0.1489512E+000
      1.4125   0.1488945E+000
      1.4150   0.1488378E+000
      1.4175   0.1487810E+000
      1.4200   0.1487241E+000
      1.4225   0.1486670E+000
      1.4250   0.1486099E+000
      1.4275   0.1485527E+000
      1.4300   0.1484953E+000
      1.4325   0.1484379E+000
      1.4350   0.1483804E+000
      1.4375   0.1483227E+000
      1.4400   0.1482650E+000
      1.4425   0.1482072E+000
      1.4450   0.1481492E+000
      1.4475   0.1480912E+000
      1.4500   0.1480331E+000
      1.4525   0.1479748E+000
      1.4550   0.1479165E+000
      1.4575   0.1478581E+000
      1.4600   0.1477995E+000
      1.4625   0.1477409E+000
      1.4650   0.1476821E+000
      1.4675   0.1476233E+000
      1.4700   0.1475644E+000
      1.4725   0.1475053E+000
      1.4750   0.1474462E+000
      1.4775   0.1473869E+000
      1.4800   0.1473276E+000
      1.4825   0.1472682E+000
      1.4850   0.1472086E+000
      1.4875   0.1471490E+000
      1.4900   0.1470892E+000
      1.4925   0.1470294E+000
      1.4950   0.1469694E+000
      1.4975   0.1469094E+000
      1.5000   0.1468492E+000
      1.5025   0.1467890E+000
      1.5050   0.1467286E+000
      1.5075   0.1466682E+000
      1.5100   0.1466076E+000
      1.5125   0.1465470E+000
      1.5150   0.1464862E+000
      1.5175   0.1464254E+000
      1.5200   0.1463644E+000
      1.5225   0.1463034E+000
      1.5250   0.1462422E+000
      1.5275   0.1461809E+000
      1.5300   0.1461196E+000
      1.5325   0.1460581E+000
      1.5350   0.1459966E+000
      1.5375   0.1459349E+000
      1.5400   0.1458731E+000
      1.5425   0.1458113E+000
      1.5450   0.1457493E+000
      1.5475   0.1456873E+000
      1.5500   0.1456251E+000
      1.5525   0.1455628E+000
      1.5550   0.1455005E+000
      1.5575   0.1454380E+000
      1.5600   0.1453754E+000
      1.5625   0.1453128E+000
      1.5650   0.1452500E+000
      1.5675   0.1451871E+000
      1.5700   0.1451241E+000
      1.5725   0.1450611E+000
      1.5750   0.1449979E+000
      1.5775   0.1449346E+000
      1.5800   0.1448712E+000
      1.5825   0.1448078E+000
      1.5850   0.1447442E+000
      1.5875   0.1446805E+000
      1.5900   0.1446167E+000
      1.5925   0.1445529E+000
      1.5950   0.1444889E+000
      1.5975   0.1444248E+000
      1.6000   0.1443606E+000
      1.6025   0.1442963E+000
      1.6050   0.1442319E+000
      1.6075   0.1441675E+000
      1.6100   0.1441029E+000
      1.6125   0.1440382E+000
      1.6150   0.1439734E+000
      1.6175   0.1439085E+000
      1.6200   0.1438435E+000
      1.6225   0.1437784E+000
      1.6250   0.1437132E+000
      1.6275   0.1436479E+000
      1.6300   0.1435825E+000
      1.6325   0.1435170E+000
      1.6350   0.1434514E+000
      1.6375   0.1433857E+000
      1.6400   0.1433199E+000
      1.6425   0.1432540E+000
      1.6450   0.1431880E+000
      1.6475   0.1431219E+000
      1.6500   0.1430557E+000
      1.6525   0.1429894E+000
      1.6550   0.1429230E+000
      1.6575   0.1428565E+000
      1.6600   0.1427899E+000
      1.6625   0.1427232E+000
      1.6650   0.1426564E+000
      1.6675   0.1425895E+000
      1.6700   0.1425225E+000
      1.6725   0.1424554E+000
      1.6750   0.1423881E+000
      1.6775   0.1423208E+000
      1.6800   0.1422534E+000
      1.6825   0.1421859E+000
      1.6850   0.1421183E+000
      1.6875   0.1420505E+000
      1.6900   0.1419827E+000
      1.6925   0.1419148E+000
      1.6950   0.1418468E+000
      1.6975   0.1417786E+000
      1.7000   0.1417104E+000
      1.7025   0.1416421E+000
      1.7050   0.1415737E+000
      1.7075   0.1415051E+000
      1.7100   0.1414365E+000
      1.7125   0.1413678E+000
      1.7150   0.1412989E+000
      1.7175   0.1412300E+000
      1.7200   0.1411610E+000
      1.7225   0.1410918E+000
      1.7250   0.1410226E+000
      1.7275   0.1409532E+000
      1.7300   0.1408838E+000
      1.7325   0.1408143E+000
      1.7350   0.1407446E+000
      1.7375   0.1406749E+000
      1.7400   0.1406050E+000
      1.7425   0.1405351E+000
      1.7450   0.1404650E+000
      1.7475   0.1403949E+000
      1.7500   0.1403246E+000
      1.7525   0.1402543E+000
      1.7550   0.1401838E+000
      1.7575   0.1401132E+000
      1.7600   0.1400426E+000
      1.7625   0.1399718E+000
      1.7650   0.1399010E+000
      1.7675   0.1398300E+000
      1.7700   0.1397589E+000
      1.7725   0.1396878E+000
      1.7750   0.1396165E+000
      1.7775   0.1395451E+000
      1.7800   0.1394737E+000
      1.7825   0.1394021E+000
      1.7850   0.1393304E+000
      1.7875   0.1392586E+000
      1.7900   0.1391868E+000
      1.7925   0.1391148E+000
      1.7950   0.1390427E+000
      1.7975   0.1389705E+000
      1.8000   0.1388982E+000
      1.8025   0.1388259E+000
      1.8050   0.1387534E+000
      1.8075   0.1386808E+000
      1.8100   0.1386081E+000
      1.8125   0.1385353E+000
      1.8150   0.1384624E+000
      1.8175   0.1383894E+000
      1.8200   0.1383163E+000
      1.8225   0.1382431E+000
      1.8250   0.1381698E+000
      1.8275   0.1380964E+000
      1.8300   0.1380229E+000
      1.8325   0.1379493E+000
      1.8350   0.1378756E+000
      1.8375   0.1378018E+000
      1.8400   0.1377279E+000
      1.8425   0.1376539E+000
      1.8450   0.1375798E+000
      1.8475   0.1375056E+000
      1.8500   0.1374313E+000
      1.8525   0.1373569E+000
      1.8550   0.1372823E+000
      1.8575   0.1372077E+000
      1.8600   0.1371330E+000
      1.8625   0.1370582E+000
      1.8650   0.1369833E+000
      1.8675   0.1369082E+000
      1.8700   0.1368331E+000
      1.8725   0.1367579E+000
      1.8750   0.1366825E+000
      1.8775   0.1366071E+000
      1.8800   0.1365316E+000
      1.8825   0.1364559E+000
      1.8850   0.1363802E+000
      1.8875   0.1363044E+000
      1.8900   0.1362284E+000
      1.8925   0.1361524E+000
      1.8950   0.1360762E+000
      1.8975   0.1360000E+000
      1.9000   0.1359236E+000
      1.9025   0.1358472E+000
      1.9050   0.1357706E+000
      1.9075   0.1356940E+000
      1.9100   0.1356172E+000
      1.9125   0.1355404E+000
      1.9150   0.1354634E+000
      1.9175   0.1353863E+000
      1.9200   0.1353092E+000
      1.9225   0.1352319E+000
      1.9250   0.1351545E+000
      1.9275   0.1350771E+000
      1.9300   0.1349995E+000
      1.9325   0.1349218E+000
      1.9350   0.1348441E+000
      1.9375   0.1347662E+000
      1.9400   0.1346882E+000
      1.9425   0.1346101E+000
      1.9450   0.1345319E+000
      1.9475   0.1344536E+000
      1.9500   0.1343753E+000
      1.9525   0.1342968E+000
      1.9550   0.1342182E+000
      1.9575   0.1341395E+000
      1.9600   0.1340607E+000
      1.9625   0.1339818E+000
      1.9650   0.1339028E+000
      1.9675   0.1338237E+000
      1.9700   0.1337445E+000
      1.9725   0.1336652E+000
      1.9750   0.1335858E+000
      1.9775   0.1335062E+000
      1.9800   0.1334266E+000
      1.9825   0.1333469E+000
      1.9850   0.1332671E+000
      1.9875   0.1331872E+000
      1.9900   0.1331072E+000
      1.9925   0.1330270E+000
      1.9950   0.1329468E+000
      1.9975   0.1328665E+000
      2.0000   0.1327861E+000
      2.0025   0.1327055E+000
      2.0050   0.1326249E+000
      2.0075   0.1325441E+000
      2.0100   0.1324633E+000
      2.0125   0.1323824E+000
      2.0150   0.1323013E+000
      2.0175   0.1322202E+000
      2.0200   0.1321389E+000
      2.0225   0.1320576E+000
      2.0250   0.1319761E+000
      2.0275   0.1318946E+000
      2.0300   0.1318129E+000
      2.0325   0.1317311E+000
      2.0350   0.1316493E+000
      2.0375   0.1315673E+000
      2.0400   0.1314852E+000
      2.0425   0.1314031E+000
      2.0450   0.1313208E+000
      2.0475   0.1312384E+000
      2.0500   0.1311559E+000
      2.0525   0.1310734E+000
      2.0550   0.1309907E+000
      2.0575   0.1309079E+000
      2.0600   0.1308250E+000
      2.0625   0.1307420E+000
      2.0650   0.1306589E+000
      2.0675   0.1305757E+000
      2.0700   0.1304924E+000
      2.0725   0.1304090E+000
      2.0750   0.1303255E+000
      2.0775   0.1302419E+000
      2.0800   0.1301582E+000
      2.0825   0.1300744E+000
      2.0850   0.1299905E+000
      2.0875   0.1299065E+000
      2.0900   0.1298223E+000
      2.0925   0.1297381E+000
      2.0950   0.1296538E+000
      2.0975   0.1295694E+000
      2.1000   0.1294848E+000
      2.1025   0.1294002E+000
      2.1050   0.1293155E+000
      2.1075   0.1292306E+000
      2.1100   0.1291457E+000
      2.1125   0.1290606E+000
      2.1150   0.1289755E+000
      2.1175   0.1288902E+000
      2.1200   0.1288049E+000
      2.1225   0.1287194E+000
      2.1250   0.1286339E+000
      2.1275   0.1285482E+000
      2.1300   0.1284625E+000
      2.1325   0.1283766E+000
      2.1350   0.1282906E+000
      2.1375   0.1282045E+000
      2.1400   0.1281184E+000
      2.1425   0.1280321E+000
      2.1450   0.1279457E+000
      2.1475   0.1278592E+000
      2.1500   0.1277726E+000
      2.1525   0.1276859E+000
      2.1550   0.1275991E+000
      2.1575   0.1275122E+000
      2.1600   0.1274252E+000
      2.1625   0.1273381E+000
      2.1650   0.1272509E+000
      2.1675   0.1271636E+000
      2.1700   0.1270762E+000
      2.1725   0.1269887E+000
      2.1750   0.1269011E+000
      2.1775   0.1268134E+000
      2.1800   0.1267255E+000
      2.1825   0.1266376E+000
      2.1850   0.1265496E+000
      2.1875   0.1264614E+000
      2.1900   0.1263732E+000
      2.1925   0.1262849E+000
      2.1950   0.1261964E+000
      2.1975   0.1261079E+000
      2.2000   0.1260192E+000
      2.2025   0.1259305E+000
      2.2050   0.1258416E+000
      2.2075   0.1257526E+000
      2.2100   0.1256636E+000
      2.2125   0.1255744E+000
      2.2150   0.1254851E+000
      2.2175   0.1253957E+000
      2.2200   0.1253063E+000
      2.2225   0.1252167E+000
      2.2250   0.1251270E+000
      2.2275   0.1250372E+000
      2.2300   0.1249473E+000
      2.2325   0.1248573E+000
      2.2350   0.1247672E+000
      2.2375   0.1246770E+000
      2.2400   0.1245867E+000
      2.2425   0.1244963E+000
      2.2450   0.1244058E+000
      2.2475   0.1243152E+000
      2.2500   0.1242244E+000
      2.2525   0.1241336E+000
      2.2550   0.1240427E+000
      2.2575   0.1239516E+000
      2.2600   0.1238605E+000
      2.2625   0.1237693E+000
      2.2650   0.1236779E+000
      2.2675   0.1235865E+000
      2.2700   0.1234949E+000
      2.2725   0.1234033E+000
      2.2750   0.1233115E+000
      2.2775   0.1232196E+000
      2.2800   0.1231277E+000
      2.2825   0.1230356E+000
      2.2850   0.1229434E+000
      2.2875   0.1228511E+000
      2.2900   0.1227588E+000
      2.2925   0.1226663E+000
      2.2950   0.1225737E+000
      2.2975   0.1224810E+000
      2.3000   0.1223882E+000
      2.3025   0.1222953E+000
      2.3050   0.1222023E+000
      2.3075   0.1221092E+000
      2.3100   0.1220159E+000
      2.3125   0.1219226E+000
      2.3150   0.1218292E+000
      2.3175   0.1217357E+000
      2.3200   0.1216420E+000
      2.3225   0.1215483E+000
      2.3250   0.1214545E+000
      2.3275   0.1213605E+000
      2.3300   0.1212665E+000
      2.3325   0.1211723E+000
      2.3350   0.1210780E+000
      2.3375   0.1209837E+000
      2.3400   0.1208892E+000
      2.3425   0.1207946E+000
      2.3450   0.1207000E+000
      2.3475   0.1206052E+000
      2.3500   0.1205103E+000
      2.3525   0.1204153E+000
      2.3550   0.1203202E+000
      2.3575   0.1202250E+000
      2.3600   0.1201297E+000
      2.3625   0.1200343E+000
      2.3650   0.1199388E+000
      2.3675   0.1198432E+000
      2.3700   0.1197474E+000
      2.3725   0.1196516E+000
      2.3750   0.1195557E+000
      2.3775   0.1194596E+000
      2.3800   0.1193635E+000
      2.3825   0.1192672E+000
      2.3850   0.1191709E+000
      2.3875   0.1190744E+000
      2.3900   0.1189779E+000
      2.3925   0.1188812E+000
      2.3950   0.1187844E+000
      2.3975   0.1186876E+000
      2.4000   0.1185906E+000
      2.4025   0.1184935E+000
      2.4050   0.1183963E+000
      2.4075   0.1182990E+000
      2.4100   0.1182016E+000
      2.4125   0.1181041E+000
      2.4150   0.1180065E+000
      2.4175   0.1179088E+000
      2.4200   0.1178109E+000
      2.4225   0.1177130E+000
      2.4250   0.1176150E+000
      2.4275   0.1175169E+000
      2.4300   0.1174186E+000
      2.4325   0.1173203E+000
      2.4350   0.1172218E+000
      2.4375   0.1171232E+000
      2.4400   0.1170246E+000
      2.4425   0.1169258E+000
      2.4450   0.1168269E+000
      2.4475   0.1167280E+000
      2.4500   0.1166289E+000
      2.4525   0.1165297E+000
      2.4550   0.1164304E+000
      2.4575   0.1163310E+000
      2.4600   0.1162315E+000
      2.4625   0.1161319E+000
      2.4650   0.1160321E+000
      2.4675   0.1159323E+000
      2.4700   0.1158324E+000
      2.4725   0.1157324E+000
      2.4750   0.1156322E+000
      2.4775   0.1155320E+000
      2.4800   0.1154316E+000
      2.4825   0.1153311E+000
      2.4850   0.1152306E+000
      2.4875   0.1151299E+000
      2.4900   0.1150291E+000
      2.4925   0.1149283E+000
      2.4950   0.1148273E+000
      2.4975   0.1147262E+000
      2.5000   0.1146250E+000
      2.5025   0.1145238E+000
      2.5050   0.1144222E+000
      2.5075   0.1143206E+000
      2.5100   0.1142188E+000
      2.5125   0.1141170E+000
      2.5150   0.1140150E+000
      2.5175   0.1139129E+000
      2.5200   0.1138107E+000
      2.5225   0.1137085E+000
      2.5250   0.1136061E+000
      2.5275   0.1135036E+000
      2.5300   0.1134010E+000
      2.5325   0.1132982E+000
      2.5350   0.1131954E+000
      2.5375   0.1130925E+000
      2.5400   0.1129895E+000
      2.5425   0.1128863E+000
      2.5450   0.1127831E+000
      2.5475   0.1126797E+000
      2.5500   0.1125763E+000
      2.5525   0.1124727E+000
      2.5550   0.1123690E+000
      2.5575   0.1122653E+000
      2.5600   0.1121614E+000
      2.5625   0.1120574E+000
      2.5650   0.1119533E+000
      2.5675   0.1118491E+000
      2.5700   0.1117448E+000
      2.5725   0.1116403E+000
      2.5750   0.1115358E+000
      2.5775   0.1114312E+000
      2.5800   0.1113264E+000
      2.5825   0.1112216E+000
      2.5850   0.1111166E+000
      2.5875   0.1110115E+000
      2.5900   0.1109064E+000
      2.5925   0.1108011E+000
      2.5950   0.1106957E+000
      2.5975   0.1105902E+000
      2.6000   0.1104846E+000
      2.6025   0.1103789E+000
      2.6050   0.1102730E+000
      2.6075   0.1101671E+000
      2.6100   0.1100611E+000
      2.6125   0.1099549E+000
      2.6150   0.1098487E+000
      2.6175   0.1097423E+000
      2.6200   0.1096358E+000
      2.6225   0.1095292E+000
      2.6250   0.1094226E+000
      2.6275   0.1093158E+000
      2.6300   0.1092089E+000
      2.6325   0.1091018E+000
      2.6350   0.1089947E+000
      2.6375   0.1088875E+000
      2.6400   0.1087801E+000
      2.6425   0.1086727E+000
      2.6450   0.1085651E+000
      2.6475   0.1084575E+000
      2.6500   0.1083497E+000
      2.6525   0.1082418E+000
      2.6550   0.1081338E+000
      2.6575   0.1080257E+000
      2.6600   0.1079175E+000
      2.6625   0.1078092E+000
      2.6650   0.1077007E+000
      2.6675   0.1075922E+000
      2.6700   0.1074835E+000
      2.6725   0.1073748E+000
      2.6750   0.1072659E+000
      2.6775   0.1071569E+000
      2.6800   0.1070478E+000
      2.6825   0.1069386E+000
      2.6850   0.1068293E+000
      2.6875   0.1067199E+000
      2.6900   0.1066104E+000
      2.6925   0.1065007E+000
      2.6950   0.1063910E+000
      2.6975   0.1062811E+000
      2.7000   0.1061711E+000
      2.7025   0.1060611E+000
      2.7050   0.1059509E+000
      2.7075   0.1058406E+000
      2.7100   0.1057302E+000
      2.7125   0.1056196E+000
      2.7150   0.1055090E+000
      2.7175   0.1053983E+000
      2.7200   0.1052874E+000
      2.7225   0.1051764E+000
      2.7250   0.1050654E+000
      2.7275   0.1049542E+000
      2.7300   0.1048429E+000
      2.7325   0.1047315E+000
      2.7350   0.1046199E+000
      2.7375   0.1045083E+000
      2.7400   0.1043966E+000
      2.7425   0.1042847E+000
      2.7450   0.1041728E+000
      2.7475   0.1040607E+000
      2.7500   0.1039485E+000
      2.7525   0.1038362E+000
      2.7550   0.1037238E+000
      2.7575   0.1036113E+000
      2.7600   0.1034986E+000
      2.7625   0.1033859E+000
      2.7650   0.1032730E+000
      2.7675   0.1031600E+000
      2.7700   0.1030470E+000
      2.7725   0.1029338E+000
      2.7750   0.1028205E+000
      2.7775   0.1027070E+000
      2.7800   0.1025935E+000
      2.7825   0.1024799E+000
      2.7850   0.1023661E+000
      2.7875   0.1022523E+000
      2.7900   0.1021383E+000
      2.7925   0.1020242E+000
      2.7950   0.1019100E+000
      2.7975   0.1017957E+000
      2.8000   0.1016812E+000
      2.8025   0.1015667E+000
      2.8050   0.1014520E+000
      2.8075   0.1013373E+000
      2.8100   0.1012224E+000
      2.8125   0.1011074E+000
      2.8150   0.1009923E+000
      2.8175   0.1008771E+000
      2.8200   0.1007617E+000
      2.8225   0.1006463E+000
      2.8250   0.1005307E+000
      2.8275   0.1004150E+000
      2.8300   0.1002992E+000
      2.8325   0.1001833E+000
      2.8350   0.1000673E+000
      2.8375   0.9995120E-001
      2.8400   0.9983495E-001
      2.8425   0.9971860E-001
      2.8450   0.9960213E-001
      2.8475   0.9948554E-001
      2.8500   0.9936884E-001
      2.8525   0.9925203E-001
      2.8550   0.9913510E-001
      2.8575   0.9901806E-001
      2.8600   0.9890090E-001
      2.8625   0.9878363E-001
      2.8650   0.9866625E-001
      2.8675   0.9854875E-001
      2.8700   0.9843113E-001
      2.8725   0.9831340E-001
      2.8750   0.9819556E-001
      2.8775   0.9807760E-001
      2.8800   0.9795953E-001
      2.8825   0.9784134E-001
      2.8850   0.9772304E-001
      2.8875   0.9760462E-001
      2.8900   0.9748608E-001
      2.8925   0.9736743E-001
      2.8950   0.9724867E-001
      2.8975   0.9712979E-001
      2.9000   0.9701079E-001
      2.9025   0.9689168E-001
      2.9050   0.9677246E-001
      2.9075   0.9665311E-001
      2.9100   0.9653366E-001
      2.9125   0.9641408E-001
      2.9150   0.9629439E-001
      2.9175   0.9617459E-001
      2.9200   0.9605467E-001
      2.9225   0.9593463E-001
      2.9250   0.9581447E-001
      2.9275   0.9569420E-001
      2.9300   0.9557382E-001
      2.9325   0.9545331E-001
      2.9350   0.9533269E-001
      2.9375   0.9521196E-001
      2.9400   0.9509111E-001
      2.9425   0.9497014E-001
      2.9450   0.9484905E-001
      2.9475   0.9472785E-001
      2.9500   0.9460653E-001
      2.9525   0.9448509E-001
      2.9550   0.9436354E-001
      2.9575   0.9424187E-001
      2.9600   0.9412008E-001
      2.9625   0.9399817E-001
      2.9650   0.9387615E-001
      2.9675   0.9375401E-001
      2.9700   0.9363176E-001
      2.9725   0.9350938E-001
      2.9750   0.9338689E-001
      2.9775   0.9326428E-001
      2.9800   0.9314155E-001
      2.9825   0.9301871E-001
      2.9850   0.9289574E-001
      2.9875   0.9277266E-001
      2.9900   0.9264946E-001
      2.9925   0.9252615E-001
      2.9950   0.9240271E-001
      2.9975   0.9227916E-001
      3.0000   0.9215549E-001
      3.0025   0.9203170E-001
      3.0050   0.9190779E-001
      3.0075   0.9178376E-001
      3.0100   0.9165962E-001
      3.0125   0.9153536E-001
      3.0150   0.9141097E-001
      3.0175   0.9128647E-001
      3.0200   0.9116185E-001
      3.0225   0.9103712E-001
      3.0250   0.9091226E-001
      3.0275   0.9078728E-001
      3.0300   0.9066219E-001
      3.0325   0.9053697E-001
      3.0350   0.9041164E-001
      3.0375   0.9028619E-001
      3.0400   0.9016062E-001
      3.0425   0.9003493E-001
      3.0450   0.8990912E-001
      3.0475   0.8978319E-001
      3.0500   0.8965714E-001
      3.0525   0.8953097E-001
      3.0550   0.8940468E-001
      3.0575   0.8927827E-001
      3.0600   0.8915175E-001
      3.0625   0.8902510E-001
      3.0650   0.8889833E-001
      3.0675   0.8877144E-001
      3.0700   0.8864444E-001
      3.0725   0.8851731E-001
      3.0750   0.8839006E-001
      3.0775   0.8826270E-001
      3.0800   0.8813521E-001
      3.0825   0.8800760E-001
      3.0850   0.8787987E-001
      3.0875   0.8775203E-001
      3.0900   0.8762406E-001
      3.0925   0.8749597E-001
      3.0950   0.8736776E-001
      3.0975   0.8723943E-001
      3.1000   0.8711098E-001
      3.1025   0.8698241E-001
      3.1050   0.8685372E-001
      3.1075   0.8672491E-001
      3.1100   0.8659598E-001
      3.1125   0.8646692E-001
      3.1150   0.8633775E-001
      3.1175   0.8620845E-001
      3.1200   0.8607904E-001
      3.1225   0.8594950E-001
      3.1250   0.8581984E-001
      3.1275   0.8569006E-001
      3.1300   0.8556016E-001
      3.1325   0.8543014E-001
      3.1350   0.8530000E-001
      3.1375   0.8516974E-001
      3.1400   0.8503935E-001
      3.1425   0.8490885E-001
      3.1450   0.8477822E-001
      3.1475   0.8464747E-001
      3.1500   0.8451660E-001
      3.1525   0.8438561E-001
      3.1550   0.8425450E-001
      3.1575   0.8412326E-001
      3.1600   0.8399191E-001
      3.1625   0.8386043E-001
      3.1650   0.8372884E-001
      3.1675   0.8359712E-001
      3.1700   0.8346528E-001
      3.1725   0.8333331E-001
      3.1750   0.8320123E-001
      3.1775   0.8306902E-001
      3.1800   0.8293670E-001
      3.1825   0.8280425E-001
      3.1850   0.8267168E-001
      3.1875   0.8253899E-001
      3.1900   0.8240617E-001
      3.1925   0.8227324E-001
      3.1950   0.8214018E-001
      3.1975   0.8200700E-001
      3.2000   0.8187370E-001
      3.2025   0.8174028E-001
      3.2050   0.8160674E-001
      3.2075   0.8147307E-001
      3.2100   0.8133929E-001
      3.2125   0.8120538E-001
      3.2150   0.8107135E-001
      3.2175   0.8093720E-001
      3.2200   0.8080292E-001
      3.2225   0.8066853E-001
      3.2250   0.8053401E-001
      3.2275   0.8039937E-001
      3.2300   0.8026461E-001
      3.2325   0.8012973E-001
      3.2350   0.7999473E-001
      3.2375   0.7985961E-001
      3.2400   0.7972436E-001
      3.2425   0.7958899E-001
      3.2450   0.7945351E-001
      3.2475   0.7931790E-001
      3.2500   0.7918216E-001
      3.2525   0.7904631E-001
      3.2550   0.7891034E-001
      3.2575   0.7877424E-001
      3.2600   0.7863803E-001
      3.2625   0.7850169E-001
      3.2650   0.7836523E-001
      3.2675   0.7822865E-001
      3.2700   0.7809195E-001
      3.2725   0.7795513E-001
      3.2750   0.7781818E-001
      3.2775   0.7768112E-001
      3.2800   0.7754394E-001
      3.2825   0.7740663E-001
      3.2850   0.7726920E-001
      3.2875   0.7713166E-001
      3.2900   0.7699399E-001
      3.2925   0.7685620E-001
      3.2950   0.7671829E-001
      3.2975   0.7658027E-001
      3.3000   0.7644212E-001
      3.3025   0.7630385E-001
      3.3050   0.7616546E-001
      3.3075   0.7602695E-001
      3.3100   0.7588832E-001
      3.3125   0.7574957E-001
      3.3150   0.7561070E-001
      3.3175   0.7547171E-001
      3.3200   0.7533261E-001
      3.3225   0.7519338E-001
      3.3250   0.7505403E-001
      3.3275   0.7491456E-001
      3.3300   0.7477498E-001
      3.3325   0.7463527E-001
      3.3350   0.7449545E-001
      3.3375   0.7435551E-001
      3.3400   0.7421545E-001
      3.3425   0.7407527E-001
      3.3450   0.7393497E-001
      3.3475   0.7379455E-001
      3.3500   0.7365402E-001
      3.3525   0.7351337E-001
      3.3550   0.7337260E-001
      3.3575   0.7323171E-001
      3.3600   0.7309070E-001
      3.3625   0.7294958E-001
      3.3650   0.7280834E-001
      3.3675   0.7266698E-001
      3.3700   0.7252551E-001
      3.3725   0.7238392E-001
      3.3750   0.7224221E-001
      3.3775   0.7210039E-001
      3.3800   0.7195845E-001
      3.3825   0.7181639E-001
      3.3850   0.7167422E-001
      3.3875   0.7153193E-001
      3.3900   0.7138953E-001
      3.3925   0.7124701E-001
      3.3950   0.7110438E-001
      3.3975   0.7096163E-001
      3.4000   0.7081876E-001
      3.4025   0.7067579E-001
      3.4050   0.7053269E-001
      3.4075   0.7038949E-001
      3.4100   0.7024617E-001
      3.4125   0.7010274E-001
      3.4150   0.6995919E-001
      3.4175   0.6981553E-001
      3.4200   0.6967176E-001
      3.4225   0.6952787E-001
      3.4250   0.6938387E-001
      3.4275   0.6923977E-001
      3.4300   0.6909554E-001
      3.4325   0.6895121E-001
      3.4350   0.6880677E-001
      3.4375   0.6866221E-001
      3.4400   0.6851755E-001
      3.4425   0.6837277E-001
      3.4450   0.6822788E-001
      3.4475   0.6808289E-001
      3.4500   0.6793778E-001
      3.4525   0.6779257E-001
      3.4550   0.6764724E-001
      3.4575   0.6750181E-001
      3.4600   0.6735627E-001
      3.4625   0.6721062E-001
      3.4650   0.6706487E-001
      3.4675   0.6691900E-001
      3.4700   0.6677303E-001
      3.4725   0.6662696E-001
      3.4750   0.6648077E-001
      3.4775   0.6633448E-001
      3.4800   0.6618809E-001
      3.4825   0.6604159E-001
      3.4850   0.6589498E-001
      3.4875   0.6574828E-001
      3.4900   0.6560146E-001
      3.4925   0.6545455E-001
      3.4950   0.6530753E-001
      3.4975   0.6516041E-001
      3.5000   0.6501318E-001
      3.5025   0.6486585E-001
      3.5050   0.6471843E-001
      3.5075   0.6457090E-001
      3.5100   0.6442327E-001
      3.5125   0.6427554E-001
      3.5150   0.6412771E-001
      3.5175   0.6397978E-001
      3.5200   0.6383175E-001
      3.5225   0.6368362E-001
      3.5250   0.6353540E-001
      3.5275   0.6338708E-001
      3.5300   0.6323866E-001
      3.5325   0.6309015E-001
      3.5350   0.6294153E-001
      3.5375   0.6279283E-001
      3.5400   0.6264403E-001
      3.5425   0.6249513E-001
      3.5450   0.6234614E-001
      3.5475   0.6219706E-001
      3.5500   0.6204788E-001
      3.5525   0.6189861E-001
      3.5550   0.6174926E-001
      3.5575   0.6159980E-001
      3.5600   0.6145026E-001
      3.5625   0.6130063E-001
      3.5650   0.6115091E-001
      3.5675   0.6100110E-001
      3.5700   0.6085120E-001
      3.5725   0.6070122E-001
      3.5750   0.6055115E-001
      3.5775   0.6040099E-001
      3.5800   0.6025074E-001
      3.5825   0.6010041E-001
      3.5850   0.5995000E-001
      3.5875   0.5979950E-001
      3.5900   0.5964892E-001
      3.5925   0.5949825E-001
      3.5950   0.5934751E-001
      3.5975   0.5919668E-001
      3.6000   0.5904577E-001
      3.6025   0.5889479E-001
      3.6050   0.5874372E-001
      3.6075   0.5859258E-001
      3.6100   0.5844135E-001
      3.6125   0.5829005E-001
      3.6150   0.5813868E-001
      3.6175   0.5798723E-001
      3.6200   0.5783570E-001
      3.6225   0.5768410E-001
      3.6250   0.5753243E-001
      3.6275   0.5738069E-001
      3.6300   0.5722887E-001
      3.6325   0.5707698E-001
      3.6350   0.5692502E-001
      3.6375   0.5677300E-001
      3.6400   0.5662090E-001
      3.6425   0.5646874E-001
      3.6450   0.5631651E-001
      3.6475   0.5616421E-001
      3.6500   0.5601185E-001
      3.6525   0.5585943E-001
      3.6550   0.5570694E-001
      3.6575   0.5555439E-001
      3.6600   0.5540178E-001
      3.6625   0.5524911E-001
      3.6650   0.5509638E-001
      3.6675   0.5494359E-001
      3.6700   0.5479074E-001
      3.6725   0.5463783E-001
      3.6750   0.5448487E-001
      3.6775   0.5433185E-001
      3.6800   0.5417878E-001
      3.6825   0.5402566E-001
      3.6850   0.5387248E-001
      3.6875   0.5371926E-001
      3.6900   0.5356598E-001
      3.6925   0.5341265E-001
      3.6950   0.5325928E-001
      3.6975   0.5310586E-001
      3.7000   0.5295239E-001
      3.7025   0.5279888E-001
      3.7050   0.5264532E-001
      3.7075   0.5249172E-001
      3.7100   0.5233808E-001
      3.7125   0.5218440E-001
      3.7150   0.5203067E-001
      3.7175   0.5187691E-001
      3.7200   0.5172312E-001
      3.7225   0.5156928E-001
      3.7250   0.5141541E-001
      3.7275   0.5126151E-001
      3.7300   0.5110757E-001
      3.7325   0.5095360E-001
      3.7350   0.5079960E-001
      3.7375   0.5064557E-001
      3.7400   0.5049152E-001
      3.7425   0.5033743E-001
      3.7450   0.5018332E-001
      3.7475   0.5002919E-001
      3.7500   0.4987503E-001
      3.7525   0.4972104E-001
      3.7550   0.4956662E-001
      3.7575   0.4941218E-001
      3.7600   0.4925771E-001
      3.7625   0.4910324E-001
      3.7650   0.4894874E-001
      3.7675   0.4879424E-001
      3.7700   0.4863972E-001
      3.7725   0.4848519E-001
      3.7750   0.4833064E-001
      3.7775   0.4817609E-001
      3.7800   0.4802154E-001
      3.7825   0.4786697E-001
      3.7850   0.4771241E-001
      3.7875   0.4755783E-001
      3.7900   0.4740326E-001
      3.7925   0.4724869E-001
      3.7950   0.4709411E-001
      3.7975   0.4693954E-001
      3.8000   0.4678498E-001
      3.8025   0.4663041E-001
      3.8050   0.4647586E-001
      3.8075   0.4632131E-001
      3.8100   0.4616677E-001
      3.8125   0.4601224E-001
      3.8150   0.4585773E-001
      3.8175   0.4570322E-001
      3.8200   0.4554874E-001
      3.8225   0.4539427E-001
      3.8250   0.4523982E-001
      3.8275   0.4508538E-001
      3.8300   0.4493097E-001
      3.8325   0.4477658E-001
      3.8350   0.4462222E-001
      3.8375   0.4446788E-001
      3.8400   0.4431357E-001
      3.8425   0.4415929E-001
      3.8450   0.4400504E-001
      3.8475   0.4385082E-001
      3.8500   0.4369663E-001
      3.8525   0.4354248E-001
      3.8550   0.4338837E-001
      3.8575   0.4323430E-001
      3.8600   0.4308027E-001
      3.8625   0.4292627E-001
      3.8650   0.4277233E-001
      3.8675   0.4261842E-001
      3.8700   0.4246457E-001
      3.8725   0.4231076E-001
      3.8750   0.4215700E-001
      3.8775   0.4200330E-001
      3.8800   0.4184965E-001
      3.8825   0.4169605E-001
      3.8850   0.4154251E-001
      3.8875   0.4138903E-001
      3.8900   0.4123562E-001
      3.8925   0.4108226E-001
      3.8950   0.4092897E-001
      3.8975   0.4077574E-001
      3.9000   0.4062258E-001
      3.9025   0.4046950E-001
      3.9050   0.4031648E-001
      3.9075   0.4016353E-001
      3.9100   0.4001067E-001
      3.9125   0.3985787E-001
      3.9150   0.3970516E-001
      3.9175   0.3955253E-001
      3.9200   0.3939998E-001
      3.9225   0.3924751E-001
      3.9250   0.3909513E-001
      3.9275   0.3894284E-001
      3.9300   0.3879064E-001
      3.9325   0.3863853E-001
      3.9350   0.3848651E-001
      3.9375   0.3833459E-001
      3.9400   0.3818276E-001
      3.9425   0.3803104E-001
      3.9450   0.3787941E-001
      3.9475   0.3772789E-001
      3.9500   0.3757648E-001
      3.9525   0.3742517E-001
      3.9550   0.3727397E-001
      3.9575   0.3712288E-001
      3.9600   0.3697191E-001
      3.9625   0.3682105E-001
      3.9650   0.3667030E-001
      3.9675   0.3651968E-001
      3.9700   0.3636918E-001
      3.9725   0.3621880E-001
      3.9750   0.3606854E-001
      3.9775   0.3591841E-001
      3.9800   0.3576841E-001
      3.9825   0.3561854E-001
      3.9850   0.3546881E-001
      3.9875   0.3531920E-001
      3.9900   0.3516974E-001
      3.9925   0.3502042E-001
      3.9950   0.3487123E-001
      3.9975   0.3472219E-001
      4.0000   0.3457330E-001
      4.0025   0.3442455E-001
      4.0050   0.3427595E-001
      4.0075   0.3412750E-001
      4.0100   0.3397921E-001
      4.0125   0.3383107E-001
      4.0150   0.3368309E-001
      4.0175   0.3353527E-001
      4.0200   0.3338761E-001
      4.0225   0.3324011E-001
      4.0250   0.3309278E-001
      4.0275   0.3294562E-001
      4.0300   0.3279863E-001
      4.0325   0.3265181E-001
      4.0350   0.3250517E-001
      4.0375   0.3235870E-001
      4.0400   0.3221241E-001
      4.0425   0.3206630E-001
      4.0450   0.3192037E-001
      4.0475   0.3177463E-001
      4.0500   0.3162908E-001
      4.0525   0.3148372E-001
      4.0550   0.3133854E-001
      4.0575   0.3119356E-001
      4.0600   0.3104878E-001
      4.0625   0.3090419E-001
      4.0650   0.3075981E-001
      4.0675   0.3061562E-001
      4.0700   0.3047164E-001
      4.0725   0.3032787E-001
      4.0750   0.3018430E-001
      4.0775   0.3004095E-001
      4.0800   0.2989781E-001
      4.0825   0.2975488E-001
      4.0850   0.2961217E-001
      4.0875   0.2946968E-001
      4.0900   0.2932741E-001
      4.0925   0.2918536E-001
      4.0950   0.2904354E-001
      4.0975   0.2890195E-001
      4.1000   0.2876058E-001
      4.1025   0.2861945E-001
      4.1050   0.2847856E-001
      4.1075   0.2833789E-001
      4.1100   0.2819747E-001
      4.1125   0.2805729E-001
      4.1150   0.2791735E-001
      4.1175   0.2777765E-001
      4.1200   0.2763820E-001
      4.1225   0.2749900E-001
      4.1250   0.2736005E-001
      4.1275   0.2722135E-001
      4.1300   0.2708291E-001
      4.1325   0.2694473E-001
      4.1350   0.2680680E-001
      4.1375   0.2666914E-001
      4.1400   0.2653174E-001
      4.1425   0.2639461E-001
      4.1450   0.2625774E-001
      4.1475   0.2612114E-001
      4.1500   0.2598482E-001
      4.1525   0.2584877E-001
      4.1550   0.2571299E-001
      4.1575   0.2557750E-001
      4.1600   0.2544228E-001
      4.1625   0.2530734E-001
      4.1650   0.2517269E-001
      4.1675   0.2503833E-001
      4.1700   0.2490425E-001
      4.1725   0.2477046E-001
      4.1750   0.2463697E-001
      4.1775   0.2450377E-001
      4.1800   0.2437086E-001
      4.1825   0.2423826E-001
      4.1850   0.2410595E-001
      4.1875   0.2397395E-001
      4.1900   0.2384225E-001
      4.1925   0.2371086E-001
      4.1950   0.2357977E-001
      4.1975   0.2344899E-001
      4.2000   0.2331853E-001
      4.2025   0.2318838E-001
      4.2050   0.2305854E-001
      4.2075   0.2292903E-001
      4.2100   0.2279983E-001
      4.2125   0.2267095E-001
      4.2150   0.2254240E-001
      4.2175   0.2241417E-001
      4.2200   0.2228627E-001
      4.2225   0.2215870E-001
      4.2250   0.2203146E-001
      4.2275   0.2190455E-001
      4.2300   0.2177797E-001
      4.2325   0.2165174E-001
      4.2350   0.2152583E-001
      4.2375   0.2140027E-001
      4.2400   0.2127505E-001
      4.2425   0.2115018E-001
      4.2450   0.2102564E-001
      4.2475   0.2090146E-001
      4.2500   0.2077762E-001
      4.2525   0.2065414E-001
      4.2550   0.2053100E-001
      4.2575   0.2040822E-001
      4.2600   0.2028579E-001
      4.2625   0.2016372E-001
      4.2650   0.2004201E-001
      4.2675   0.1992066E-001
      4.2700   0.1979967E-001
      4.2725   0.1967905E-001
      4.2750   0.1955878E-001
      4.2775   0.1943889E-001
      4.2800   0.1931936E-001
      4.2825   0.1920020E-001
      4.2850   0.1908142E-001
      4.2875   0.1896300E-001
      4.2900   0.1884497E-001
      4.2925   0.1872730E-001
      4.2950   0.1861001E-001
      4.2975   0.1849311E-001
      4.3000   0.1837658E-001
      4.3025   0.1826043E-001
      4.3050   0.1814467E-001
      4.3075   0.1802929E-001
      4.3100   0.1791429E-001
      4.3125   0.1779968E-001
      4.3150   0.1768546E-001
      4.3175   0.1757163E-001
      4.3200   0.1745820E-001
      4.3225   0.1734515E-001
      4.3250   0.1723250E-001
      4.3275   0.1712024E-001
      4.3300   0.1700837E-001
      4.3325   0.1689691E-001
      4.3350   0.1678584E-001
      4.3375   0.1667518E-001
      4.3400   0.1656491E-001
      4.3425   0.1645505E-001
      4.3450   0.1634558E-001
      4.3475   0.1623653E-001
      4.3500   0.1612788E-001
      4.3525   0.1601963E-001
      4.3550   0.1591179E-001
      4.3575   0.1580437E-001
      4.3600   0.1569735E-001
      4.3625   0.1559074E-001
      4.3650   0.1548454E-001
      4.3675   0.1537876E-001
      4.3700   0.1527338E-001
      4.3725   0.1516843E-001
      4.3750   0.1506389E-001
      4.3775   0.1495976E-001
      4.3800   0.1485605E-001
      4.3825   0.1475277E-001
      4.3850   0.1464989E-001
      4.3875   0.1454744E-001
      4.3900   0.1444541E-001
      4.3925   0.1434380E-001
      4.3950   0.1424262E-001
      4.3975   0.1414185E-001
      4.4000   0.1404151E-001
      4.4025   0.1394160E-001
      4.4050   0.1384210E-001
      4.4075   0.1374304E-001
      4.4100   0.1364440E-001
      4.4125   0.1354619E-001
      4.4150   0.1344840E-001
      4.4175   0.1335104E-001
      4.4200   0.1325412E-001
      4.4225   0.1315762E-001
      4.4250   0.1306155E-001
      4.4275   0.1296591E-001
      4.4300   0.1287070E-001
      4.4325   0.1277592E-001
      4.4350   0.1268158E-001
      4.4375   0.1258766E-001
      4.4400   0.1249418E-001
      4.4425   0.1240113E-001
      4.4450   0.1230852E-001
      4.4475   0.1221633E-001
      4.4500   0.1212459E-001
      4.4525   0.1203327E-001
      4.4550   0.1194239E-001
      4.4575   0.1185195E-001
      4.4600   0.1176194E-001
      4.4625   0.1167236E-001
      4.4650   0.1158323E-001
      4.4675   0.1149452E-001
      4.4700   0.1140625E-001
      4.4725   0.1131842E-001
      4.4750   0.1123103E-001
      4.4775   0.1114407E-001
      4.4800   0.1105754E-001
      4.4825   0.1097145E-001
      4.4850   0.1088580E-001
      4.4875   0.1080059E-001
      4.4900   0.1071581E-001
      4.4925   0.1063147E-001
      4.4950   0.1054756E-001
      4.4975   0.1046409E-001
      4.5000   0.1038106E-001
      4.5025   0.1029846E-001
      4.5050   0.1021629E-001
      4.5075   0.1013457E-001
      4.5100   0.1005328E-001
      4.5125   0.9972420E-002
      4.5150   0.9891999E-002
      4.5175   0.9812013E-002
      4.5200   0.9732461E-002
      4.5225   0.9653344E-002
      4.5250   0.9574662E-002
      4.5275   0.9496413E-002
      4.5300   0.9418597E-002
      4.5325   0.9341214E-002
      4.5350   0.9264265E-002
      4.5375   0.9187748E-002
      4.5400   0.9111662E-002
      4.5425   0.9036009E-002
      4.5450   0.8960786E-002
      4.5475   0.8885994E-002
      4.5500   0.8811633E-002
      4.5525   0.8737701E-002
      4.5550   0.8664198E-002
      4.5575   0.8591125E-002
      4.5600   0.8518479E-002
      4.5625   0.8446261E-002
      4.5650   0.8374469E-002
      4.5675   0.8303105E-002
      4.5700   0.8232166E-002
      4.5725   0.8161652E-002
      4.5750   0.8091563E-002
      4.5775   0.8021897E-002
      4.5800   0.7952655E-002
      4.5825   0.7883835E-002
      4.5850   0.7815436E-002
      4.5875   0.7747459E-002
      4.5900   0.7679902E-002
      4.5925   0.7612764E-002
      4.5950   0.7546045E-002
      4.5975   0.7479743E-002
      4.6000   0.7413859E-002
      4.6025   0.7348391E-002
      4.6050   0.7283338E-002
      4.6075   0.7218699E-002
      4.6100   0.7154474E-002
      4.6125   0.7090662E-002
      4.6150   0.7027261E-002
      4.6175   0.6964271E-002
      4.6200   0.6901690E-002
      4.6225   0.6839519E-002
      4.6250   0.6777755E-002
      4.6275   0.6716399E-002
      4.6300   0.6655448E-002
      4.6325   0.6594901E-002
      4.6350   0.6534759E-002
      4.6375   0.6475019E-002
      4.6400   0.6415681E-002
      4.6425   0.6356743E-002
      4.6450   0.6298205E-002
      4.6475   0.6240065E-002
      4.6500   0.6182323E-002
      4.6525   0.6124976E-002
      4.6550   0.6068024E-002
      4.6575   0.6011466E-002
      4.6600   0.5955301E-002
      4.6625   0.5899526E-002
      4.6650   0.5844142E-002
      4.6675   0.5789147E-002
      4.6700   0.5734540E-002
      4.6725   0.5680319E-002
      4.6750   0.5626483E-002
      4.6775   0.5573031E-002
      4.6800   0.5519962E-002
      4.6825   0.5467274E-002
      4.6850   0.5414966E-002
      4.6875   0.5363036E-002
      4.6900   0.5311485E-002
      4.6925   0.5260309E-002
      4.6950   0.5209508E-002
      4.6975   0.5159080E-002
      4.7000   0.5109025E-002
      4.7025   0.5059340E-002
      4.7050   0.5010024E-002
      4.7075   0.4961076E-002
      4.7100   0.4912494E-002
      4.7125   0.4864278E-002
      4.7150   0.4816425E-002
      4.7175   0.4768934E-002
      4.7200   0.4721804E-002
      4.7225   0.4675033E-002
      4.7250   0.4628620E-002
      4.7275   0.4582563E-002
      4.7300   0.4536861E-002
      4.7325   0.4491513E-002
      4.7350   0.4446516E-002
      4.7375   0.4401870E-002
      4.7400   0.4357572E-002
      4.7425   0.4313622E-002
      4.7450   0.4270017E-002
      4.7475   0.4226757E-002
      4.7500   0.4183840E-002
      4.7525   0.4141264E-002
      4.7550   0.4099027E-002
      4.7575   0.4057129E-002
      4.7600   0.4015567E-002
      4.7625   0.3974340E-002
      4.7650   0.3933446E-002
      4.7675   0.3892885E-002
      4.7700   0.3852653E-002
      4.7725   0.3812750E-002
      4.7750   0.3773174E-002
      4.7775   0.3733923E-002
      4.7800   0.3694997E-002
      4.7825   0.3656392E-002
      4.7850   0.3618108E-002
      4.7875   0.3580143E-002
      4.7900   0.3542495E-002
      4.7925   0.3505163E-002
      4.7950   0.3468145E-002
      4.7975   0.3431440E-002
      4.8000   0.3395045E-002
      4.8025   0.3358959E-002
      4.8050   0.3323181E-002
      4.8075   0.3287709E-002
      4.8100   0.3252541E-002
      4.8125   0.3217675E-002
      4.8150   0.3183111E-002
      4.8175   0.3148845E-002
      4.8200   0.3114878E-002
      4.8225   0.3081206E-002
      4.8250   0.3047828E-002
      4.8275   0.3014743E-002
      4.8300   0.2981948E-002
      4.8325   0.2949443E-002
      4.8350   0.2917226E-002
      4.8375   0.2885294E-002
      4.8400   0.2853647E-002
      4.8425   0.2822282E-002
      4.8450   0.2791198E-002
      4.8475   0.2760393E-002
      4.8500   0.2729865E-002
      4.8525   0.2699614E-002
      4.8550   0.2669636E-002
      4.8575   0.2639931E-002
      4.8600   0.2610497E-002
      4.8625   0.2581332E-002
      4.8650   0.2552435E-002
      4.8675   0.2523803E-002
      4.8700   0.2495435E-002
      4.8725   0.2467329E-002
      4.8750   0.2439485E-002
      4.8775   0.2411899E-002
      4.8800   0.2384571E-002
      4.8825   0.2357498E-002
      4.8850   0.2330680E-002
      4.8875   0.2304114E-002
      4.8900   0.2277798E-002
      4.8925   0.2251732E-002
      4.8950   0.2225913E-002
      4.8975   0.2200340E-002
      4.9000   0.2175011E-002
      4.9025   0.2149924E-002
      4.9050   0.2125078E-002
      4.9075   0.2100471E-002
      4.9100   0.2076102E-002
      4.9125   0.2051968E-002
      4.9150   0.2028069E-002
      4.9175   0.2004402E-002
      4.9200   0.1980966E-002
      4.9225   0.1957760E-002
      4.9250   0.1934781E-002
      4.9275   0.1912028E-002
      4.9300   0.1889499E-002
      4.9325   0.1867194E-002
      4.9350   0.1845109E-002
      4.9375   0.1823244E-002
      4.9400   0.1801597E-002
      4.9425   0.1780167E-002
      4.9450   0.1758951E-002
      4.9475   0.1737948E-002
      4.9500   0.1717157E-002
      4.9525   0.1696576E-002
      4.9550   0.1676203E-002
      4.9575   0.1656037E-002
      4.9600   0.1636077E-002
      4.9625   0.1616320E-002
      4.9650   0.1596765E-002
      4.9675   0.1577411E-002
      4.9700   0.1558256E-002
      4.9725   0.1539299E-002
      4.9750   0.1520537E-002
      4.9775   0.1501970E-002
      4.9800   0.1483595E-002
      4.9825   0.1465413E-002
      4.9850   0.1447419E-002
      4.9875   0.1429615E-002
      4.9900   0.1411997E-002
      4.9925   0.1394564E-002
      4.9950   0.1377315E-002
      4.9975   0.1360249E-002
      5.0000   0.1343363E-002
      5.0025   0.1326602E-002
      5.0050   0.1310138E-002
      5.0075   0.1293848E-002
      5.0100   0.1277733E-002
      5.0125   0.1261791E-002
      5.0150   0.1246020E-002
      5.0175   0.1230419E-002
      5.0200   0.1214987E-002
      5.0225   0.1199721E-002
      5.0250   0.1184621E-002
      5.0275   0.1169685E-002
      5.0300   0.1154912E-002
      5.0325   0.1140301E-002
      5.0350   0.1125849E-002
      5.0375   0.1111556E-002
      5.0400   0.1097421E-002
      5.0425   0.1083441E-002
      5.0450   0.1069615E-002
      5.0475   0.1055943E-002
      5.0500   0.1042423E-002
      5.0525   0.1029053E-002
      5.0550   0.1015832E-002
      5.0575   0.1002760E-002
      5.0600   0.9898332E-003
      5.0625   0.9770520E-003
      5.0650   0.9644146E-003
      5.0675   0.9519199E-003
      5.0700   0.9395664E-003
      5.0725   0.9273529E-003
      5.0750   0.9152781E-003
      5.0775   0.9033408E-003
      5.0800   0.8915397E-003
      5.0825   0.8798735E-003
      5.0850   0.8683409E-003
      5.0875   0.8569408E-003
      5.0900   0.8456719E-003
      5.0925   0.8345330E-003
      5.0950   0.8235229E-003
      5.0975   0.8126403E-003
      5.1000   0.8018840E-003
      5.1025   0.7912528E-003
      5.1050   0.7807457E-003
      5.1075   0.7703613E-003
      5.1100   0.7600984E-003
      5.1125   0.7499560E-003
      5.1150   0.7399329E-003
      5.1175   0.7300279E-003
      5.1200   0.7202399E-003
      5.1225   0.7105676E-003
      5.1250   0.7010101E-003
      5.1275   0.6915662E-003
      5.1300   0.6822347E-003
      5.1325   0.6730146E-003
      5.1350   0.6639047E-003
      5.1375   0.6549040E-003
      5.1400   0.6460113E-003
      5.1425   0.6372257E-003
      5.1450   0.6285459E-003
      5.1475   0.6199710E-003
      5.1500   0.6115000E-003
      5.1525   0.6031316E-003
      5.1550   0.5948650E-003
      5.1575   0.5866991E-003
      5.1600   0.5786328E-003
      5.1625   0.5706652E-003
      5.1650   0.5627952E-003
      5.1675   0.5550218E-003
      5.1700   0.5473441E-003
      5.1725   0.5397609E-003
      5.1750   0.5322714E-003
      5.1775   0.5248747E-003
      5.1800   0.5175696E-003
      5.1825   0.5103552E-003
      5.1850   0.5032307E-003
      5.1875   0.4961950E-003
      5.1900   0.4892473E-003
      5.1925   0.4823865E-003
      5.1950   0.4756118E-003
      5.1975   0.4689222E-003
      5.2000   0.4623169E-003
      5.2025   0.4557949E-003
      5.2050   0.4493554E-003
      5.2075   0.4429974E-003
      5.2100   0.4367201E-003
      5.2125   0.4305226E-003
      5.2150   0.4244040E-003
      5.2175   0.4183636E-003
      5.2200   0.4124003E-003
      5.2225   0.4065134E-003
      5.2250   0.4007021E-003
      5.2275   0.3949655E-003
      5.2300   0.3893028E-003
      5.2325   0.3837131E-003
      5.2350   0.3781957E-003
      5.2375   0.3727498E-003
      5.2400   0.3673745E-003
      5.2425   0.3620692E-003
      5.2450   0.3568329E-003
      5.2475   0.3516649E-003
      5.2500   0.3465645E-003
      5.2525   0.3415309E-003
      5.2550   0.3365633E-003
      5.2575   0.3316609E-003
      5.2600   0.3268232E-003
      5.2625   0.3220492E-003
      5.2650   0.3173383E-003
      5.2675   0.3126897E-003
      5.2700   0.3081028E-003
      5.2725   0.3035769E-003
      5.2750   0.2991111E-003
      5.2775   0.2947049E-003
      5.2800   0.2903575E-003
      5.2825   0.2860683E-003
      5.2850   0.2818365E-003
      5.2875   0.2776615E-003
      5.2900   0.2735427E-003
      5.2925   0.2694794E-003
      5.2950   0.2654709E-003
      5.2975   0.2615166E-003
      5.3000   0.2576158E-003
      5.3025   0.2537679E-003
      5.3050   0.2499723E-003
      5.3075   0.2462284E-003
      5.3100   0.2425355E-003
      5.3125   0.2388930E-003
      5.3150   0.2353003E-003
      5.3175   0.2317569E-003
      5.3200   0.2282621E-003
      5.3225   0.2248154E-003
      5.3250   0.2214161E-003
      5.3275   0.2180637E-003
      5.3300   0.2147577E-003
      5.3325   0.2114973E-003
      5.3350   0.2082822E-003
      5.3375   0.2051118E-003
      5.3400   0.2019854E-003
      5.3425   0.1989026E-003
      5.3450   0.1958628E-003
      5.3475   0.1928655E-003
      5.3500   0.1899101E-003
      5.3525   0.1869962E-003
      5.3550   0.1841233E-003
      5.3575   0.1812907E-003
      5.3600   0.1784981E-003
      5.3625   0.1757449E-003
      5.3650   0.1730306E-003
      5.3675   0.1703547E-003
      5.3700   0.1677168E-003
      5.3725   0.1651163E-003
      5.3750   0.1625529E-003
      5.3775   0.1600260E-003
      5.3800   0.1575351E-003
      5.3825   0.1550799E-003
      5.3850   0.1526598E-003
      5.3875   0.1502744E-003
      5.3900   0.1479232E-003
      5.3925   0.1456059E-003
      5.3950   0.1433220E-003
      5.3975   0.1410710E-003
      5.4000   0.1388526E-003
      5.4025   0.1366663E-003
      5.4050   0.1345116E-003
      5.4075   0.1323883E-003
      5.4100   0.1302958E-003
      5.4125   0.1282338E-003
      5.4150   0.1262019E-003
      5.4175   0.1241997E-003
      5.4200   0.1222267E-003
      5.4225   0.1202827E-003
      5.4250   0.1183672E-003
      5.4275   0.1164798E-003
      5.4300   0.1146203E-003
      5.4325   0.1127881E-003
      5.4350   0.1109830E-003
      5.4375   0.1092046E-003
      5.4400   0.1074525E-003
      5.4425   0.1057264E-003
      5.4450   0.1040259E-003
      5.4475   0.1023508E-003
      5.4500   0.1007005E-003
      5.4525   0.9907495E-004
      5.4550   0.9747363E-004
      5.4575   0.9589628E-004
      5.4600   0.9434256E-004
      5.4625   0.9281216E-004
      5.4650   0.9130475E-004
      5.4675   0.8982003E-004
      5.4700   0.8835768E-004
      5.4725   0.8691741E-004
      5.4750   0.8549891E-004
      5.4775   0.8410188E-004
      5.4800   0.8272602E-004
      5.4825   0.8137105E-004
      5.4850   0.8003668E-004
      5.4875   0.7872263E-004
      5.4900   0.7742860E-004
      5.4925   0.7615434E-004
      5.4950   0.7489955E-004
      5.4975   0.7366398E-004
      5.5000   0.7244735E-004
      5.5025   0.7124940E-004
      5.5050   0.7006987E-004
      5.5075   0.6890850E-004
      5.5100   0.6776503E-004
      5.5125   0.6663923E-004
      5.5150   0.6553082E-004
      5.5175   0.6443958E-004
      5.5200   0.6336526E-004
      5.5225   0.6230762E-004
      5.5250   0.6126642E-004
      5.5275   0.6024143E-004
      5.5300   0.5923242E-004
      5.5325   0.5823917E-004
      5.5350   0.5726144E-004
      5.5375   0.5629902E-004
      5.5400   0.5535168E-004
      5.5425   0.5441921E-004
      5.5450   0.5350140E-004
      5.5475   0.5259804E-004
      5.5500   0.5170891E-004
      5.5525   0.5083382E-004
      5.5550   0.4997255E-004
      5.5575   0.4912491E-004
      5.5600   0.4829071E-004
      5.5625   0.4746974E-004
      5.5650   0.4666182E-004
      5.5675   0.4586674E-004
      5.5700   0.4508434E-004
      5.5725   0.4431441E-004
      5.5750   0.4355678E-004
      5.5775   0.4281127E-004
      5.5800   0.4207770E-004
      5.5825   0.4135589E-004
      5.5850   0.4064567E-004
      5.5875   0.3994687E-004
      5.5900   0.3925932E-004
      5.5925   0.3858285E-004
      5.5950   0.3791730E-004
      5.5975   0.3726251E-004
      5.6000   0.3661831E-004
      5.6025   0.3598455E-004
      5.6050   0.3536107E-004
      5.6075   0.3474773E-004
      5.6100   0.3414435E-004
      5.6125   0.3355081E-004
      5.6150   0.3296694E-004
      5.6175   0.3239261E-004
      5.6200   0.3182767E-004
      5.6225   0.3127197E-004
      5.6250   0.3072539E-004
      5.6275   0.3018777E-004
      5.6300   0.2965899E-004
      5.6325   0.2913891E-004
      5.6350   0.2862739E-004
      5.6375   0.2812431E-004
      5.6400   0.2762954E-004
      5.6425   0.2714296E-004
      5.6450   0.2666442E-004
      5.6475   0.2619382E-004
      5.6500   0.2573104E-004
      5.6525   0.2527594E-004
      5.6550   0.2482841E-004
      5.6575   0.2438834E-004
      5.6600   0.2395561E-004
      5.6625   0.2353011E-004
      5.6650   0.2311172E-004
      5.6675   0.2270033E-004
      5.6700   0.2229584E-004
      5.6725   0.2189814E-004
      5.6750   0.2150712E-004
      5.6775   0.2112268E-004
      5.6800   0.2074471E-004
      5.6825   0.2037312E-004
      5.6850   0.2000780E-004
      5.6875   0.1964866E-004
      5.6900   0.1929559E-004
      5.6925   0.1894851E-004
      5.6950   0.1860732E-004
      5.6975   0.1827192E-004
      5.7000   0.1794223E-004
      5.7025   0.1761815E-004
      5.7050   0.1729959E-004
      5.7075   0.1698647E-004
      5.7100   0.1667870E-004
      5.7125   0.1637620E-004
      5.7150   0.1607887E-004
      5.7175   0.1578665E-004
      5.7200   0.1549944E-004
      5.7225   0.1521717E-004
      5.7250   0.1493975E-004
      5.7275   0.1466712E-004
      5.7300   0.1439919E-004
      5.7325   0.1413588E-004
      5.7350   0.1387713E-004
      5.7375   0.1362285E-004
      5.7400   0.1337298E-004
      5.7425   0.1312745E-004
      5.7450   0.1288618E-004
      5.7475   0.1264911E-004
      5.7500   0.1241616E-004
      5.7525   0.1218727E-004
      5.7550   0.1196238E-004
      5.7575   0.1174142E-004
      5.7600   0.1152432E-004
      5.7625   0.1131102E-004
      5.7650   0.1110146E-004
      5.7675   0.1089558E-004
      5.7700   0.1069331E-004
      5.7725   0.1049460E-004
      5.7750   0.1029939E-004
      5.7775   0.1010762E-004
      5.7800   0.9919239E-005
      5.7825   0.9734184E-005
      5.7850   0.9552401E-005
      5.7875   0.9373837E-005
      5.7900   0.9198438E-005
      5.7925   0.9026152E-005
      5.7950   0.8856928E-005
      5.7975   0.8690712E-005
      5.8000   0.8527457E-005
      5.8025   0.8367111E-005
      5.8050   0.8209627E-005
      5.8075   0.8054957E-005
      5.8100   0.7903052E-005
      5.8125   0.7753868E-005
      5.8150   0.7607357E-005
      5.8175   0.7463475E-005
      5.8200   0.7322178E-005
      5.8225   0.7183422E-005
      5.8250   0.7047164E-005
      5.8275   0.6913361E-005
      5.8300   0.6781972E-005
      5.8325   0.6652956E-005
      5.8350   0.6526273E-005
      5.8375   0.6401883E-005
      5.8400   0.6279747E-005
      5.8425   0.6159827E-005
      5.8450   0.6042083E-005
      5.8475   0.5926481E-005
      5.8500   0.5812982E-005
      5.8525   0.5701550E-005
      5.8550   0.5592151E-005
      5.8575   0.5484749E-005
      5.8600   0.5379309E-005
      5.8625   0.5275799E-005
      5.8650   0.5174184E-005
      5.8675   0.5074433E-005
      5.8700   0.4976512E-005
      5.8725   0.4880390E-005
      5.8750   0.4786036E-005
      5.8775   0.4693419E-005
      5.8800   0.4602509E-005
      5.8825   0.4513276E-005
      5.8850   0.4425692E-005
      5.8875   0.4339726E-005
      5.8900   0.4255352E-005
      5.8925   0.4172541E-005
      5.8950   0.4091265E-005
      5.8975   0.4011499E-005
      5.9000   0.3933215E-005
      5.9025   0.3856387E-005
      5.9050   0.3780990E-005
      5.9075   0.3706999E-005
      5.9100   0.3634388E-005
      5.9125   0.3563134E-005
      5.9150   0.3493212E-005
      5.9175   0.3424599E-005
      5.9200   0.3357272E-005
      5.9225   0.3291207E-005
      5.9250   0.3226383E-005
      5.9275   0.3162777E-005
      5.9300   0.3100369E-005
      5.9325   0.3039135E-005
      5.9350   0.2979056E-005
      5.9375   0.2920110E-005
      5.9400   0.2862279E-005
      5.9425   0.2805540E-005
      5.9450   0.2749876E-005
      5.9475   0.2695266E-005
      5.9500   0.2641692E-005
      5.9525   0.2589136E-005
      5.9550   0.2537578E-005
      5.9575   0.2487001E-005
      5.9600   0.2437387E-005
      5.9625   0.2388718E-005
      5.9650   0.2340979E-005
      5.9675   0.2294151E-005
      5.9700   0.2248218E-005
      5.9725   0.2203165E-005
      5.9750   0.2158974E-005
      5.9775   0.2115631E-005
      5.9800   0.2073120E-005
      5.9825   0.2031425E-005
      5.9850   0.1990532E-005
      5.9875   0.1950427E-005
      5.9900   0.1911094E-005
      5.9925   0.1872520E-005
      5.9950   0.1834691E-005
      5.9975   0.1797593E-005
      6.0000   0.1761212E-005
      6.0025   0.1725536E-005
      6.0050   0.1690551E-005
      6.0075   0.1656245E-005
      6.0100   0.1622606E-005
      6.0125   0.1589620E-005
      6.0150   0.1557276E-005
      6.0175   0.1525562E-005
      6.0200   0.1494466E-005
      6.0225   0.1463977E-005
      6.0250   0.1434083E-005
      6.0275   0.1404774E-005
      6.0300   0.1376038E-005
      6.0325   0.1347865E-005
      6.0350   0.1320245E-005
      6.0375   0.1293167E-005
      6.0400   0.1266620E-005
      6.0425   0.1240596E-005
      6.0450   0.1215084E-005
      6.0475   0.1190074E-005
      6.0500   0.1165557E-005
      6.0525   0.1141525E-005
      6.0550   0.1117967E-005
      6.0575   0.1094875E-005
      6.0600   0.1072239E-005
      6.0625   0.1050053E-005
      6.0650   0.1028306E-005
      6.0675   0.1006991E-005
      6.0700   0.9860995E-006
      6.0725   0.9656233E-006
      6.0750   0.9455547E-006
      6.0775   0.9258858E-006
      6.0800   0.9066092E-006
      6.0825   0.8877173E-006
      6.0850   0.8692028E-006
      6.0875   0.8510585E-006
      6.0900   0.8332774E-006
      6.0925   0.8158525E-006
      6.0950   0.7987769E-006
      6.0975   0.7820441E-006
      6.1000   0.7656474E-006
      6.1025   0.7495803E-006
      6.1050   0.7338366E-006
      6.1075   0.7184100E-006
      6.1100   0.7032945E-006
      6.1125   0.6884839E-006
      6.1150   0.6739726E-006
      6.1175   0.6597545E-006
      6.1200   0.6458242E-006
      6.1225   0.6321760E-006
      6.1250   0.6188045E-006
      6.1275   0.6057043E-006
      6.1300   0.5928701E-006
      6.1325   0.5802968E-006
      6.1350   0.5679793E-006
      6.1375   0.5559126E-006
      6.1400   0.5440919E-006
      6.1425   0.5325123E-006
      6.1450   0.5211691E-006
      6.1475   0.5100577E-006
      6.1500   0.4991736E-006
      6.1525   0.4885123E-006
      6.1550   0.4780695E-006
      6.1575   0.4678409E-006
      6.1600   0.4578222E-006
      6.1625   0.4480093E-006
      6.1650   0.4383983E-006
      6.1675   0.4289850E-006
      6.1700   0.4197657E-006
      6.1725   0.4107364E-006
      6.1750   0.4018935E-006
      6.1775   0.3932332E-006
      6.1800   0.3847519E-006
      6.1825   0.3764462E-006
      6.1850   0.3683124E-006
      6.1875   0.3603472E-006
      6.1900   0.3525473E-006
      6.1925   0.3449093E-006
      6.1950   0.3374300E-006
      6.1975   0.3301063E-006
      6.2000   0.3229351E-006
      6.2025   0.3159133E-006
      6.2050   0.3090379E-006
      6.2075   0.3023060E-006
      6.2100   0.2957147E-006
      6.2125   0.2892613E-006
      6.2150   0.2829429E-006
      6.2175   0.2767568E-006
      6.2200   0.2707004E-006
      6.2225   0.2647710E-006
      6.2250   0.2589662E-006
      6.2275   0.2532834E-006
      6.2300   0.2477201E-006
      6.2325   0.2422739E-006
      6.2350   0.2369424E-006
      6.2375   0.2317234E-006
      6.2400   0.2266146E-006
      6.2425   0.2216137E-006
      6.2450   0.2167185E-006
      6.2475   0.2119269E-006
      6.2500   0.2072367E-006
      6.2525   0.2026113E-006
      6.2550   0.1981582E-006
      6.2575   0.1937997E-006
      6.2600   0.1895338E-006
      6.2625   0.1853586E-006
      6.2650   0.1812722E-006
      6.2675   0.1772728E-006
      6.2700   0.1733587E-006
      6.2725   0.1695280E-006
      6.2750   0.1657792E-006
      6.2775   0.1621104E-006
      6.2800   0.1585201E-006
      6.2825   0.1550067E-006
      6.2850   0.1515684E-006
      6.2875   0.1482039E-006
      6.2900   0.1449116E-006
      6.2925   0.1416900E-006
      6.2950   0.1385376E-006
      6.2975   0.1354531E-006
      6.3000   0.1324349E-006
      6.3025   0.1294817E-006
      6.3050   0.1265922E-006
      6.3075   0.1237651E-006
      6.3100   0.1209990E-006
      6.3125   0.1182927E-006
      6.3150   0.1156450E-006
      6.3175   0.1130546E-006
      6.3200   0.1105203E-006
      6.3225   0.1080409E-006
      6.3250   0.1056154E-006
      6.3275   0.1032425E-006
      6.3300   0.1009213E-006
      6.3325   0.9865049E-007
      6.3350   0.9642916E-007
      6.3375   0.9425623E-007
      6.3400   0.9213069E-007
      6.3425   0.9005153E-007
      6.3450   0.8801780E-007
      6.3475   0.8602852E-007
      6.3500   0.8408276E-007
      6.3525   0.8217960E-007
      6.3550   0.8031815E-007
      6.3575   0.7849752E-007
      6.3600   0.7671685E-007
      6.3625   0.7497529E-007
      6.3650   0.7327202E-007
      6.3675   0.7160621E-007
      6.3700   0.6997709E-007
      6.3725   0.6838386E-007
      6.3750   0.6682577E-007
      6.3775   0.6530207E-007
      6.3800   0.6381202E-007
      6.3825   0.6235491E-007
      6.3850   0.6093003E-007
      6.3875   0.5953670E-007
      6.3900   0.5817424E-007
      6.3925   0.5684199E-007
      6.3950   0.5553931E-007
      6.3975   0.5426556E-007
      6.4000   0.5302012E-007
      6.4025   0.5180238E-007
      6.4050   0.5061175E-007
      6.4075   0.4944765E-007
      6.4100   0.4830950E-007
      6.4125   0.4719675E-007
      6.4150   0.4610885E-007
      6.4175   0.4504526E-007
      6.4200   0.4400546E-007
      6.4225   0.4298893E-007
      6.4250   0.4199517E-007
      6.4275   0.4102369E-007
      6.4300   0.4007400E-007
      6.4325   0.3914564E-007
      6.4350   0.3823813E-007
      6.4375   0.3735103E-007
      6.4400   0.3648390E-007
      6.4425   0.3563629E-007
      6.4450   0.3480779E-007
      6.4475   0.3399797E-007
      6.4500   0.3320643E-007
      6.4525   0.3243278E-007
      6.4550   0.3167661E-007
      6.4575   0.3093755E-007
      6.4600   0.3021523E-007
      6.4625   0.2950927E-007
      6.4650   0.2881932E-007
      6.4675   0.2814503E-007
      6.4700   0.2748605E-007
      6.4725   0.2684204E-007
      6.4750   0.2621269E-007
      6.4775   0.2559766E-007
      6.4800   0.2499664E-007
      6.4825   0.2440932E-007
      6.4850   0.2383540E-007
      6.4875   0.2327458E-007
      6.4900   0.2272657E-007
      6.4925   0.2219110E-007
      6.4950   0.2166788E-007
      6.4975   0.2115663E-007
      6.5000   0.2065711E-007
      6.5025   0.2016904E-007
      6.5050   0.1969217E-007
      6.5075   0.1922625E-007
      6.5100   0.1877104E-007
      6.5125   0.1832630E-007
      6.5150   0.1789180E-007
      6.5175   0.1746731E-007
      6.5200   0.1705260E-007
      6.5225   0.1664746E-007
      6.5250   0.1625168E-007
      6.5275   0.1586504E-007
      6.5300   0.1548733E-007
      6.5325   0.1511837E-007
      6.5350   0.1475795E-007
      6.5375   0.1440588E-007
      6.5400   0.1406197E-007
      6.5425   0.1372605E-007
      6.5450   0.1339793E-007
      6.5475   0.1307743E-007
      6.5500   0.1276438E-007
      6.5525   0.1245862E-007
      6.5550   0.1215998E-007
      6.5575   0.1186831E-007
      6.5600   0.1158343E-007
      6.5625   0.1130521E-007
      6.5650   0.1103348E-007
      6.5675   0.1076811E-007
      6.5700   0.1050894E-007
      6.5725   0.1025584E-007
      6.5750   0.1000867E-007
      6.5775   0.9767290E-008
      6.5800   0.9531576E-008
      6.5825   0.9301395E-008
      6.5850   0.9076622E-008
      6.5875   0.8857134E-008
      6.5900   0.8642809E-008
      6.5925   0.8433531E-008
      6.5950   0.8229183E-008
      6.5975   0.8029653E-008
      6.6000   0.7834831E-008
      6.6025   0.7644609E-008
      6.6050   0.7458882E-008
      6.6075   0.7277546E-008
      6.6100   0.7100501E-008
      6.6125   0.6927648E-008
      6.6150   0.6758891E-008
      6.6175   0.6594135E-008
      6.6200   0.6433289E-008
      6.6225   0.6276263E-008
      6.6250   0.6122967E-008
      6.6275   0.5973317E-008
      6.6300   0.5827228E-008
      6.6325   0.5684618E-008
      6.6350   0.5545406E-008
      6.6375   0.5409514E-008
      6.6400   0.5276865E-008
      6.6425   0.5147384E-008
      6.6450   0.5020996E-008
      6.6475   0.4897631E-008
      6.6500   0.4777218E-008
      6.6525   0.4659689E-008
      6.6550   0.4544976E-008
      6.6575   0.4433014E-008
      6.6600   0.4323738E-008
      6.6625   0.4217087E-008
      6.6650   0.4112999E-008
      6.6675   0.4011413E-008
      6.6700   0.3912272E-008
      6.6725   0.3815519E-008
      6.6750   0.3721097E-008
      6.6775   0.3628952E-008
      6.6800   0.3539030E-008
      6.6825   0.3451280E-008
      6.6850   0.3365650E-008
      6.6875   0.3282090E-008
      6.6900   0.3200553E-008
      6.6925   0.3120990E-008
      6.6950   0.3043354E-008
      6.6975   0.2967601E-008
      6.7000   0.2893686E-008
      6.7025   0.2821566E-008
      6.7050   0.2751198E-008
      6.7075   0.2682541E-008
      6.7100   0.2615554E-008
      6.7125   0.2550199E-008
      6.7150   0.2486435E-008
      6.7175   0.2424226E-008
      6.7200   0.2363535E-008
      6.7225   0.2304325E-008
      6.7250   0.2246562E-008
      6.7275   0.2190211E-008
      6.7300   0.2135238E-008
      6.7325   0.2081611E-008
      6.7350   0.2029298E-008
      6.7375   0.1978267E-008
      6.7400   0.1928487E-008
      6.7425   0.1879930E-008
      6.7450   0.1832565E-008
      6.7475   0.1786364E-008
      6.7500   0.1741300E-008
      6.7525   0.1697345E-008
      6.7550   0.1654472E-008
      6.7575   0.1612656E-008
      6.7600   0.1571871E-008
      6.7625   0.1532092E-008
      6.7650   0.1493296E-008
      6.7675   0.1455458E-008
      6.7700   0.1418556E-008
      6.7725   0.1382567E-008
      6.7750   0.1347469E-008
      6.7775   0.1313241E-008
      6.7800   0.1279861E-008
      6.7825   0.1247309E-008
      6.7850   0.1215566E-008
      6.7875   0.1184611E-008
      6.7900   0.1154425E-008
      6.7925   0.1124991E-008
      6.7950   0.1096289E-008
      6.7975   0.1068301E-008
      6.8000   0.1041012E-008
      6.8025   0.1014403E-008
      6.8050   0.9884580E-009
      6.8075   0.9631611E-009
      6.8100   0.9384962E-009
      6.8125   0.9144481E-009
      6.8150   0.8910018E-009
      6.8175   0.8681425E-009
      6.8200   0.8458560E-009
      6.8225   0.8241281E-009
      6.8250   0.8029454E-009
      6.8275   0.7822945E-009
      6.8300   0.7621623E-009
      6.8325   0.7425361E-009
      6.8350   0.7234036E-009
      6.8375   0.7047527E-009
      6.8400   0.6865714E-009
      6.8425   0.6688484E-009
      6.8450   0.6515723E-009
      6.8475   0.6347322E-009
      6.8500   0.6183173E-009
      6.8525   0.6023171E-009
      6.8550   0.5867215E-009
      6.8575   0.5715205E-009
      6.8600   0.5567042E-009
      6.8625   0.5422633E-009
      6.8650   0.5281885E-009
      6.8675   0.5144706E-009
      6.8700   0.5011009E-009
      6.8725   0.4880708E-009
      6.8750   0.4753718E-009
      6.8775   0.4629957E-009
      6.8800   0.4509346E-009
      6.8825   0.4391805E-009
      6.8850   0.4277260E-009
      6.8875   0.4165634E-009
      6.8900   0.4056857E-009
      6.8925   0.3950856E-009
      6.8950   0.3847562E-009
      6.8975   0.3746909E-009
      6.9000   0.3648830E-009
      6.9025   0.3553261E-009
      6.9050   0.3460139E-009
      6.9075   0.3369404E-009
      6.9100   0.3280995E-009
      6.9125   0.3194854E-009
      6.9150   0.3110925E-009
      6.9175   0.3029152E-009
      6.9200   0.2949480E-009
      6.9225   0.2871858E-009
      6.9250   0.2796234E-009
      6.9275   0.2722558E-009
      6.9300   0.2650780E-009
      6.9325   0.2580852E-009
      6.9350   0.2512729E-009
      6.9375   0.2446365E-009
      6.9400   0.2381716E-009
      6.9425   0.2318737E-009
      6.9450   0.2257388E-009
      6.9475   0.2197626E-009
      6.9500   0.2139413E-009
      6.9525   0.2082708E-009
      6.9550   0.2027473E-009
      6.9575   0.1973671E-009
      6.9600   0.1921266E-009
      6.9625   0.1870223E-009
      6.9650   0.1820507E-009
      6.9675   0.1772084E-009
      6.9700   0.1724921E-009
      6.9725   0.1678986E-009
      6.9750   0.1634248E-009
      6.9775   0.1590677E-009
      6.9800   0.1548243E-009
      6.9825   0.1506917E-009
      6.9850   0.1466670E-009
      6.9875   0.1427476E-009
      6.9900   0.1389306E-009
      6.9925   0.1352136E-009
      6.9950   0.1315938E-009
      6.9975   0.1280690E-009
      7.0000   0.1246365E-009
      7.0025   0.1212941E-009
      7.0050   0.1180395E-009
      7.0075   0.1148704E-009
      7.0100   0.1117845E-009
      7.0125   0.1087798E-009
      7.0150   0.1058542E-009
      7.0175   0.1030056E-009
      7.0200   0.1002321E-009
      7.0225   0.9753166E-010
      7.0250   0.9490249E-010
      7.0275   0.9234271E-010
      7.0300   0.8985054E-010
      7.0325   0.8742424E-010
      7.0350   0.8506210E-010
      7.0375   0.8276246E-010
      7.0400   0.8052370E-010
      7.0425   0.7834425E-010
      7.0450   0.7622257E-010
      7.0475   0.7415717E-010
      7.0500   0.7214658E-010
      7.0525   0.7018939E-010
      7.0550   0.6828419E-010
      7.0575   0.6642966E-010
      7.0600   0.6462446E-010
      7.0625   0.6286731E-010
      7.0650   0.6115696E-010
      7.0675   0.5949220E-010
      7.0700   0.5787182E-010
      7.0725   0.5629469E-010
      7.0750   0.5475966E-010
      7.0775   0.5326564E-010
      7.0800   0.5181156E-010
      7.0825   0.5039636E-010
      7.0850   0.4901904E-010
      7.0875   0.4767860E-010
      7.0900   0.4637408E-010
      7.0925   0.4510453E-010
      7.0950   0.4386904E-010
      7.0975   0.4266671E-010
      7.1000   0.4149667E-010
      7.1025   0.4035807E-010
      7.1050   0.3925009E-010
      7.1075   0.3817192E-010
      7.1100   0.3712277E-010
      7.1125   0.3610188E-010
      7.1150   0.3510851E-010
      7.1175   0.3414193E-010
      7.1200   0.3320143E-010
      7.1225   0.3228632E-010
      7.1250   0.3139594E-010
      7.1275   0.3052962E-010
      7.1300   0.2968674E-010
      7.1325   0.2886666E-010
      7.1350   0.2806880E-010
      7.1375   0.2729255E-010
      7.1400   0.2653734E-010
      7.1425   0.2580262E-010
      7.1450   0.2508784E-010
      7.1475   0.2439248E-010
      7.1500   0.2371601E-010
      7.1525   0.2305793E-010
      7.1550   0.2241775E-010
      7.1575   0.2179500E-010
      7.1600   0.2118921E-010
      7.1625   0.2059993E-010
      7.1650   0.2002672E-010
      7.1675   0.1946915E-010
      7.1700   0.1892680E-010
      7.1725   0.1839927E-010
      7.1750   0.1788615E-010
      7.1775   0.1738706E-010
      7.1800   0.1690163E-010
      7.1825   0.1642950E-010
      7.1850   0.1597029E-010
      7.1875   0.1552367E-010
      7.1900   0.1508930E-010
      7.1925   0.1466685E-010
      7.1950   0.1425600E-010
      7.1975   0.1385643E-010
      7.2000   0.1346785E-010
      7.2025   0.1308996E-010
      7.2050   0.1272246E-010
      7.2075   0.1236508E-010
      7.2100   0.1201755E-010
      7.2125   0.1167960E-010
      7.2150   0.1135098E-010
      7.2175   0.1103142E-010
      7.2200   0.1072068E-010
      7.2225   0.1041853E-010
      7.2250   0.1012474E-010
      7.2275   0.9839065E-011
      7.2300   0.9561301E-011
      7.2325   0.9291229E-011
      7.2350   0.9028639E-011
      7.2375   0.8773329E-011
      7.2400   0.8525102E-011
      7.2425   0.8283763E-011
      7.2450   0.8049127E-011
      7.2475   0.7821010E-011
      7.2500   0.7599235E-011
      7.2525   0.7383629E-011
      7.2550   0.7174023E-011
      7.2575   0.6970255E-011
      7.2600   0.6772165E-011
      7.2625   0.6579597E-011
      7.2650   0.6392401E-011
      7.2675   0.6210429E-011
      7.2700   0.6033539E-011
      7.2725   0.5861592E-011
      7.2750   0.5694452E-011
      7.2775   0.5531987E-011
      7.2800   0.5374069E-011
      7.2825   0.5220574E-011
      7.2850   0.5071380E-011
      7.2875   0.4926368E-011
      7.2900   0.4785424E-011
      7.2925   0.4648435E-011
      7.2950   0.4515294E-011
      7.2975   0.4385893E-011
      7.3000   0.4260130E-011
      7.3025   0.4137905E-011
      7.3050   0.4019119E-011
      7.3075   0.3903679E-011
      7.3100   0.3791491E-011
      7.3125   0.3682466E-011
      7.3150   0.3576516E-011
      7.3175   0.3473556E-011
      7.3200   0.3373503E-011
      7.3225   0.3276277E-011
      7.3250   0.3181799E-011
      7.3275   0.3089994E-011
      7.3300   0.3000786E-011
      7.3325   0.2914105E-011
      7.3350   0.2829879E-011
      7.3375   0.2748041E-011
      7.3400   0.2668523E-011
      7.3425   0.2591263E-011
      7.3450   0.2516195E-011
      7.3475   0.2443261E-011
      7.3500   0.2372399E-011
      7.3525   0.2303552E-011
      7.3550   0.2236665E-011
      7.3575   0.2171682E-011
      7.3600   0.2108550E-011
      7.3625   0.2047217E-011
      7.3650   0.1987633E-011
      7.3675   0.1929749E-011
      7.3700   0.1873518E-011
      7.3725   0.1818892E-011
      7.3750   0.1765828E-011
      7.3775   0.1714281E-011
      7.3800   0.1664209E-011
      7.3825   0.1615570E-011
      7.3850   0.1568324E-011
      7.3875   0.1522432E-011
      7.3900   0.1477856E-011
      7.3925   0.1434559E-011
      7.3950   0.1392504E-011
      7.3975   0.1351657E-011
      7.4000   0.1311983E-011
      7.4025   0.1273450E-011
      7.4050   0.1236026E-011
      7.4075   0.1199678E-011
      7.4100   0.1164378E-011
      7.4125   0.1130094E-011
      7.4150   0.1096798E-011
      7.4175   0.1064463E-011
      7.4200   0.1033061E-011
      7.4225   0.1002565E-011
      7.4250   0.9729504E-012
      7.4275   0.9441917E-012
      7.4300   0.9162647E-012
      7.4325   0.8891457E-012
      7.4350   0.8628118E-012
      7.4375   0.8372406E-012
      7.4400   0.8124105E-012
      7.4425   0.7883003E-012
      7.4450   0.7648896E-012
      7.4475   0.7421585E-012
      7.4500   0.7200875E-012
      7.4525   0.6986578E-012
      7.4550   0.6778511E-012
      7.4575   0.6576497E-012
      7.4600   0.6380362E-012
      7.4625   0.6189939E-012
      7.4650   0.6005063E-012
      7.4675   0.5825577E-012
      7.4700   0.5651325E-012
      7.4725   0.5482159E-012
      7.4750   0.5317931E-012
      7.4775   0.5158501E-012
      7.4800   0.5003730E-012
      7.4825   0.4853486E-012
      7.4850   0.4707638E-012
      7.4875   0.4566059E-012
      7.4900   0.4428627E-012
      7.4925   0.4295222E-012
      7.4950   0.4165729E-012
      7.4975   0.4040035E-012
      7.5000   0.3918030E-012
      7.5025   0.3798341E-012
      7.5050   0.3684869E-012
      7.5075   0.3574731E-012
      7.5100   0.3467832E-012
      7.5125   0.3364078E-012
      7.5150   0.3263378E-012
      7.5175   0.3165644E-012
      7.5200   0.3070789E-012
      7.5225   0.2978731E-012
      7.5250   0.2889388E-012
      7.5275   0.2802682E-012
      7.5300   0.2718537E-012
      7.5325   0.2636877E-012
      7.5350   0.2557630E-012
      7.5375   0.2480728E-012
      7.5400   0.2406100E-012
      7.5425   0.2333682E-012
      7.5450   0.2263409E-012
      7.5475   0.2195218E-012
      7.5500   0.2129049E-012
      7.5525   0.2064843E-012
      7.5550   0.2002542E-012
      7.5575   0.1942091E-012
      7.5600   0.1883437E-012
      7.5625   0.1826525E-012
      7.5650   0.1771307E-012
      7.5675   0.1717731E-012
      7.5700   0.1665750E-012
      7.5725   0.1615318E-012
      7.5750   0.1566388E-012
      7.5775   0.1518918E-012
      7.5800   0.1472863E-012
      7.5825   0.1428183E-012
      7.5850   0.1384837E-012
      7.5875   0.1342787E-012
      7.5900   0.1301993E-012
      7.5925   0.1262419E-012
      7.5950   0.1224029E-012
      7.5975   0.1186789E-012
      7.6000   0.1150664E-012
      7.6025   0.1115621E-012
      7.6050   0.1081630E-012
      7.6075   0.1048658E-012
      7.6100   0.1016675E-012
      7.6125   0.9856529E-013
      7.6150   0.9555628E-013
      7.6175   0.9263770E-013
      7.6200   0.8980691E-013
      7.6225   0.8706128E-013
      7.6250   0.8439831E-013
      7.6275   0.8181554E-013
      7.6300   0.7931060E-013
      7.6325   0.7688118E-013
      7.6350   0.7452504E-013
      7.6375   0.7224001E-013
      7.6400   0.7002397E-013
      7.6425   0.6787487E-013
      7.6450   0.6579073E-013
      7.6475   0.6376962E-013
      7.6500   0.6180965E-013
      7.6525   0.5990900E-013
      7.6550   0.5806592E-013
      7.6575   0.5627868E-013
      7.6600   0.5454563E-013
      7.6625   0.5286513E-013
      7.6650   0.5123563E-013
      7.6675   0.4965560E-013
      7.6700   0.4812357E-013
      7.6725   0.4663809E-013
      7.6750   0.4519778E-013
      7.6775   0.4380128E-013
      7.6800   0.4244728E-013
      7.6825   0.4113452E-013
      7.6850   0.3986175E-013
      7.6875   0.3862777E-013
      7.6900   0.3743142E-013
      7.6925   0.3627158E-013
      7.6950   0.3514714E-013
      7.6975   0.3405704E-013
      7.7000   0.3300025E-013
      7.7025   0.3197576E-013
      7.7050   0.3098261E-013
      7.7075   0.3001985E-013
      7.7100   0.2908657E-013
      7.7125   0.2818187E-013
      7.7150   0.2730489E-013
      7.7175   0.2645481E-013
      7.7200   0.2563080E-013
      7.7225   0.2483208E-013
      7.7250   0.2405789E-013
      7.7275   0.2330748E-013
      7.7300   0.2258014E-013
      7.7325   0.2187516E-013
      7.7350   0.2119187E-013
      7.7375   0.2052961E-013
      7.7400   0.1988774E-013
      7.7425   0.1926566E-013
      7.7450   0.1866275E-013
      7.7475   0.1807843E-013
      7.7500   0.1751214E-013
      7.7525   0.1696333E-013
      7.7550   0.1643148E-013
      7.7575   0.1591605E-013
      7.7600   0.1541657E-013
      7.7625   0.1493253E-013
      7.7650   0.1446347E-013
      7.7675   0.1400893E-013
      7.7700   0.1356847E-013
      7.7725   0.1314166E-013
      7.7750   0.1272809E-013
      7.7775   0.1232734E-013
      7.7800   0.1193903E-013
      7.7825   0.1156278E-013
      7.7850   0.1119821E-013
      7.7875   0.1084498E-013
      7.7900   0.1050273E-013
      7.7925   0.1017112E-013
      7.7950   0.9849841E-014
      7.7975   0.9538563E-014
      7.8000   0.9236983E-014
      7.8025   0.8944802E-014
      7.8050   0.8661733E-014
      7.8075   0.8387495E-014
      7.8100   0.8121818E-014
      7.8125   0.7864437E-014
      7.8150   0.7615097E-014
      7.8175   0.7373552E-014
      7.8200   0.7139561E-014
      7.8225   0.6912890E-014
      7.8250   0.6693315E-014
      7.8275   0.6480617E-014
      7.8300   0.6274583E-014
      7.8325   0.6075008E-014
      7.8350   0.5881692E-014
      7.8375   0.5694442E-014
      7.8400   0.5513070E-014
      7.8425   0.5337395E-014
      7.8450   0.5167240E-014
      7.8475   0.5002433E-014
      7.8500   0.4842811E-014
      7.8525   0.4688211E-014
      7.8550   0.4538478E-014
      7.8575   0.4393461E-014
      7.8600   0.4253014E-014
      7.8625   0.4116994E-014
      7.8650   0.3985265E-014
      7.8675   0.3857693E-014
      7.8700   0.3734148E-014
      7.8725   0.3614505E-014
      7.8750   0.3498643E-014
      7.8775   0.3386444E-014
      7.8800   0.3277794E-014
      7.8825   0.3172582E-014
      7.8850   0.3070701E-014
      7.8875   0.2972047E-014
      7.8900   0.2876520E-014
      7.8925   0.2784021E-014
      7.8950   0.2694456E-014
      7.8975   0.2607733E-014
      7.9000   0.2523763E-014
      7.9025   0.2442461E-014
      7.9050   0.2363742E-014
      7.9075   0.2287526E-014
      7.9100   0.2213735E-014
      7.9125   0.2142291E-014
      7.9150   0.2073122E-014
      7.9175   0.2006156E-014
      7.9200   0.1941325E-014
      7.9225   0.1878560E-014
      7.9250   0.1817797E-014
      7.9275   0.1758973E-014
      7.9300   0.1702027E-014
      7.9325   0.1646901E-014
      7.9350   0.1593535E-014
      7.9375   0.1541876E-014
      7.9400   0.1491869E-014
      7.9425   0.1443462E-014
      7.9450   0.1396606E-014
      7.9475   0.1351249E-014
      7.9500   0.1307347E-014
      7.9525   0.1264851E-014
      7.9550   0.1223719E-014
      7.9575   0.1183907E-014
      7.9600   0.1145372E-014
      7.9625   0.1108076E-014
      7.9650   0.1071978E-014
      7.9675   0.1037040E-014
      7.9700   0.1003226E-014
      7.9725   0.9704997E-015
      7.9750   0.9388271E-015
      7.9775   0.9081746E-015
      7.9800   0.8785098E-015
      7.9825   0.8498012E-015
      7.9850   0.8220186E-015
      7.9875   0.7951323E-015
      7.9900   0.7691139E-015
      7.9925   0.7439358E-015
      7.9950   0.7195711E-015
      7.9975   0.6959940E-015
      8.0000   0.6731794E-015
      8.0025   0.6511029E-015
      8.0050   0.6297410E-015
      8.0075   0.6090709E-015
      8.0100   0.5890704E-015
      8.0125   0.5697182E-015
      8.0150   0.5509935E-015
      8.0175   0.5328762E-015
      8.0200   0.5153470E-015
      8.0225   0.4983870E-015
      8.0250   0.4819780E-015
      8.0275   0.4661022E-015
      8.0300   0.4507427E-015
      8.0325   0.4358828E-015
      8.0350   0.4215065E-015
      8.0375   0.4075983E-015
      8.0400   0.3941431E-015
      8.0425   0.3811264E-015
      8.0450   0.3685341E-015
      8.0475   0.3563526E-015
      8.0500   0.3445685E-015
      8.0525   0.3331692E-015
      8.0550   0.3221422E-015
      8.0575   0.3114755E-015
      8.0600   0.3011575E-015
      8.0625   0.2911770E-015
      8.0650   0.2815230E-015
      8.0675   0.2721851E-015
      8.0700   0.2631530E-015
      8.0725   0.2544168E-015
      8.0750   0.2459670E-015
      8.0775   0.2377942E-015
      8.0800   0.2298897E-015
      8.0825   0.2222445E-015
      8.0850   0.2148504E-015
      8.0875   0.2076993E-015
      8.0900   0.2007831E-015
      8.0925   0.1940944E-015
      8.0950   0.1876257E-015
      8.0975   0.1813699E-015
      8.1000   0.1753201E-015
      8.1025   0.1694695E-015
      8.1050   0.1638118E-015
      8.1075   0.1583405E-015
      8.1100   0.1530498E-015
      8.1125   0.1479336E-015
      8.1150   0.1429863E-015
      8.1175   0.1382025E-015
      8.1200   0.1335767E-015
      8.1225   0.1291038E-015
      8.1250   0.1247788E-015
      8.1275   0.1205969E-015
      8.1300   0.1165535E-015
      8.1325   0.1126439E-015
      8.1350   0.1088639E-015
      8.1375   0.1052092E-015
      8.1400   0.1016756E-015
      8.1425   0.9825927E-016
      8.1450   0.9495631E-016
      8.1475   0.9176303E-016
      8.1500   0.8867581E-016
      8.1525   0.8569119E-016
      8.1550   0.8280579E-016
      8.1575   0.8001637E-016
      8.1600   0.7731977E-016
      8.1625   0.7471293E-016
      8.1650   0.7219292E-016
      8.1675   0.6975686E-016
      8.1700   0.6740202E-016
      8.1725   0.6512570E-016
      8.1750   0.6292532E-016
      8.1775   0.6079839E-016
      8.1800   0.5874248E-016
      8.1825   0.5675525E-016
      8.1850   0.5483443E-016
      8.1875   0.5297784E-016
      8.1900   0.5118335E-016
      8.1925   0.4944892E-016
      8.1950   0.4777255E-016
      8.1975   0.4615232E-016
      8.2000   0.4458639E-016
      8.2025   0.4307295E-016
      8.2050   0.4161027E-016
      8.2075   0.4019667E-016
      8.2100   0.3883051E-016
      8.2125   0.3751023E-016
      8.2150   0.3623430E-016
      8.2175   0.3500126E-016
      8.2200   0.3380968E-016
      8.2225   0.3265818E-016
      8.2250   0.3154543E-016
      8.2275   0.3047015E-016
      8.2300   0.2943108E-016
      8.2325   0.2842703E-016
      8.2350   0.2745683E-016
      8.2375   0.2651934E-016
      8.2400   0.2561349E-016
      8.2425   0.2473821E-016
      8.2450   0.2389249E-016
      8.2475   0.2307535E-016
      8.2500   0.2228582E-016
      8.2525   0.2152298E-016
      8.2550   0.2078596E-016
      8.2575   0.2007387E-016
      8.2600   0.1938589E-016
      8.2625   0.1872121E-016
      8.2650   0.1807906E-016
      8.2675   0.1745868E-016
      8.2700   0.1685933E-016
      8.2725   0.1628032E-016
      8.2750   0.1572096E-016
      8.2775   0.1518060E-016
      8.2800   0.1465859E-016
      8.2825   0.1415433E-016
      8.2850   0.1366721E-016
      8.2875   0.1319666E-016
      8.2900   0.1274212E-016
      8.2925   0.1230306E-016
      8.2950   0.1187895E-016
      8.2975   0.1146929E-016
      8.3000   0.1107360E-016
      8.3025   0.1069139E-016
      8.3050   0.1032223E-016
      8.3075   0.9965671E-017
      8.3100   0.9621284E-017
      8.3125   0.9288661E-017
      8.3150   0.8967405E-017
      8.3175   0.8657132E-017
      8.3200   0.8357472E-017
      8.3225   0.8068065E-017
      8.3250   0.7788565E-017
      8.3275   0.7518637E-017
      8.3300   0.7257956E-017
      8.3325   0.7006211E-017
      8.3350   0.6763097E-017
      8.3375   0.6528323E-017
      8.3400   0.6301607E-017
      8.3425   0.6082674E-017
      8.3450   0.5871260E-017
      8.3475   0.5667111E-017
      8.3500   0.5469980E-017
      8.3525   0.5279628E-017
      8.3550   0.5095825E-017
      8.3575   0.4918349E-017
      8.3600   0.4746983E-017
      8.3625   0.4581521E-017
      8.3650   0.4421761E-017
      8.3675   0.4267509E-017
      8.3700   0.4118577E-017
      8.3725   0.3974784E-017
      8.3750   0.3835955E-017
      8.3775   0.3701920E-017
      8.3800   0.3572515E-017
      8.3825   0.3447584E-017
      8.3850   0.3326972E-017
      8.3875   0.3210532E-017
      8.3900   0.3098122E-017
      8.3925   0.2989603E-017
      8.3950   0.2884843E-017
      8.3975   0.2783713E-017
      8.4000   0.2686088E-017
      8.4025   0.2591848E-017
      8.4050   0.2500878E-017
      8.4075   0.2413066E-017
      8.4100   0.2328302E-017
      8.4125   0.2246482E-017
      8.4150   0.2167506E-017
      8.4175   0.2091275E-017
      8.4200   0.2017695E-017
      8.4225   0.1946675E-017
      8.4250   0.1878127E-017
      8.4275   0.1811967E-017
      8.4300   0.1748111E-017
      8.4325   0.1686480E-017
      8.4350   0.1626998E-017
      8.4375   0.1569590E-017
      8.4400   0.1514186E-017
      8.4425   0.1460716E-017
      8.4450   0.1409113E-017
      8.4475   0.1359313E-017
      8.4500   0.1311253E-017
      8.4525   0.1264874E-017
      8.4550   0.1220116E-017
      8.4575   0.1176926E-017
      8.4600   0.1135247E-017
      8.4625   0.1095028E-017
      8.4650   0.1056217E-017
      8.4675   0.1018768E-017
      8.4700   0.9826311E-018
      8.4725   0.9477621E-018
      8.4750   0.9141168E-018
      8.4775   0.8816527E-018
      8.4800   0.8503287E-018
      8.4825   0.8201054E-018
      8.4850   0.7909445E-018
      8.4875   0.7628090E-018
      8.4900   0.7356632E-018
      8.4925   0.7094728E-018
      8.4950   0.6842045E-018
      8.4975   0.6598262E-018
      8.5000   0.6363069E-018
      8.5025   0.6136167E-018
      8.5050   0.5917266E-018
      8.5075   0.5706088E-018
      8.5100   0.5502363E-018
      8.5125   0.5305831E-018
      8.5150   0.5116241E-018
      8.5175   0.4933351E-018
      8.5200   0.4756925E-018
      8.5225   0.4586739E-018
      8.5250   0.4422574E-018
      8.5275   0.4264219E-018
      8.5300   0.4111471E-018
      8.5325   0.3964134E-018
      8.5350   0.3822018E-018
      8.5375   0.3684939E-018
      8.5400   0.3552723E-018
      8.5425   0.3425197E-018
      8.5450   0.3302197E-018
      8.5475   0.3183565E-018
      8.5500   0.3069146E-018
      8.5525   0.2958794E-018
      8.5550   0.2852365E-018
      8.5575   0.2749721E-018
      8.5600   0.2650728E-018
      8.5625   0.2555259E-018
      8.5650   0.2463190E-018
      8.5675   0.2374400E-018
      8.5700   0.2288774E-018
      8.5725   0.2206201E-018
      8.5750   0.2126573E-018
      8.5775   0.2049785E-018
      8.5800   0.1975739E-018
      8.5825   0.1904336E-018
      8.5850   0.1835484E-018
      8.5875   0.1769092E-018
      8.5900   0.1705074E-018
      8.5925   0.1643345E-018
      8.5950   0.1583825E-018
      8.5975   0.1526435E-018
      8.6000   0.1471100E-018
      8.6025   0.1417748E-018
      8.6050   0.1366307E-018
      8.6075   0.1316710E-018
      8.6100   0.1268892E-018
      8.6125   0.1222789E-018
      8.6150   0.1178342E-018
      8.6175   0.1135490E-018
      8.6200   0.1094177E-018
      8.6225   0.1054349E-018
      8.6250   0.1015953E-018
      8.6275   0.9789376E-019
      8.6300   0.9432538E-019
      8.6325   0.9088544E-019
      8.6350   0.8756935E-019
      8.6375   0.8437271E-019
      8.6400   0.8129126E-019
      8.6425   0.7832089E-019
      8.6450   0.7545763E-019
      8.6475   0.7269768E-019
      8.6500   0.7003733E-019
      8.6525   0.6747304E-019
      8.6550   0.6500136E-019
      8.6575   0.6261900E-019
      8.6600   0.6032275E-019
      8.6625   0.5810954E-019
      8.6650   0.5597640E-019
      8.6675   0.5392045E-019
      8.6700   0.5193894E-019
      8.6725   0.5002920E-019
      8.6750   0.4818866E-019
      8.6775   0.4641483E-019
      8.6800   0.4470532E-019
      8.6825   0.4305783E-019
      8.6850   0.4147012E-019
      8.6875   0.3994006E-019
      8.6900   0.3846556E-019
      8.6925   0.3704464E-019
      8.6950   0.3567537E-019
      8.6975   0.3435588E-019
      8.7000   0.3308440E-019
      8.7025   0.3185918E-019
      8.7050   0.3067856E-019
      8.7075   0.2954095E-019
      8.7100   0.2844478E-019
      8.7125   0.2738856E-019
      8.7150   0.2637085E-019
      8.7175   0.2539027E-019
      8.7200   0.2444547E-019
      8.7225   0.2353515E-019
      8.7250   0.2265809E-019
      8.7275   0.2181306E-019
      8.7300   0.2099892E-019
      8.7325   0.2021454E-019
      8.7350   0.1945886E-019
      8.7375   0.1873083E-019
      8.7400   0.1802945E-019
      8.7425   0.1735375E-019
      8.7450   0.1670280E-019
      8.7475   0.1607572E-019
      8.7500   0.1547162E-019
      8.7525   0.1488185E-019
      8.7550   0.1433035E-019
      8.7575   0.1379909E-019
      8.7600   0.1328733E-019
      8.7625   0.1279436E-019
      8.7650   0.1231951E-019
      8.7675   0.1186210E-019
      8.7700   0.1142152E-019
      8.7725   0.1099714E-019
      8.7750   0.1058838E-019
      8.7775   0.1019466E-019
      8.7800   0.9815441E-020
      8.7825   0.9450192E-020
      8.7850   0.9098403E-020
      8.7875   0.8759584E-020
      8.7900   0.8433260E-020
      8.7925   0.8118975E-020
      8.7950   0.7816290E-020
      8.7975   0.7524781E-020
      8.8000   0.7244040E-020
      8.8025   0.6973672E-020
      8.8050   0.6713298E-020
      8.8075   0.6462552E-020
      8.8100   0.6221082E-020
      8.8125   0.5988548E-020
      8.8150   0.5764623E-020
      8.8175   0.5548991E-020
      8.8200   0.5341348E-020
      8.8225   0.5141400E-020
      8.8250   0.4948867E-020
      8.8275   0.4763474E-020
      8.8300   0.4584960E-020
      8.8325   0.4413073E-020
      8.8350   0.4247569E-020
      8.8375   0.4088212E-020
      8.8400   0.3934778E-020
      8.8425   0.3787047E-020
      8.8450   0.3644811E-020
      8.8475   0.3507866E-020
      8.8500   0.3376018E-020
      8.8525   0.3249079E-020
      8.8550   0.3126867E-020
      8.8575   0.3009210E-020
      8.8600   0.2895937E-020
      8.8625   0.2786889E-020
      8.8650   0.2681908E-020
      8.8675   0.2580845E-020
      8.8700   0.2483554E-020
      8.8725   0.2389896E-020
      8.8750   0.2299738E-020
      8.8775   0.2212948E-020
      8.8800   0.2129404E-020
      8.8825   0.2048984E-020
      8.8850   0.1971573E-020
      8.8875   0.1897059E-020
      8.8900   0.1825335E-020
      8.8925   0.1756297E-020
      8.8950   0.1689847E-020
      8.8975   0.1625887E-020
      8.9000   0.1564325E-020
      8.9025   0.1505073E-020
      8.9050   0.1448045E-020
      8.9075   0.1393157E-020
      8.9100   0.1340330E-020
      8.9125   0.1289488E-020
      8.9150   0.1240557E-020
      8.9175   0.1193465E-020
      8.9200   0.1148145E-020
      8.9225   0.1104529E-020
      8.9250   0.1062555E-020
      8.9275   0.1022162E-020
      8.9300   0.9832901E-021
      8.9325   0.9458828E-021
      8.9350   0.9098855E-021
      8.9375   0.8752456E-021
      8.9400   0.8419124E-021
      8.9425   0.8098371E-021
      8.9450   0.7789725E-021
      8.9475   0.7492736E-021
      8.9500   0.7206965E-021
      8.9525   0.6931995E-021
      8.9550   0.6667420E-021
      8.9575   0.6412851E-021
      8.9600   0.6167913E-021
      8.9625   0.5932246E-021
      8.9650   0.5705501E-021
      8.9675   0.5487344E-021
      8.9700   0.5277453E-021
      8.9725   0.5075518E-021
      8.9750   0.4881239E-021
      8.9775   0.4694330E-021
      8.9800   0.4514513E-021
      8.9825   0.4341521E-021
      8.9850   0.4175099E-021
      8.9875   0.4014998E-021
      8.9900   0.3860982E-021
      8.9925   0.3712820E-021
      8.9950   0.3570293E-021
      8.9975   0.3433188E-021
      9.0000   0.3301301E-021
      9.0025   0.3174434E-021
      9.0050   0.3052400E-021
      9.0075   0.2935014E-021
      9.0100   0.2822103E-021
      9.0125   0.2713496E-021
      9.0150   0.2609032E-021
      9.0175   0.2508554E-021
      9.0200   0.2411910E-021
      9.0225   0.2318957E-021
      9.0250   0.2229554E-021
      9.0275   0.2143567E-021
      9.0300   0.2060867E-021
      9.0325   0.1981329E-021
      9.0350   0.1904834E-021
      9.0375   0.1831265E-021
      9.0400   0.1760513E-021
      9.0425   0.1692471E-021
      9.0450   0.1627034E-021
      9.0475   0.1564106E-021
      9.0500   0.1503590E-021
      9.0525   0.1445394E-021
      9.0550   0.1389431E-021
      9.0575   0.1335616E-021
      9.0600   0.1283867E-021
      9.0625   0.1234105E-021
      9.0650   0.1186255E-021
      9.0675   0.1140244E-021
      9.0700   0.1096002E-021
      9.0725   0.1053461E-021
      9.0750   0.1012557E-021
      9.0775   0.9732277E-022
      9.0800   0.9354124E-022
      9.0825   0.8990536E-022
      9.0850   0.8640958E-022
      9.0875   0.8304853E-022
      9.0900   0.7981707E-022
      9.0925   0.7671026E-022
      9.0950   0.7372333E-022
      9.0975   0.7085169E-022
      9.1000   0.6809093E-022
      9.1025   0.6543681E-022
      9.1050   0.6288525E-022
      9.1075   0.6043231E-022
      9.1100   0.5807423E-022
      9.1125   0.5580737E-022
      9.1150   0.5362822E-022
      9.1175   0.5153343E-022
      9.1200   0.4951976E-022
      9.1225   0.4758409E-022
      9.1250   0.4572344E-022
      9.1275   0.4393491E-022
      9.1300   0.4221574E-022
      9.1325   0.4056327E-022
      9.1350   0.3897492E-022
      9.1375   0.3744823E-022
      9.1400   0.3598083E-022
      9.1425   0.3457044E-022
      9.1450   0.3321486E-022
      9.1475   0.3191198E-022
      9.1500   0.3065977E-022
      9.1525   0.2945628E-022
      9.1550   0.2829962E-022
      9.1575   0.2718799E-022
      9.1600   0.2611966E-022
      9.1625   0.2509295E-022
      9.1650   0.2410625E-022
      9.1675   0.2315803E-022
      9.1700   0.2224678E-022
      9.1725   0.2137109E-022
      9.1750   0.2052957E-022
      9.1775   0.1972091E-022
      9.1800   0.1894383E-022
      9.1825   0.1819711E-022
      9.1850   0.1747958E-022
      9.1875   0.1679010E-022
      9.1900   0.1612759E-022
      9.1925   0.1549100E-022
      9.1950   0.1487932E-022
      9.1975   0.1429160E-022
      9.2000   0.1372689E-022
      9.2025   0.1318431E-022
      9.2050   0.1266299E-022
      9.2075   0.1216212E-022
      9.2100   0.1168089E-022
      9.2125   0.1121854E-022
      9.2150   0.1077434E-022
      9.2175   0.1034758E-022
      9.2200   0.9937584E-023
      9.2225   0.9543696E-023
      9.2250   0.9165289E-023
      9.2275   0.8801761E-023
      9.2300   0.8452532E-023
      9.2325   0.8117044E-023
      9.2350   0.7794761E-023
      9.2375   0.7485167E-023
      9.2400   0.7187767E-023
      9.2425   0.6902086E-023
      9.2450   0.6627665E-023
      9.2475   0.6364064E-023
      9.2500   0.6110861E-023
      9.2525   0.5867648E-023
      9.2550   0.5634035E-023
      9.2575   0.5409646E-023
      9.2600   0.5194120E-023
      9.2625   0.4987109E-023
      9.2650   0.4788282E-023
      9.2675   0.4597315E-023
      9.2700   0.4413902E-023
      9.2725   0.4237747E-023
      9.2750   0.4068563E-023
      9.2775   0.3906079E-023
      9.2800   0.3750030E-023
      9.2825   0.3600164E-023
      9.2850   0.3456239E-023
      9.2875   0.3318020E-023
      9.2900   0.3185283E-023
      9.2925   0.3057813E-023
      9.2950   0.2935402E-023
      9.2975   0.2817852E-023
      9.3000   0.2704970E-023
      9.3025   0.2596574E-023
      9.3050   0.2492486E-023
      9.3075   0.2392537E-023
      9.3100   0.2296563E-023
      9.3125   0.2204407E-023
      9.3150   0.2115920E-023
      9.3175   0.2030955E-023
      9.3200   0.1949375E-023
      9.3225   0.1871045E-023
      9.3250   0.1795837E-023
      9.3275   0.1723627E-023
      9.3300   0.1654298E-023
      9.3325   0.1587734E-023
      9.3350   0.1523827E-023
      9.3375   0.1462472E-023
      9.3400   0.1403567E-023
      9.3425   0.1347016E-023
      9.3450   0.1292724E-023
      9.3475   0.1240604E-023
      9.3500   0.1190567E-023
      9.3525   0.1142533E-023
      9.3550   0.1096421E-023
      9.3575   0.1052155E-023
      9.3600   0.1009662E-023
      9.3625   0.9688713E-024
      9.3650   0.9297153E-024
      9.3675   0.8921290E-024
      9.3700   0.8560501E-024
      9.3725   0.8214186E-024
      9.3750   0.7881769E-024
      9.3775   0.7562697E-024
      9.3800   0.7256438E-024
      9.3825   0.6962483E-024
      9.3850   0.6680340E-024
      9.3875   0.6409540E-024
      9.3900   0.6149629E-024
      9.3925   0.5900173E-024
      9.3950   0.5660756E-024
      9.3975   0.5430977E-024
      9.4000   0.5210450E-024
      9.4025   0.4998807E-024
      9.4050   0.4795692E-024
      9.4075   0.4600765E-024
      9.4100   0.4413697E-024
      9.4125   0.4234175E-024
      9.4150   0.4061898E-024
      9.4175   0.3896574E-024
      9.4200   0.3737925E-024
      9.4225   0.3585684E-024
      9.4250   0.3439595E-024
      9.4275   0.3299411E-024
      9.4300   0.3164894E-024
      9.4325   0.3035819E-024
      9.4350   0.2911966E-024
      9.4375   0.2793125E-024
      9.4400   0.2679096E-024
      9.4425   0.2569686E-024
      9.4450   0.2464708E-024
      9.4475   0.2363985E-024
      9.4500   0.2267345E-024
      9.4525   0.2174625E-024
      9.4550   0.2085666E-024
      9.4575   0.2000318E-024
      9.4600   0.1918434E-024
      9.4625   0.1839876E-024
      9.4650   0.1764510E-024
      9.4675   0.1692205E-024
      9.4700   0.1622841E-024
      9.4725   0.1556297E-024
      9.4750   0.1492460E-024
      9.4775   0.1431220E-024
      9.4800   0.1372474E-024
      9.4825   0.1316120E-024
      9.4850   0.1262061E-024
      9.4875   0.1210205E-024
      9.4900   0.1160462E-024
      9.4925   0.1112748E-024
      9.4950   0.1066980E-024
      9.4975   0.1023080E-024
      9.5000   0.9809714E-025
      9.5025   0.9405820E-025
      9.5050   0.9018423E-025
      9.5075   0.8646853E-025
      9.5100   0.8290470E-025
      9.5125   0.7948657E-025
      9.5150   0.7620824E-025
      9.5175   0.7306402E-025
      9.5200   0.7004849E-025
      9.5225   0.6715641E-025
      9.5250   0.6438276E-025
      9.5275   0.6172274E-025
      9.5300   0.5917173E-025
      9.5325   0.5672529E-025
      9.5350   0.5437917E-025
      9.5375   0.5212930E-025
      9.5400   0.4997174E-025
      9.5425   0.4790275E-025
      9.5450   0.4591871E-025
      9.5475   0.4401617E-025
      9.5500   0.4219181E-025
      9.5525   0.4044243E-025
      9.5550   0.3876497E-025
      9.5575   0.3715651E-025
      9.5600   0.3561423E-025
      9.5625   0.3413543E-025
      9.5650   0.3271750E-025
      9.5675   0.3135798E-025
      9.5700   0.3005446E-025
      9.5725   0.2880467E-025
      9.5750   0.2760639E-025
      9.5775   0.2645754E-025
      9.5800   0.2535607E-025
      9.5825   0.2430006E-025
      9.5850   0.2328764E-025
      9.5875   0.2231703E-025
      9.5900   0.2138651E-025
      9.5925   0.2049445E-025
      9.5950   0.1963925E-025
      9.5975   0.1881942E-025
      9.6000   0.1803349E-025
      9.6025   0.1728008E-025
      9.6050   0.1655786E-025
      9.6075   0.1586554E-025
      9.6100   0.1520189E-025
      9.6125   0.1456574E-025
      9.6150   0.1395595E-025
      9.6175   0.1337144E-025
      9.6200   0.1281117E-025
      9.6225   0.1227414E-025
      9.6250   0.1175940E-025
      9.6275   0.1126603E-025
      9.6300   0.1079315E-025
      9.6325   0.1033990E-025
      9.6350   0.9905495E-026
      9.6375   0.9489144E-026
      9.6400   0.9090104E-026
      9.6425   0.8707663E-026
      9.6450   0.8341133E-026
      9.6475   0.7989859E-026
      9.6500   0.7653210E-026
      9.6525   0.7330582E-026
      9.6550   0.7021396E-026
      9.6575   0.6725095E-026
      9.6600   0.6441146E-026
      9.6625   0.6169040E-026
      9.6650   0.5908284E-026
      9.6675   0.5658411E-026
      9.6700   0.5418968E-026
      9.6725   0.5189524E-026
      9.6750   0.4969664E-026
      9.6775   0.4758991E-026
      9.6800   0.4557124E-026
      9.6825   0.4363698E-026
      9.6850   0.4178362E-026
      9.6875   0.4000780E-026
      9.6900   0.3830632E-026
      9.6925   0.3667607E-026
      9.6950   0.3511410E-026
      9.6975   0.3361757E-026
      9.7000   0.3218376E-026
      9.7025   0.3081006E-026
      9.7050   0.2949397E-026
      9.7075   0.2823309E-026
      9.7100   0.2702512E-026
      9.7125   0.2586787E-026
      9.7150   0.2475921E-026
      9.7175   0.2369712E-026
      9.7200   0.2267967E-026
      9.7225   0.2170498E-026
      9.7250   0.2077128E-026
      9.7275   0.1987686E-026
      9.7300   0.1902007E-026
      9.7325   0.1819934E-026
      9.7350   0.1741318E-026
      9.7375   0.1666012E-026
      9.7400   0.1593880E-026
      9.7425   0.1524789E-026
      9.7450   0.1458610E-026
      9.7475   0.1395223E-026
      9.7500   0.1334511E-026
      9.7525   0.1276361E-026
      9.7550   0.1220666E-026
      9.7575   0.1167324E-026
      9.7600   0.1116236E-026
      9.7625   0.1067308E-026
      9.7650   0.1020448E-026
      9.7675   0.9755710E-027
      9.7700   0.9325928E-027
      9.7725   0.8914341E-027
      9.7750   0.8520184E-027
      9.7775   0.8142727E-027
      9.7800   0.7781267E-027
      9.7825   0.7435133E-027
      9.7850   0.7103682E-027
      9.7875   0.6786296E-027
      9.7900   0.6482384E-027
      9.7925   0.6191380E-027
      9.7950   0.5912741E-027
      9.7975   0.5645947E-027
      9.8000   0.5390499E-027
      9.8025   0.5145921E-027
      9.8050   0.4911755E-027
      9.8075   0.4687562E-027
      9.8100   0.4472924E-027
      9.8125   0.4267437E-027
      9.8150   0.4070717E-027
      9.8175   0.3882394E-027
      9.8200   0.3702115E-027
      9.8225   0.3529540E-027
      9.8250   0.3364346E-027
      9.8275   0.3206222E-027
      9.8300   0.3054870E-027
      9.8325   0.2910004E-027
      9.8350   0.2771353E-027
      9.8375   0.2638653E-027
      9.8400   0.2511655E-027
      9.8425   0.2390118E-027
      9.8450   0.2273814E-027
      9.8475   0.2162521E-027
      9.8500   0.2056029E-027
      9.8525   0.1954137E-027
      9.8550   0.1856651E-027
      9.8575   0.1763386E-027
      9.8600   0.1674166E-027
      9.8625   0.1588821E-027
      9.8650   0.1507188E-027
      9.8675   0.1429112E-027
      9.8700   0.1354445E-027
      9.8725   0.1283044E-027
      9.8750   0.1214774E-027
      9.8775   0.1149503E-027
      9.8800   0.1087108E-027
      9.8825   0.1027470E-027
      9.8850   0.9704733E-028
      9.8875   0.9160101E-028
      9.8900   0.8639758E-028
      9.8925   0.8142708E-028
      9.8950   0.7667998E-028
      9.8975   0.7214717E-028
      9.9000   0.6781994E-028
      9.9025   0.6368999E-028
      9.9050   0.5974937E-028
      9.9075   0.5599051E-028
      9.9100   0.5240615E-028
      9.9125   0.4898940E-028
      9.9150   0.4573367E-028
      9.9175   0.4263268E-028
      9.9200   0.3968043E-028
      9.9225   0.3687123E-028
      9.9250   0.3419964E-028
      9.9275   0.3166048E-028
      9.9300   0.2924884E-028
      9.9325   0.2696006E-028
      9.9350   0.2478967E-028
      9.9375   0.2273349E-028
      9.9400   0.2078750E-028
      9.9425   0.1894792E-028
      9.9450   0.1721119E-028
      9.9475   0.1557390E-028
      9.9500   0.1403289E-028
      9.9525   0.1258513E-028
      9.9550   0.1122780E-028
      9.9575   0.9958264E-029
      9.9600   0.8774026E-029
      9.9625   0.7672773E-029
      9.9650   0.6652350E-029
      9.9675   0.5710758E-029
      9.9700   0.4846151E-029
      9.9725   0.4056831E-029
      9.9750   0.3341250E-029
      9.9775   0.2698000E-029
      9.9800   0.2125818E-029
      9.9825   0.1623576E-029
      9.9850   0.1190286E-029
      9.9875   0.8250940E-030
      9.9900   0.5272787E-030
      9.9925   0.2962526E-030
      9.9950   0.1315595E-030
      9.9975   0.3287362E-031
      0.0000   0.0000000E+000

